Emulating insect brains for neuromorphic navigation

Bees display the remarkable ability to return home in a straight line after meandering excursions to their environment. Neurobiological imaging studies have revealed that this capability emerges from a path integration mechanism implemented within the insect's brain. In the present work, we emulate this neural network on the neuromorphic mixed-signal processor BrainScaleS-2 to guide bees, virtually embodied on a digital co-processor, back to their home location after randomly exploring their environment. To realize the underlying neural integrators, we introduce single-neuron spike-based short-term memory cells with axo-axonic synapses. All entities, including environment, sensory organs, brain, actuators, and the virtual body, run autonomously on a single BrainScaleS-2 microchip. The functioning network is fine-tuned for better precision and reliability through an evolution strategy. As BrainScaleS-2 emulates neural processes 1000 times faster than biology, 4800 consecutive bee journeys distributed over 320 generations occur within only half an hour on a single neuromorphic core.

==> figures/inkscape/agent_coordinates.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{539.23766129bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31523453)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{agent_coordinates.pdf}}%
    \put(0.85438192,0.35049772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07769503\unitlength}\raggedright \end{minipage}}}%
    \put(0.71751823,0.20911797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.93749893}\smash{\begin{tabular}[t]{l}$\phi^{(t-1)}$\end{tabular}}}}%
    \put(0.91614206,0.18750921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.93749893}\smash{\begin{tabular}[t]{l}$\Theta$\end{tabular}}}}%
    \put(0.47650611,0.16239071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.93749893}\smash{\begin{tabular}[t]{l}$\textbf{v}$\end{tabular}}}}%
    \put(0.27156775,0.28657167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.93749893}\smash{\begin{tabular}[t]{l}$\phi^{(t)}$\end{tabular}}}}%
    \put(-0.00307871,0.24073284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.93749893}\smash{\begin{tabular}[t]{l}$\Delta\phi$\end{tabular}}}}%
    \put(0.31431606,0.02464672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.93749893}\smash{\begin{tabular}[t]{l}head direction\end{tabular}}}}%
    \put(0.81485733,0.02428801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.93749893}\smash{\begin{tabular}[t]{l}(t-1)\end{tabular}}}}%
    \put(0.17471405,0.12299016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.93749893}\smash{\begin{tabular}[t]{l}($t$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{agent_coordinates.pdf}}%
    \put(0.95009053,0.11094811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.93749893}\smash{\begin{tabular}[t]{l}\SI{0}{\degree}\end{tabular}}}}%
    \put(0.34791577,0.21786788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.93749893}\smash{\begin{tabular}[t]{l}\SI{0}{\degree}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/inkscape/integrator_synapse.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{325.98425197bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43478261)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(1.3547373,0.41384804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12852181\unitlength}\raggedright \end{minipage}}}%
    \put(0.00126502,0.37382943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.93749893}\smash{\begin{tabular}[t]{l}static source\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{integrator_synapse.pdf}}%
    \put(0.158537,0.16434948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.93749893}\smash{\begin{tabular}[t]{l}$\mathrm{TN_{L/R}}$\end{tabular}}}}%
    \put(0.82387464,0.35405789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.93749893}\smash{\begin{tabular}[t]{l}$\mathrm{TB1}_{i}$\end{tabular}}}}%
    \put(0.4743677,0.22488627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.93749893}\smash{\begin{tabular}[t]{l}$+$\end{tabular}}}}%
    \put(0.57058982,0.30859108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.93749893}\smash{\begin{tabular}[t]{l}$-$\end{tabular}}}}%
    \put(0.73845163,0.26905078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.93749893}\smash{\begin{tabular}[t]{l}$w_{\mathrm{CPU4},j}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{integrator_synapse.pdf}}%
    \put(0.57680134,0.09867724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.93749893}\smash{\begin{tabular}[t]{l}$\mathrm{CPU4}_{j}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{integrator_synapse.pdf}}%
  \end{picture}%
\endgroup%


==> figures/py/plots/cpu4_response.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{91.70664597bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8652534)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cpu4_response.pdf}}%
    \put(0.36437901,0.16130621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cpu4_response.pdf}}%
    \put(0.61187727,0.16130621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}500\end{tabular}}}}%
    \put(0.54296448,0.03741884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{w}\end{tabular}}}}%
    \put(0.62073876,0.02112361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CPU4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cpu4_response.pdf}}%
    \put(0.2608896,0.3000884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cpu4_response.pdf}}%
    \put(0.20657145,0.5449501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cpu4_response.pdf}}%
    \put(0.1522533,0.78981179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.07121709,0.31120285){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{r}\end{tabular}}}}}%
    \put(0.08751232,0.36021486){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CPU4\end{tabular}}}}}%
    \put(0.07121709,0.61158703){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}[kHz]\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cpu4_response.pdf}}%
  \end{picture}%
\endgroup%


==> figures/py/plots/cpu4_response.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.275001in}{1.102901in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{1.102901in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.102901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{1.092444in}}%
\pgfpathlineto{\pgfqpoint{0.500001in}{1.092444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399444in}}{\pgfqpoint{0.775000in}{0.693000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.500001in}{1.092444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500001in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399444in}}{\pgfqpoint{0.775000in}{0.693000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884425in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.884425in}{1.092444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884425in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884425in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887501in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w_{\mathrm{CPU4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399444in}}{\pgfqpoint{0.775000in}{0.693000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{0.430944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.430944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333334in, y=0.382750in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399444in}}{\pgfqpoint{0.775000in}{0.693000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.742826in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{0.742826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{0.742826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=0.694631in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399444in}}{\pgfqpoint{0.775000in}{0.693000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{1.054707in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{1.054707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500001in}{1.054707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.006512in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=0.745944in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle r_{\mathrm{CPU4}}\, [\mathrm{kHz}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399444in}}{\pgfqpoint{0.775000in}{0.693000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.526725in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.553449in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.580173in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.606897in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.633621in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.660346in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.687070in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.713794in}{0.487083in}}%
\pgfpathlineto{\pgfqpoint{0.740518in}{0.524509in}}%
\pgfpathlineto{\pgfqpoint{0.767242in}{0.561935in}}%
\pgfpathlineto{\pgfqpoint{0.793966in}{0.605598in}}%
\pgfpathlineto{\pgfqpoint{0.820690in}{0.655499in}}%
\pgfpathlineto{\pgfqpoint{0.847414in}{0.692925in}}%
\pgfpathlineto{\pgfqpoint{0.874139in}{0.730350in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{0.780251in}}%
\pgfpathlineto{\pgfqpoint{0.927587in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{0.954311in}{0.873816in}}%
\pgfpathlineto{\pgfqpoint{0.981035in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{1.007759in}{0.954905in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{0.992331in}}%
\pgfpathlineto{\pgfqpoint{1.061208in}{1.017281in}}%
\pgfpathlineto{\pgfqpoint{1.087932in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.114656in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.141380in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.168104in}{1.042232in}}%
\pgfpathlineto{\pgfqpoint{1.194828in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.221552in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.248277in}{1.054707in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{1.060944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399444in}}{\pgfqpoint{0.775000in}{0.693000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.526725in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.553449in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.580173in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.606897in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.633621in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.660346in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.687070in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.713794in}{0.487083in}}%
\pgfpathlineto{\pgfqpoint{0.740518in}{0.536984in}}%
\pgfpathlineto{\pgfqpoint{0.767242in}{0.574410in}}%
\pgfpathlineto{\pgfqpoint{0.793966in}{0.624311in}}%
\pgfpathlineto{\pgfqpoint{0.820690in}{0.655499in}}%
\pgfpathlineto{\pgfqpoint{0.847414in}{0.699162in}}%
\pgfpathlineto{\pgfqpoint{0.874139in}{0.730350in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{0.786489in}}%
\pgfpathlineto{\pgfqpoint{0.927587in}{0.830152in}}%
\pgfpathlineto{\pgfqpoint{0.954311in}{0.880053in}}%
\pgfpathlineto{\pgfqpoint{0.981035in}{0.923717in}}%
\pgfpathlineto{\pgfqpoint{1.007759in}{0.961142in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{0.986093in}}%
\pgfpathlineto{\pgfqpoint{1.061208in}{1.011043in}}%
\pgfpathlineto{\pgfqpoint{1.087932in}{1.023519in}}%
\pgfpathlineto{\pgfqpoint{1.114656in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.141380in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.168104in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.194828in}{1.042232in}}%
\pgfpathlineto{\pgfqpoint{1.221552in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.248277in}{1.054707in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{1.060944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399444in}}{\pgfqpoint{0.775000in}{0.693000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.526725in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.553449in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.580173in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.606897in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.633621in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.660346in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.687070in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.713794in}{0.437182in}}%
\pgfpathlineto{\pgfqpoint{0.740518in}{0.493321in}}%
\pgfpathlineto{\pgfqpoint{0.767242in}{0.543222in}}%
\pgfpathlineto{\pgfqpoint{0.793966in}{0.605598in}}%
\pgfpathlineto{\pgfqpoint{0.820690in}{0.661737in}}%
\pgfpathlineto{\pgfqpoint{0.847414in}{0.717875in}}%
\pgfpathlineto{\pgfqpoint{0.874139in}{0.742826in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{0.805202in}}%
\pgfpathlineto{\pgfqpoint{0.927587in}{0.842628in}}%
\pgfpathlineto{\pgfqpoint{0.954311in}{0.880053in}}%
\pgfpathlineto{\pgfqpoint{0.981035in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{1.007759in}{0.961142in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{0.992331in}}%
\pgfpathlineto{\pgfqpoint{1.061208in}{1.023519in}}%
\pgfpathlineto{\pgfqpoint{1.087932in}{1.029756in}}%
\pgfpathlineto{\pgfqpoint{1.114656in}{1.029756in}}%
\pgfpathlineto{\pgfqpoint{1.141380in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.168104in}{1.042232in}}%
\pgfpathlineto{\pgfqpoint{1.194828in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.221552in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.248277in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{1.048469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399444in}}{\pgfqpoint{0.775000in}{0.693000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.526725in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.553449in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.580173in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.606897in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.633621in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.660346in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.687070in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.713794in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.740518in}{0.493321in}}%
\pgfpathlineto{\pgfqpoint{0.767242in}{0.543222in}}%
\pgfpathlineto{\pgfqpoint{0.793966in}{0.593123in}}%
\pgfpathlineto{\pgfqpoint{0.820690in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{0.847414in}{0.686687in}}%
\pgfpathlineto{\pgfqpoint{0.874139in}{0.724113in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{0.774014in}}%
\pgfpathlineto{\pgfqpoint{0.927587in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{0.954311in}{0.867578in}}%
\pgfpathlineto{\pgfqpoint{0.981035in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{1.007759in}{0.954905in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{0.973618in}}%
\pgfpathlineto{\pgfqpoint{1.061208in}{1.011043in}}%
\pgfpathlineto{\pgfqpoint{1.087932in}{1.029756in}}%
\pgfpathlineto{\pgfqpoint{1.114656in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.141380in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.168104in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.194828in}{1.042232in}}%
\pgfpathlineto{\pgfqpoint{1.221552in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.248277in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{1.048469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399444in}}{\pgfqpoint{0.775000in}{0.693000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.526725in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.553449in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.580173in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.606897in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.633621in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.660346in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.687070in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.713794in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.740518in}{0.474608in}}%
\pgfpathlineto{\pgfqpoint{0.767242in}{0.524509in}}%
\pgfpathlineto{\pgfqpoint{0.793966in}{0.580647in}}%
\pgfpathlineto{\pgfqpoint{0.820690in}{0.624311in}}%
\pgfpathlineto{\pgfqpoint{0.847414in}{0.686687in}}%
\pgfpathlineto{\pgfqpoint{0.874139in}{0.730350in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{0.786489in}}%
\pgfpathlineto{\pgfqpoint{0.927587in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{0.954311in}{0.873816in}}%
\pgfpathlineto{\pgfqpoint{0.981035in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{1.007759in}{0.961142in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{0.992331in}}%
\pgfpathlineto{\pgfqpoint{1.061208in}{1.029756in}}%
\pgfpathlineto{\pgfqpoint{1.087932in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.114656in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.141380in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.168104in}{1.042232in}}%
\pgfpathlineto{\pgfqpoint{1.194828in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.221552in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.248277in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{1.054707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399444in}}{\pgfqpoint{0.775000in}{0.693000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.526725in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.553449in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.580173in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.606897in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.633621in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.660346in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.687070in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.713794in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.740518in}{0.487083in}}%
\pgfpathlineto{\pgfqpoint{0.767242in}{0.536984in}}%
\pgfpathlineto{\pgfqpoint{0.793966in}{0.586885in}}%
\pgfpathlineto{\pgfqpoint{0.820690in}{0.643024in}}%
\pgfpathlineto{\pgfqpoint{0.847414in}{0.699162in}}%
\pgfpathlineto{\pgfqpoint{0.874139in}{0.730350in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{0.780251in}}%
\pgfpathlineto{\pgfqpoint{0.927587in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{0.954311in}{0.873816in}}%
\pgfpathlineto{\pgfqpoint{0.981035in}{0.923717in}}%
\pgfpathlineto{\pgfqpoint{1.007759in}{0.973618in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{1.023519in}}%
\pgfpathlineto{\pgfqpoint{1.061208in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.087932in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.114656in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.141380in}{1.042232in}}%
\pgfpathlineto{\pgfqpoint{1.168104in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.194828in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.221552in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.248277in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{1.048469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399444in}}{\pgfqpoint{0.775000in}{0.693000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.526725in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.553449in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.580173in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.606897in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.633621in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.660346in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.687070in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.713794in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.740518in}{0.487083in}}%
\pgfpathlineto{\pgfqpoint{0.767242in}{0.536984in}}%
\pgfpathlineto{\pgfqpoint{0.793966in}{0.593123in}}%
\pgfpathlineto{\pgfqpoint{0.820690in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{0.847414in}{0.686687in}}%
\pgfpathlineto{\pgfqpoint{0.874139in}{0.730350in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{0.780251in}}%
\pgfpathlineto{\pgfqpoint{0.927587in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{0.954311in}{0.861340in}}%
\pgfpathlineto{\pgfqpoint{0.981035in}{0.905004in}}%
\pgfpathlineto{\pgfqpoint{1.007759in}{0.942430in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{0.967380in}}%
\pgfpathlineto{\pgfqpoint{1.061208in}{0.998568in}}%
\pgfpathlineto{\pgfqpoint{1.087932in}{1.023519in}}%
\pgfpathlineto{\pgfqpoint{1.114656in}{1.023519in}}%
\pgfpathlineto{\pgfqpoint{1.141380in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.168104in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.194828in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.221552in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.248277in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{1.048469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399444in}}{\pgfqpoint{0.775000in}{0.693000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.526725in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.553449in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.580173in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.606897in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.633621in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.660346in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.687070in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.713794in}{0.499558in}}%
\pgfpathlineto{\pgfqpoint{0.740518in}{0.543222in}}%
\pgfpathlineto{\pgfqpoint{0.767242in}{0.586885in}}%
\pgfpathlineto{\pgfqpoint{0.793966in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{0.820690in}{0.674212in}}%
\pgfpathlineto{\pgfqpoint{0.847414in}{0.717875in}}%
\pgfpathlineto{\pgfqpoint{0.874139in}{0.749063in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{0.792727in}}%
\pgfpathlineto{\pgfqpoint{0.927587in}{0.830152in}}%
\pgfpathlineto{\pgfqpoint{0.954311in}{0.873816in}}%
\pgfpathlineto{\pgfqpoint{0.981035in}{0.905004in}}%
\pgfpathlineto{\pgfqpoint{1.007759in}{0.942430in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{0.967380in}}%
\pgfpathlineto{\pgfqpoint{1.061208in}{0.986093in}}%
\pgfpathlineto{\pgfqpoint{1.087932in}{1.004806in}}%
\pgfpathlineto{\pgfqpoint{1.114656in}{1.004806in}}%
\pgfpathlineto{\pgfqpoint{1.141380in}{1.017281in}}%
\pgfpathlineto{\pgfqpoint{1.168104in}{1.029756in}}%
\pgfpathlineto{\pgfqpoint{1.194828in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.221552in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.248277in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{1.042232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500001in}{0.399444in}}{\pgfqpoint{0.775000in}{0.693000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.526725in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.553449in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.580173in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.606897in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.633621in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.660346in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.687070in}{0.430944in}}%
\pgfpathlineto{\pgfqpoint{0.713794in}{0.487083in}}%
\pgfpathlineto{\pgfqpoint{0.740518in}{0.524509in}}%
\pgfpathlineto{\pgfqpoint{0.767242in}{0.561935in}}%
\pgfpathlineto{\pgfqpoint{0.793966in}{0.605598in}}%
\pgfpathlineto{\pgfqpoint{0.820690in}{0.655499in}}%
\pgfpathlineto{\pgfqpoint{0.847414in}{0.699162in}}%
\pgfpathlineto{\pgfqpoint{0.874139in}{0.730350in}}%
\pgfpathlineto{\pgfqpoint{0.900863in}{0.786489in}}%
\pgfpathlineto{\pgfqpoint{0.927587in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{0.954311in}{0.873816in}}%
\pgfpathlineto{\pgfqpoint{0.981035in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{1.007759in}{0.961142in}}%
\pgfpathlineto{\pgfqpoint{1.034483in}{0.992331in}}%
\pgfpathlineto{\pgfqpoint{1.061208in}{1.017281in}}%
\pgfpathlineto{\pgfqpoint{1.087932in}{1.029756in}}%
\pgfpathlineto{\pgfqpoint{1.114656in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.141380in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{1.168104in}{1.042232in}}%
\pgfpathlineto{\pgfqpoint{1.194828in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.221552in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.248277in}{1.048469in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{1.054707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.500001in}{1.092444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275001in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{1.092444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{0.399444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500001in}{1.092444in}}%
\pgfpathlineto{\pgfqpoint{1.275001in}{1.092444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/py/plots/evolution.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256.55998993bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71470573)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{evolution.pdf}}%
    \put(0.18525788,0.68773931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}primeval\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{evolution.pdf}}%
    \put(0.62419829,0.68773931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}evolved\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{evolution.pdf}}%
    \put(0.17554995,0.05765848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{evolution.pdf}}%
    \put(0.30406129,0.05765848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.21509572,0.0075506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}generation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{evolution.pdf}}%
    \put(0.05010788,0.09842575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{−}\end{tabular}}}}%
    \put(0.08031034,0.09842575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{evolution.pdf}}%
    \put(0.05010788,0.25006118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{−}\end{tabular}}}}%
    \put(0.08031034,0.25006118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.0269664,0.17256556){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ftness\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{evolution.pdf}}%
    \put(0.45926006,0.06719433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{l}\end{tabular}}}}%
    \put(0.48946224,0.06719433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8000\end{tabular}}}}%
    \put(0.58869829,0.06719433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{↔}\end{tabular}}}}%
    \put(0.63831627,0.06719433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{evolution.pdf}}%
    \put(0.74328033,0.06719433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{l}\end{tabular}}}}%
    \put(0.77348247,0.06719433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8000\end{tabular}}}}%
    \put(0.87271856,0.06719433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{↔}\end{tabular}}}}%
    \put(0.92233654,0.06719433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{evolution.pdf}}%
  \end{picture}%
\endgroup%


==> figures/py/plots/evolution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.623677in}{3.309103in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.623677in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.623677in}{3.309103in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.309103in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748677in}{1.616431in}}%
\pgfpathlineto{\pgfqpoint{2.510041in}{1.616431in}}%
\pgfpathlineto{\pgfqpoint{2.510041in}{3.309103in}}%
\pgfpathlineto{\pgfqpoint{0.748677in}{3.309103in}}%
\pgfpathlineto{\pgfqpoint{0.748677in}{1.616431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441264in}{2.376144in}}%
\pgfpathlineto{\pgfqpoint{1.799313in}{2.376144in}}%
\pgfpathlineto{\pgfqpoint{1.799313in}{2.720229in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{2.720229in}}%
\pgfpathlineto{\pgfqpoint{1.441264in}{2.376144in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.738677in}{2.548186in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{2.548186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.620288in}{1.606431in}}%
\pgfpathlineto{\pgfqpoint{1.620288in}{3.319103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617483in}{2.549047in}}%
\pgfpathlineto{\pgfqpoint{1.594747in}{2.553462in}}%
\pgfpathlineto{\pgfqpoint{1.520154in}{2.586495in}}%
\pgfpathlineto{\pgfqpoint{1.509591in}{2.591427in}}%
\pgfpathlineto{\pgfqpoint{1.503862in}{2.592746in}}%
\pgfpathlineto{\pgfqpoint{1.498014in}{2.592803in}}%
\pgfpathlineto{\pgfqpoint{1.492226in}{2.591656in}}%
\pgfpathlineto{\pgfqpoint{1.482738in}{2.585176in}}%
\pgfpathlineto{\pgfqpoint{1.473249in}{2.578810in}}%
\pgfpathlineto{\pgfqpoint{1.458032in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.441980in}{2.563384in}}%
\pgfpathlineto{\pgfqpoint{1.430999in}{2.559312in}}%
\pgfpathlineto{\pgfqpoint{1.396388in}{2.553692in}}%
\pgfpathlineto{\pgfqpoint{1.355451in}{2.555584in}}%
\pgfpathlineto{\pgfqpoint{1.343874in}{2.557419in}}%
\pgfpathlineto{\pgfqpoint{1.332655in}{2.560746in}}%
\pgfpathlineto{\pgfqpoint{1.321078in}{2.563039in}}%
\pgfpathlineto{\pgfqpoint{1.311351in}{2.569348in}}%
\pgfpathlineto{\pgfqpoint{1.297745in}{2.580072in}}%
\pgfpathlineto{\pgfqpoint{1.289809in}{2.588387in}}%
\pgfpathlineto{\pgfqpoint{1.280738in}{2.595441in}}%
\pgfpathlineto{\pgfqpoint{1.275606in}{2.598194in}}%
\pgfpathlineto{\pgfqpoint{1.256450in}{2.619412in}}%
\pgfpathlineto{\pgfqpoint{1.241651in}{2.628645in}}%
\pgfpathlineto{\pgfqpoint{1.232879in}{2.636100in}}%
\pgfpathlineto{\pgfqpoint{1.217423in}{2.644301in}}%
\pgfpathlineto{\pgfqpoint{1.206264in}{2.647742in}}%
\pgfpathlineto{\pgfqpoint{1.188839in}{2.650265in}}%
\pgfpathlineto{\pgfqpoint{1.177799in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{1.166282in}{2.656631in}}%
\pgfpathlineto{\pgfqpoint{1.148976in}{2.658867in}}%
\pgfpathlineto{\pgfqpoint{1.121764in}{2.669534in}}%
\pgfpathlineto{\pgfqpoint{1.096701in}{2.684272in}}%
\pgfpathlineto{\pgfqpoint{1.091330in}{2.694251in}}%
\pgfpathlineto{\pgfqpoint{1.072473in}{2.735541in}}%
\pgfpathlineto{\pgfqpoint{1.066565in}{2.745290in}}%
\pgfpathlineto{\pgfqpoint{1.064297in}{2.750509in}}%
\pgfpathlineto{\pgfqpoint{1.051050in}{2.769204in}}%
\pgfpathlineto{\pgfqpoint{1.029925in}{2.809175in}}%
\pgfpathlineto{\pgfqpoint{1.024793in}{2.825405in}}%
\pgfpathlineto{\pgfqpoint{1.018646in}{2.841290in}}%
\pgfpathlineto{\pgfqpoint{1.015782in}{2.852244in}}%
\pgfpathlineto{\pgfqpoint{1.000326in}{2.888659in}}%
\pgfpathlineto{\pgfqpoint{0.996745in}{2.899441in}}%
\pgfpathlineto{\pgfqpoint{0.991255in}{2.909362in}}%
\pgfpathlineto{\pgfqpoint{0.987734in}{2.913950in}}%
\pgfpathlineto{\pgfqpoint{0.983378in}{2.930236in}}%
\pgfpathlineto{\pgfqpoint{0.977291in}{2.946007in}}%
\pgfpathlineto{\pgfqpoint{0.971801in}{2.955985in}}%
\pgfpathlineto{\pgfqpoint{0.962910in}{2.963441in}}%
\pgfpathlineto{\pgfqpoint{0.952049in}{2.967570in}}%
\pgfpathlineto{\pgfqpoint{0.940770in}{2.970552in}}%
\pgfpathlineto{\pgfqpoint{0.935042in}{2.971928in}}%
\pgfpathlineto{\pgfqpoint{0.924121in}{2.976114in}}%
\pgfpathlineto{\pgfqpoint{0.912604in}{2.978408in}}%
\pgfpathlineto{\pgfqpoint{0.906756in}{2.977892in}}%
\pgfpathlineto{\pgfqpoint{0.896253in}{2.972846in}}%
\pgfpathlineto{\pgfqpoint{0.870175in}{2.959942in}}%
\pgfpathlineto{\pgfqpoint{0.844336in}{2.946580in}}%
\pgfpathlineto{\pgfqpoint{0.823509in}{2.926623in}}%
\pgfpathlineto{\pgfqpoint{0.817900in}{2.916760in}}%
\pgfpathlineto{\pgfqpoint{0.816647in}{2.911254in}}%
\pgfpathlineto{\pgfqpoint{0.810500in}{2.895484in}}%
\pgfpathlineto{\pgfqpoint{0.808352in}{2.878738in}}%
\pgfpathlineto{\pgfqpoint{0.809307in}{2.873175in}}%
\pgfpathlineto{\pgfqpoint{0.812589in}{2.862337in}}%
\pgfpathlineto{\pgfqpoint{0.812887in}{2.856717in}}%
\pgfpathlineto{\pgfqpoint{0.817601in}{2.846337in}}%
\pgfpathlineto{\pgfqpoint{0.821063in}{2.841749in}}%
\pgfpathlineto{\pgfqpoint{0.835086in}{2.831770in}}%
\pgfpathlineto{\pgfqpoint{0.853466in}{2.802753in}}%
\pgfpathlineto{\pgfqpoint{0.860269in}{2.787154in}}%
\pgfpathlineto{\pgfqpoint{0.868146in}{2.772072in}}%
\pgfpathlineto{\pgfqpoint{0.889927in}{2.732158in}}%
\pgfpathlineto{\pgfqpoint{0.897148in}{2.723269in}}%
\pgfpathlineto{\pgfqpoint{0.915528in}{2.701477in}}%
\pgfpathlineto{\pgfqpoint{0.925613in}{2.695742in}}%
\pgfpathlineto{\pgfqpoint{0.929969in}{2.692014in}}%
\pgfpathlineto{\pgfqpoint{0.947215in}{2.662423in}}%
\pgfpathlineto{\pgfqpoint{0.950199in}{2.645620in}}%
\pgfpathlineto{\pgfqpoint{0.956883in}{2.595384in}}%
\pgfpathlineto{\pgfqpoint{0.956883in}{2.595384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957062in}{2.589763in}}%
\pgfpathlineto{\pgfqpoint{0.957121in}{2.584143in}}%
\pgfpathlineto{\pgfqpoint{0.960463in}{2.579556in}}%
\pgfpathlineto{\pgfqpoint{0.965058in}{2.576115in}}%
\pgfpathlineto{\pgfqpoint{0.982006in}{2.571584in}}%
\pgfpathlineto{\pgfqpoint{1.005279in}{2.568315in}}%
\pgfpathlineto{\pgfqpoint{1.028194in}{2.563326in}}%
\pgfpathlineto{\pgfqpoint{1.056838in}{2.557993in}}%
\pgfpathlineto{\pgfqpoint{1.068117in}{2.555011in}}%
\pgfpathlineto{\pgfqpoint{1.119258in}{2.542624in}}%
\pgfpathlineto{\pgfqpoint{1.171533in}{2.537462in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{2.537061in}}%
\pgfpathlineto{\pgfqpoint{1.200774in}{2.537290in}}%
\pgfpathlineto{\pgfqpoint{1.212410in}{2.536201in}}%
\pgfpathlineto{\pgfqpoint{1.241532in}{2.539928in}}%
\pgfpathlineto{\pgfqpoint{1.264865in}{2.541763in}}%
\pgfpathlineto{\pgfqpoint{1.270474in}{2.543484in}}%
\pgfpathlineto{\pgfqpoint{1.293867in}{2.544975in}}%
\pgfpathlineto{\pgfqpoint{1.305503in}{2.544344in}}%
\pgfpathlineto{\pgfqpoint{1.311351in}{2.545262in}}%
\pgfpathlineto{\pgfqpoint{1.323048in}{2.544918in}}%
\pgfpathlineto{\pgfqpoint{1.334684in}{2.546753in}}%
\pgfpathlineto{\pgfqpoint{1.357957in}{2.543713in}}%
\pgfpathlineto{\pgfqpoint{1.369654in}{2.543140in}}%
\pgfpathlineto{\pgfqpoint{1.381350in}{2.543369in}}%
\pgfpathlineto{\pgfqpoint{1.416319in}{2.541649in}}%
\pgfpathlineto{\pgfqpoint{1.427896in}{2.540215in}}%
\pgfpathlineto{\pgfqpoint{1.439473in}{2.542337in}}%
\pgfpathlineto{\pgfqpoint{1.468714in}{2.543369in}}%
\pgfpathlineto{\pgfqpoint{1.480172in}{2.541247in}}%
\pgfpathlineto{\pgfqpoint{1.485721in}{2.539470in}}%
\pgfpathlineto{\pgfqpoint{1.497358in}{2.540789in}}%
\pgfpathlineto{\pgfqpoint{1.531910in}{2.534136in}}%
\pgfpathlineto{\pgfqpoint{1.543069in}{2.530638in}}%
\pgfpathlineto{\pgfqpoint{1.557570in}{2.520946in}}%
\pgfpathlineto{\pgfqpoint{1.569087in}{2.519570in}}%
\pgfpathlineto{\pgfqpoint{1.586453in}{2.517391in}}%
\pgfpathlineto{\pgfqpoint{1.609547in}{2.513663in}}%
\pgfpathlineto{\pgfqpoint{1.621183in}{2.513606in}}%
\pgfpathlineto{\pgfqpoint{1.632223in}{2.509878in}}%
\pgfpathlineto{\pgfqpoint{1.647500in}{2.501620in}}%
\pgfpathlineto{\pgfqpoint{1.656332in}{2.494280in}}%
\pgfpathlineto{\pgfqpoint{1.661404in}{2.491527in}}%
\pgfpathlineto{\pgfqpoint{1.665820in}{2.487857in}}%
\pgfpathlineto{\pgfqpoint{1.669401in}{2.483384in}}%
\pgfpathlineto{\pgfqpoint{1.673817in}{2.479713in}}%
\pgfpathlineto{\pgfqpoint{1.683842in}{2.473979in}}%
\pgfpathlineto{\pgfqpoint{1.712784in}{2.455169in}}%
\pgfpathlineto{\pgfqpoint{1.718036in}{2.452645in}}%
\pgfpathlineto{\pgfqpoint{1.729314in}{2.449491in}}%
\pgfpathlineto{\pgfqpoint{1.744949in}{2.441692in}}%
\pgfpathlineto{\pgfqpoint{1.749186in}{2.437792in}}%
\pgfpathlineto{\pgfqpoint{1.758018in}{2.423111in}}%
\pgfpathlineto{\pgfqpoint{1.758973in}{2.417663in}}%
\pgfpathlineto{\pgfqpoint{1.758256in}{2.412101in}}%
\pgfpathlineto{\pgfqpoint{1.756407in}{2.406767in}}%
\pgfpathlineto{\pgfqpoint{1.752349in}{2.402753in}}%
\pgfpathlineto{\pgfqpoint{1.747097in}{2.400287in}}%
\pgfpathlineto{\pgfqpoint{1.741309in}{2.399599in}}%
\pgfpathlineto{\pgfqpoint{1.735580in}{2.400860in}}%
\pgfpathlineto{\pgfqpoint{1.725555in}{2.406767in}}%
\pgfpathlineto{\pgfqpoint{1.720363in}{2.409348in}}%
\pgfpathlineto{\pgfqpoint{1.716305in}{2.413477in}}%
\pgfpathlineto{\pgfqpoint{1.698462in}{2.442323in}}%
\pgfpathlineto{\pgfqpoint{1.695120in}{2.446968in}}%
\pgfpathlineto{\pgfqpoint{1.693092in}{2.452244in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{2.463312in}}%
\pgfpathlineto{\pgfqpoint{1.688019in}{2.468072in}}%
\pgfpathlineto{\pgfqpoint{1.673518in}{2.477764in}}%
\pgfpathlineto{\pgfqpoint{1.649171in}{2.493649in}}%
\pgfpathlineto{\pgfqpoint{1.638966in}{2.499326in}}%
\pgfpathlineto{\pgfqpoint{1.627569in}{2.512229in}}%
\pgfpathlineto{\pgfqpoint{1.618259in}{2.532760in}}%
\pgfpathlineto{\pgfqpoint{1.600715in}{2.586265in}}%
\pgfpathlineto{\pgfqpoint{1.595404in}{2.596244in}}%
\pgfpathlineto{\pgfqpoint{1.592062in}{2.600889in}}%
\pgfpathlineto{\pgfqpoint{1.587825in}{2.604846in}}%
\pgfpathlineto{\pgfqpoint{1.582454in}{2.607140in}}%
\pgfpathlineto{\pgfqpoint{1.576606in}{2.607541in}}%
\pgfpathlineto{\pgfqpoint{1.565089in}{2.605133in}}%
\pgfpathlineto{\pgfqpoint{1.554705in}{2.599857in}}%
\pgfpathlineto{\pgfqpoint{1.551901in}{2.595039in}}%
\pgfpathlineto{\pgfqpoint{1.551185in}{2.589534in}}%
\pgfpathlineto{\pgfqpoint{1.552438in}{2.583971in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{2.574509in}}%
\pgfpathlineto{\pgfqpoint{1.568610in}{2.568315in}}%
\pgfpathlineto{\pgfqpoint{1.582156in}{2.549620in}}%
\pgfpathlineto{\pgfqpoint{1.586453in}{2.545778in}}%
\pgfpathlineto{\pgfqpoint{1.597671in}{2.542681in}}%
\pgfpathlineto{\pgfqpoint{1.614977in}{2.540158in}}%
\pgfpathlineto{\pgfqpoint{1.620646in}{2.538724in}}%
\pgfpathlineto{\pgfqpoint{1.646008in}{2.524617in}}%
\pgfpathlineto{\pgfqpoint{1.656869in}{2.520430in}}%
\pgfpathlineto{\pgfqpoint{1.666178in}{2.513606in}}%
\pgfpathlineto{\pgfqpoint{1.674533in}{2.505749in}}%
\pgfpathlineto{\pgfqpoint{1.679665in}{2.503054in}}%
\pgfpathlineto{\pgfqpoint{1.690585in}{2.499154in}}%
\pgfpathlineto{\pgfqpoint{1.709442in}{2.485678in}}%
\pgfpathlineto{\pgfqpoint{1.712605in}{2.480918in}}%
\pgfpathlineto{\pgfqpoint{1.714754in}{2.475642in}}%
\pgfpathlineto{\pgfqpoint{1.718453in}{2.471169in}}%
\pgfpathlineto{\pgfqpoint{1.720840in}{2.466007in}}%
\pgfpathlineto{\pgfqpoint{1.723048in}{2.454824in}}%
\pgfpathlineto{\pgfqpoint{1.722034in}{2.443699in}}%
\pgfpathlineto{\pgfqpoint{1.718692in}{2.438997in}}%
\pgfpathlineto{\pgfqpoint{1.714276in}{2.435269in}}%
\pgfpathlineto{\pgfqpoint{1.709025in}{2.432688in}}%
\pgfpathlineto{\pgfqpoint{1.703177in}{2.432516in}}%
\pgfpathlineto{\pgfqpoint{1.697627in}{2.434237in}}%
\pgfpathlineto{\pgfqpoint{1.692853in}{2.437448in}}%
\pgfpathlineto{\pgfqpoint{1.685931in}{2.446566in}}%
\pgfpathlineto{\pgfqpoint{1.684140in}{2.451957in}}%
\pgfpathlineto{\pgfqpoint{1.684021in}{2.457577in}}%
\pgfpathlineto{\pgfqpoint{1.681216in}{2.468645in}}%
\pgfpathlineto{\pgfqpoint{1.675487in}{2.478509in}}%
\pgfpathlineto{\pgfqpoint{1.671907in}{2.489290in}}%
\pgfpathlineto{\pgfqpoint{1.668565in}{2.493936in}}%
\pgfpathlineto{\pgfqpoint{1.659256in}{2.514581in}}%
\pgfpathlineto{\pgfqpoint{1.655019in}{2.518079in}}%
\pgfpathlineto{\pgfqpoint{1.649290in}{2.519226in}}%
\pgfpathlineto{\pgfqpoint{1.637594in}{2.519169in}}%
\pgfpathlineto{\pgfqpoint{1.625957in}{2.520602in}}%
\pgfpathlineto{\pgfqpoint{1.604116in}{2.528631in}}%
\pgfpathlineto{\pgfqpoint{1.593972in}{2.534366in}}%
\pgfpathlineto{\pgfqpoint{1.590331in}{2.538781in}}%
\pgfpathlineto{\pgfqpoint{1.586691in}{2.549505in}}%
\pgfpathlineto{\pgfqpoint{1.583887in}{2.560516in}}%
\pgfpathlineto{\pgfqpoint{1.583707in}{2.566136in}}%
\pgfpathlineto{\pgfqpoint{1.585199in}{2.571584in}}%
\pgfpathlineto{\pgfqpoint{1.588004in}{2.576516in}}%
\pgfpathlineto{\pgfqpoint{1.598089in}{2.582366in}}%
\pgfpathlineto{\pgfqpoint{1.603579in}{2.584430in}}%
\pgfpathlineto{\pgfqpoint{1.609368in}{2.585176in}}%
\pgfpathlineto{\pgfqpoint{1.615156in}{2.584315in}}%
\pgfpathlineto{\pgfqpoint{1.620646in}{2.582366in}}%
\pgfpathlineto{\pgfqpoint{1.629418in}{2.574910in}}%
\pgfpathlineto{\pgfqpoint{1.638191in}{2.560229in}}%
\pgfpathlineto{\pgfqpoint{1.638847in}{2.554609in}}%
\pgfpathlineto{\pgfqpoint{1.640995in}{2.549333in}}%
\pgfpathlineto{\pgfqpoint{1.641950in}{2.543713in}}%
\pgfpathlineto{\pgfqpoint{1.640936in}{2.538323in}}%
\pgfpathlineto{\pgfqpoint{1.630075in}{2.518595in}}%
\pgfpathlineto{\pgfqpoint{1.629180in}{2.501792in}}%
\pgfpathlineto{\pgfqpoint{1.629597in}{2.496172in}}%
\pgfpathlineto{\pgfqpoint{1.631686in}{2.490896in}}%
\pgfpathlineto{\pgfqpoint{1.641532in}{2.484703in}}%
\pgfpathlineto{\pgfqpoint{1.653109in}{2.483269in}}%
\pgfpathlineto{\pgfqpoint{1.658958in}{2.483900in}}%
\pgfpathlineto{\pgfqpoint{1.664030in}{2.486710in}}%
\pgfpathlineto{\pgfqpoint{1.667789in}{2.491011in}}%
\pgfpathlineto{\pgfqpoint{1.670355in}{2.496057in}}%
\pgfpathlineto{\pgfqpoint{1.671847in}{2.501505in}}%
\pgfpathlineto{\pgfqpoint{1.671370in}{2.512688in}}%
\pgfpathlineto{\pgfqpoint{1.670117in}{2.518251in}}%
\pgfpathlineto{\pgfqpoint{1.666238in}{2.522495in}}%
\pgfpathlineto{\pgfqpoint{1.655854in}{2.527656in}}%
\pgfpathlineto{\pgfqpoint{1.650305in}{2.529319in}}%
\pgfpathlineto{\pgfqpoint{1.598149in}{2.535398in}}%
\pgfpathlineto{\pgfqpoint{1.592539in}{2.537118in}}%
\pgfpathlineto{\pgfqpoint{1.586691in}{2.537118in}}%
\pgfpathlineto{\pgfqpoint{1.581141in}{2.538781in}}%
\pgfpathlineto{\pgfqpoint{1.561508in}{2.551054in}}%
\pgfpathlineto{\pgfqpoint{1.554885in}{2.560287in}}%
\pgfpathlineto{\pgfqpoint{1.548678in}{2.569864in}}%
\pgfpathlineto{\pgfqpoint{1.544799in}{2.574108in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{2.590280in}}%
\pgfpathlineto{\pgfqpoint{1.509949in}{2.594466in}}%
\pgfpathlineto{\pgfqpoint{1.498611in}{2.597333in}}%
\pgfpathlineto{\pgfqpoint{1.487213in}{2.599914in}}%
\pgfpathlineto{\pgfqpoint{1.475577in}{2.600832in}}%
\pgfpathlineto{\pgfqpoint{1.470266in}{2.598538in}}%
\pgfpathlineto{\pgfqpoint{1.466924in}{2.593892in}}%
\pgfpathlineto{\pgfqpoint{1.466327in}{2.588330in}}%
\pgfpathlineto{\pgfqpoint{1.468475in}{2.583054in}}%
\pgfpathlineto{\pgfqpoint{1.471936in}{2.578523in}}%
\pgfpathlineto{\pgfqpoint{1.486497in}{2.569118in}}%
\pgfpathlineto{\pgfqpoint{1.491211in}{2.565735in}}%
\pgfpathlineto{\pgfqpoint{1.496761in}{2.563842in}}%
\pgfpathlineto{\pgfqpoint{1.531432in}{2.559369in}}%
\pgfpathlineto{\pgfqpoint{1.542830in}{2.556846in}}%
\pgfpathlineto{\pgfqpoint{1.547306in}{2.553233in}}%
\pgfpathlineto{\pgfqpoint{1.564194in}{2.548530in}}%
\pgfpathlineto{\pgfqpoint{1.587527in}{2.547613in}}%
\pgfpathlineto{\pgfqpoint{1.598388in}{2.543312in}}%
\pgfpathlineto{\pgfqpoint{1.638071in}{2.533620in}}%
\pgfpathlineto{\pgfqpoint{1.659017in}{2.523470in}}%
\pgfpathlineto{\pgfqpoint{1.673578in}{2.514065in}}%
\pgfpathlineto{\pgfqpoint{1.683782in}{2.508559in}}%
\pgfpathlineto{\pgfqpoint{1.688855in}{2.505692in}}%
\pgfpathlineto{\pgfqpoint{1.697388in}{2.497893in}}%
\pgfpathlineto{\pgfqpoint{1.704310in}{2.488832in}}%
\pgfpathlineto{\pgfqpoint{1.709204in}{2.485735in}}%
\pgfpathlineto{\pgfqpoint{1.716723in}{2.477305in}}%
\pgfpathlineto{\pgfqpoint{1.723168in}{2.467900in}}%
\pgfpathlineto{\pgfqpoint{1.737311in}{2.457692in}}%
\pgfpathlineto{\pgfqpoint{1.742443in}{2.455054in}}%
\pgfpathlineto{\pgfqpoint{1.746381in}{2.450867in}}%
\pgfpathlineto{\pgfqpoint{1.748291in}{2.445534in}}%
\pgfpathlineto{\pgfqpoint{1.749067in}{2.434294in}}%
\pgfpathlineto{\pgfqpoint{1.750081in}{2.423054in}}%
\pgfpathlineto{\pgfqpoint{1.753303in}{2.412273in}}%
\pgfpathlineto{\pgfqpoint{1.761419in}{2.397362in}}%
\pgfpathlineto{\pgfqpoint{1.768819in}{2.388645in}}%
\pgfpathlineto{\pgfqpoint{1.774786in}{2.378896in}}%
\pgfpathlineto{\pgfqpoint{1.778725in}{2.374710in}}%
\pgfpathlineto{\pgfqpoint{1.784692in}{2.364961in}}%
\pgfpathlineto{\pgfqpoint{1.792808in}{2.356760in}}%
\pgfpathlineto{\pgfqpoint{1.798179in}{2.354638in}}%
\pgfpathlineto{\pgfqpoint{1.803908in}{2.355154in}}%
\pgfpathlineto{\pgfqpoint{1.807250in}{2.359570in}}%
\pgfpathlineto{\pgfqpoint{1.806354in}{2.365075in}}%
\pgfpathlineto{\pgfqpoint{1.786363in}{2.385549in}}%
\pgfpathlineto{\pgfqpoint{1.781410in}{2.395756in}}%
\pgfpathlineto{\pgfqpoint{1.771624in}{2.409635in}}%
\pgfpathlineto{\pgfqpoint{1.767148in}{2.413305in}}%
\pgfpathlineto{\pgfqpoint{1.761181in}{2.422939in}}%
\pgfpathlineto{\pgfqpoint{1.757839in}{2.433721in}}%
\pgfpathlineto{\pgfqpoint{1.755094in}{2.456029in}}%
\pgfpathlineto{\pgfqpoint{1.748231in}{2.477591in}}%
\pgfpathlineto{\pgfqpoint{1.731045in}{2.500186in}}%
\pgfpathlineto{\pgfqpoint{1.717678in}{2.511140in}}%
\pgfpathlineto{\pgfqpoint{1.713023in}{2.514581in}}%
\pgfpathlineto{\pgfqpoint{1.686348in}{2.544229in}}%
\pgfpathlineto{\pgfqpoint{1.681574in}{2.547441in}}%
\pgfpathlineto{\pgfqpoint{1.636699in}{2.561319in}}%
\pgfpathlineto{\pgfqpoint{1.631567in}{2.564072in}}%
\pgfpathlineto{\pgfqpoint{1.623451in}{2.572215in}}%
\pgfpathlineto{\pgfqpoint{1.616767in}{2.581391in}}%
\pgfpathlineto{\pgfqpoint{1.613187in}{2.585806in}}%
\pgfpathlineto{\pgfqpoint{1.611456in}{2.591082in}}%
\pgfpathlineto{\pgfqpoint{1.611337in}{2.596702in}}%
\pgfpathlineto{\pgfqpoint{1.612590in}{2.602151in}}%
\pgfpathlineto{\pgfqpoint{1.615216in}{2.607197in}}%
\pgfpathlineto{\pgfqpoint{1.619930in}{2.610638in}}%
\pgfpathlineto{\pgfqpoint{1.625659in}{2.611498in}}%
\pgfpathlineto{\pgfqpoint{1.631328in}{2.609950in}}%
\pgfpathlineto{\pgfqpoint{1.636042in}{2.606681in}}%
\pgfpathlineto{\pgfqpoint{1.639384in}{2.602036in}}%
\pgfpathlineto{\pgfqpoint{1.640816in}{2.596645in}}%
\pgfpathlineto{\pgfqpoint{1.640041in}{2.591025in}}%
\pgfpathlineto{\pgfqpoint{1.641294in}{2.579900in}}%
\pgfpathlineto{\pgfqpoint{1.642786in}{2.574452in}}%
\pgfpathlineto{\pgfqpoint{1.645352in}{2.569405in}}%
\pgfpathlineto{\pgfqpoint{1.648932in}{2.564875in}}%
\pgfpathlineto{\pgfqpoint{1.653706in}{2.561548in}}%
\pgfpathlineto{\pgfqpoint{1.661882in}{2.553520in}}%
\pgfpathlineto{\pgfqpoint{1.666536in}{2.549964in}}%
\pgfpathlineto{\pgfqpoint{1.677278in}{2.545262in}}%
\pgfpathlineto{\pgfqpoint{1.681455in}{2.541362in}}%
\pgfpathlineto{\pgfqpoint{1.687124in}{2.531498in}}%
\pgfpathlineto{\pgfqpoint{1.688318in}{2.525993in}}%
\pgfpathlineto{\pgfqpoint{1.688377in}{2.520373in}}%
\pgfpathlineto{\pgfqpoint{1.687064in}{2.514810in}}%
\pgfpathlineto{\pgfqpoint{1.681932in}{2.504660in}}%
\pgfpathlineto{\pgfqpoint{1.663075in}{2.476330in}}%
\pgfpathlineto{\pgfqpoint{1.655735in}{2.460846in}}%
\pgfpathlineto{\pgfqpoint{1.652990in}{2.455799in}}%
\pgfpathlineto{\pgfqpoint{1.649290in}{2.451326in}}%
\pgfpathlineto{\pgfqpoint{1.639802in}{2.444731in}}%
\pgfpathlineto{\pgfqpoint{1.628165in}{2.443298in}}%
\pgfpathlineto{\pgfqpoint{1.622556in}{2.444903in}}%
\pgfpathlineto{\pgfqpoint{1.610561in}{2.457233in}}%
\pgfpathlineto{\pgfqpoint{1.605966in}{2.467556in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{2.478337in}}%
\pgfpathlineto{\pgfqpoint{1.602505in}{2.483957in}}%
\pgfpathlineto{\pgfqpoint{1.604236in}{2.489233in}}%
\pgfpathlineto{\pgfqpoint{1.613784in}{2.503513in}}%
\pgfpathlineto{\pgfqpoint{1.618379in}{2.513835in}}%
\pgfpathlineto{\pgfqpoint{1.630373in}{2.526222in}}%
\pgfpathlineto{\pgfqpoint{1.634371in}{2.530351in}}%
\pgfpathlineto{\pgfqpoint{1.639145in}{2.533677in}}%
\pgfpathlineto{\pgfqpoint{1.646008in}{2.542796in}}%
\pgfpathlineto{\pgfqpoint{1.649051in}{2.547556in}}%
\pgfpathlineto{\pgfqpoint{1.668028in}{2.560803in}}%
\pgfpathlineto{\pgfqpoint{1.670057in}{2.566022in}}%
\pgfpathlineto{\pgfqpoint{1.670117in}{2.571584in}}%
\pgfpathlineto{\pgfqpoint{1.669043in}{2.577090in}}%
\pgfpathlineto{\pgfqpoint{1.666596in}{2.582136in}}%
\pgfpathlineto{\pgfqpoint{1.661225in}{2.583914in}}%
\pgfpathlineto{\pgfqpoint{1.655377in}{2.583857in}}%
\pgfpathlineto{\pgfqpoint{1.649947in}{2.581964in}}%
\pgfpathlineto{\pgfqpoint{1.636639in}{2.571125in}}%
\pgfpathlineto{\pgfqpoint{1.626196in}{2.566079in}}%
\pgfpathlineto{\pgfqpoint{1.622317in}{2.561950in}}%
\pgfpathlineto{\pgfqpoint{1.613903in}{2.547039in}}%
\pgfpathlineto{\pgfqpoint{1.612530in}{2.541534in}}%
\pgfpathlineto{\pgfqpoint{1.614619in}{2.524903in}}%
\pgfpathlineto{\pgfqpoint{1.617125in}{2.519799in}}%
\pgfpathlineto{\pgfqpoint{1.620527in}{2.509018in}}%
\pgfpathlineto{\pgfqpoint{1.624227in}{2.504660in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{2.499556in}}%
\pgfpathlineto{\pgfqpoint{1.637594in}{2.486366in}}%
\pgfpathlineto{\pgfqpoint{1.641831in}{2.475756in}}%
\pgfpathlineto{\pgfqpoint{1.644815in}{2.470882in}}%
\pgfpathlineto{\pgfqpoint{1.648992in}{2.466867in}}%
\pgfpathlineto{\pgfqpoint{1.653885in}{2.463771in}}%
\pgfpathlineto{\pgfqpoint{1.670534in}{2.458151in}}%
\pgfpathlineto{\pgfqpoint{1.688079in}{2.457233in}}%
\pgfpathlineto{\pgfqpoint{1.698880in}{2.452703in}}%
\pgfpathlineto{\pgfqpoint{1.708130in}{2.445821in}}%
\pgfpathlineto{\pgfqpoint{1.724003in}{2.429362in}}%
\pgfpathlineto{\pgfqpoint{1.725555in}{2.418122in}}%
\pgfpathlineto{\pgfqpoint{1.728777in}{2.407341in}}%
\pgfpathlineto{\pgfqpoint{1.728479in}{2.401721in}}%
\pgfpathlineto{\pgfqpoint{1.727047in}{2.396273in}}%
\pgfpathlineto{\pgfqpoint{1.720960in}{2.386638in}}%
\pgfpathlineto{\pgfqpoint{1.716842in}{2.382739in}}%
\pgfpathlineto{\pgfqpoint{1.711292in}{2.381706in}}%
\pgfpathlineto{\pgfqpoint{1.701207in}{2.387326in}}%
\pgfpathlineto{\pgfqpoint{1.695120in}{2.397018in}}%
\pgfpathlineto{\pgfqpoint{1.682350in}{2.416115in}}%
\pgfpathlineto{\pgfqpoint{1.678053in}{2.419957in}}%
\pgfpathlineto{\pgfqpoint{1.669043in}{2.434581in}}%
\pgfpathlineto{\pgfqpoint{1.663314in}{2.450581in}}%
\pgfpathlineto{\pgfqpoint{1.657466in}{2.460387in}}%
\pgfpathlineto{\pgfqpoint{1.644815in}{2.472086in}}%
\pgfpathlineto{\pgfqpoint{1.639444in}{2.482179in}}%
\pgfpathlineto{\pgfqpoint{1.620467in}{2.503799in}}%
\pgfpathlineto{\pgfqpoint{1.611397in}{2.511140in}}%
\pgfpathlineto{\pgfqpoint{1.605250in}{2.520889in}}%
\pgfpathlineto{\pgfqpoint{1.600894in}{2.537462in}}%
\pgfpathlineto{\pgfqpoint{1.602863in}{2.559885in}}%
\pgfpathlineto{\pgfqpoint{1.604355in}{2.565333in}}%
\pgfpathlineto{\pgfqpoint{1.606981in}{2.570380in}}%
\pgfpathlineto{\pgfqpoint{1.610800in}{2.574624in}}%
\pgfpathlineto{\pgfqpoint{1.615872in}{2.577319in}}%
\pgfpathlineto{\pgfqpoint{1.627509in}{2.578122in}}%
\pgfpathlineto{\pgfqpoint{1.639086in}{2.576803in}}%
\pgfpathlineto{\pgfqpoint{1.644874in}{2.575885in}}%
\pgfpathlineto{\pgfqpoint{1.664567in}{2.563957in}}%
\pgfpathlineto{\pgfqpoint{1.680321in}{2.547097in}}%
\pgfpathlineto{\pgfqpoint{1.683663in}{2.542452in}}%
\pgfpathlineto{\pgfqpoint{1.685692in}{2.537176in}}%
\pgfpathlineto{\pgfqpoint{1.688437in}{2.526165in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{2.516072in}}%
\pgfpathlineto{\pgfqpoint{1.700969in}{2.507355in}}%
\pgfpathlineto{\pgfqpoint{1.707414in}{2.497950in}}%
\pgfpathlineto{\pgfqpoint{1.710278in}{2.493018in}}%
\pgfpathlineto{\pgfqpoint{1.711770in}{2.487570in}}%
\pgfpathlineto{\pgfqpoint{1.712367in}{2.476387in}}%
\pgfpathlineto{\pgfqpoint{1.713978in}{2.453907in}}%
\pgfpathlineto{\pgfqpoint{1.726092in}{2.428387in}}%
\pgfpathlineto{\pgfqpoint{1.729911in}{2.424086in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{2.417893in}}%
\pgfpathlineto{\pgfqpoint{1.758913in}{2.405276in}}%
\pgfpathlineto{\pgfqpoint{1.773593in}{2.396101in}}%
\pgfpathlineto{\pgfqpoint{1.779083in}{2.394093in}}%
\pgfpathlineto{\pgfqpoint{1.784871in}{2.393692in}}%
\pgfpathlineto{\pgfqpoint{1.790063in}{2.396215in}}%
\pgfpathlineto{\pgfqpoint{1.791495in}{2.401606in}}%
\pgfpathlineto{\pgfqpoint{1.787378in}{2.412043in}}%
\pgfpathlineto{\pgfqpoint{1.783917in}{2.416574in}}%
\pgfpathlineto{\pgfqpoint{1.760345in}{2.433204in}}%
\pgfpathlineto{\pgfqpoint{1.749484in}{2.437792in}}%
\pgfpathlineto{\pgfqpoint{1.738265in}{2.441290in}}%
\pgfpathlineto{\pgfqpoint{1.723466in}{2.450351in}}%
\pgfpathlineto{\pgfqpoint{1.719110in}{2.454136in}}%
\pgfpathlineto{\pgfqpoint{1.708488in}{2.458896in}}%
\pgfpathlineto{\pgfqpoint{1.702759in}{2.459928in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{2.459011in}}%
\pgfpathlineto{\pgfqpoint{1.679486in}{2.461362in}}%
\pgfpathlineto{\pgfqpoint{1.650364in}{2.462910in}}%
\pgfpathlineto{\pgfqpoint{1.644695in}{2.464516in}}%
\pgfpathlineto{\pgfqpoint{1.644695in}{2.464516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957062in}{2.589763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619632in}{2.545434in}}%
\pgfpathlineto{\pgfqpoint{1.614142in}{2.517735in}}%
\pgfpathlineto{\pgfqpoint{1.614082in}{2.495312in}}%
\pgfpathlineto{\pgfqpoint{1.616469in}{2.490151in}}%
\pgfpathlineto{\pgfqpoint{1.617782in}{2.484645in}}%
\pgfpathlineto{\pgfqpoint{1.621780in}{2.474036in}}%
\pgfpathlineto{\pgfqpoint{1.624704in}{2.457290in}}%
\pgfpathlineto{\pgfqpoint{1.627389in}{2.446280in}}%
\pgfpathlineto{\pgfqpoint{1.627867in}{2.440660in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.429706in}}%
\pgfpathlineto{\pgfqpoint{1.630015in}{2.418466in}}%
\pgfpathlineto{\pgfqpoint{1.624883in}{2.390538in}}%
\pgfpathlineto{\pgfqpoint{1.621601in}{2.373964in}}%
\pgfpathlineto{\pgfqpoint{1.621780in}{2.368344in}}%
\pgfpathlineto{\pgfqpoint{1.615813in}{2.340645in}}%
\pgfpathlineto{\pgfqpoint{1.607697in}{2.325620in}}%
\pgfpathlineto{\pgfqpoint{1.600536in}{2.316617in}}%
\pgfpathlineto{\pgfqpoint{1.587765in}{2.305032in}}%
\pgfpathlineto{\pgfqpoint{1.578098in}{2.298610in}}%
\pgfpathlineto{\pgfqpoint{1.569386in}{2.291097in}}%
\pgfpathlineto{\pgfqpoint{1.564015in}{2.288803in}}%
\pgfpathlineto{\pgfqpoint{1.528986in}{2.285305in}}%
\pgfpathlineto{\pgfqpoint{1.517946in}{2.281635in}}%
\pgfpathlineto{\pgfqpoint{1.507025in}{2.277448in}}%
\pgfpathlineto{\pgfqpoint{1.488526in}{2.263570in}}%
\pgfpathlineto{\pgfqpoint{1.474025in}{2.253936in}}%
\pgfpathlineto{\pgfqpoint{1.460419in}{2.243269in}}%
\pgfpathlineto{\pgfqpoint{1.451289in}{2.236158in}}%
\pgfpathlineto{\pgfqpoint{1.443292in}{2.227900in}}%
\pgfpathlineto{\pgfqpoint{1.435356in}{2.219585in}}%
\pgfpathlineto{\pgfqpoint{1.426046in}{2.212760in}}%
\pgfpathlineto{\pgfqpoint{1.411486in}{2.203126in}}%
\pgfpathlineto{\pgfqpoint{1.396030in}{2.195097in}}%
\pgfpathlineto{\pgfqpoint{1.362433in}{2.184545in}}%
\pgfpathlineto{\pgfqpoint{1.347514in}{2.175484in}}%
\pgfpathlineto{\pgfqpoint{1.339339in}{2.167341in}}%
\pgfpathlineto{\pgfqpoint{1.330567in}{2.152717in}}%
\pgfpathlineto{\pgfqpoint{1.327165in}{2.141879in}}%
\pgfpathlineto{\pgfqpoint{1.325733in}{2.130696in}}%
\pgfpathlineto{\pgfqpoint{1.326568in}{2.113836in}}%
\pgfpathlineto{\pgfqpoint{1.328001in}{2.108387in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{2.103456in}}%
\pgfpathlineto{\pgfqpoint{1.342144in}{2.090724in}}%
\pgfpathlineto{\pgfqpoint{1.342740in}{2.079542in}}%
\pgfpathlineto{\pgfqpoint{1.343218in}{2.057061in}}%
\pgfpathlineto{\pgfqpoint{1.344053in}{2.040201in}}%
\pgfpathlineto{\pgfqpoint{1.347455in}{2.029362in}}%
\pgfpathlineto{\pgfqpoint{1.349543in}{2.024144in}}%
\pgfpathlineto{\pgfqpoint{1.349782in}{1.996044in}}%
\pgfpathlineto{\pgfqpoint{1.348051in}{1.990653in}}%
\pgfpathlineto{\pgfqpoint{1.332715in}{1.966682in}}%
\pgfpathlineto{\pgfqpoint{1.322630in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{1.320482in}{1.947585in}}%
\pgfpathlineto{\pgfqpoint{1.319945in}{1.936345in}}%
\pgfpathlineto{\pgfqpoint{1.317677in}{1.931183in}}%
\pgfpathlineto{\pgfqpoint{1.293389in}{1.899527in}}%
\pgfpathlineto{\pgfqpoint{1.288436in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{1.283185in}{1.879284in}}%
\pgfpathlineto{\pgfqpoint{1.268087in}{1.848660in}}%
\pgfpathlineto{\pgfqpoint{1.267789in}{1.837420in}}%
\pgfpathlineto{\pgfqpoint{1.266476in}{1.831915in}}%
\pgfpathlineto{\pgfqpoint{1.261165in}{1.821879in}}%
\pgfpathlineto{\pgfqpoint{1.256988in}{1.811327in}}%
\pgfpathlineto{\pgfqpoint{1.255973in}{1.805764in}}%
\pgfpathlineto{\pgfqpoint{1.253526in}{1.800660in}}%
\pgfpathlineto{\pgfqpoint{1.224823in}{1.772560in}}%
\pgfpathlineto{\pgfqpoint{1.218199in}{1.763270in}}%
\pgfpathlineto{\pgfqpoint{1.180186in}{1.728287in}}%
\pgfpathlineto{\pgfqpoint{1.173920in}{1.718768in}}%
\pgfpathlineto{\pgfqpoint{1.165685in}{1.710739in}}%
\pgfpathlineto{\pgfqpoint{1.145813in}{1.698868in}}%
\pgfpathlineto{\pgfqpoint{1.130298in}{1.691126in}}%
\pgfpathlineto{\pgfqpoint{1.124450in}{1.690725in}}%
\pgfpathlineto{\pgfqpoint{1.101117in}{1.693879in}}%
\pgfpathlineto{\pgfqpoint{1.063760in}{1.710624in}}%
\pgfpathlineto{\pgfqpoint{1.054511in}{1.717506in}}%
\pgfpathlineto{\pgfqpoint{1.024375in}{1.751915in}}%
\pgfpathlineto{\pgfqpoint{1.014529in}{1.772502in}}%
\pgfpathlineto{\pgfqpoint{1.010411in}{1.776517in}}%
\pgfpathlineto{\pgfqpoint{1.007189in}{1.781219in}}%
\pgfpathlineto{\pgfqpoint{1.003071in}{1.785234in}}%
\pgfpathlineto{\pgfqpoint{0.988331in}{1.794467in}}%
\pgfpathlineto{\pgfqpoint{0.984214in}{1.798424in}}%
\pgfpathlineto{\pgfqpoint{0.963148in}{1.808287in}}%
\pgfpathlineto{\pgfqpoint{0.951810in}{1.811212in}}%
\pgfpathlineto{\pgfqpoint{0.922152in}{1.829391in}}%
\pgfpathlineto{\pgfqpoint{0.911410in}{1.833922in}}%
\pgfpathlineto{\pgfqpoint{0.898819in}{1.845850in}}%
\pgfpathlineto{\pgfqpoint{0.891718in}{1.854854in}}%
\pgfpathlineto{\pgfqpoint{0.888495in}{1.859614in}}%
\pgfpathlineto{\pgfqpoint{0.888495in}{1.859614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885273in}{1.864316in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{1.869019in}}%
\pgfpathlineto{\pgfqpoint{0.881573in}{1.874581in}}%
\pgfpathlineto{\pgfqpoint{0.887719in}{1.884216in}}%
\pgfpathlineto{\pgfqpoint{0.898222in}{1.897922in}}%
\pgfpathlineto{\pgfqpoint{0.906219in}{1.906180in}}%
\pgfpathlineto{\pgfqpoint{0.927164in}{1.940244in}}%
\pgfpathlineto{\pgfqpoint{0.929731in}{1.945291in}}%
\pgfpathlineto{\pgfqpoint{0.986302in}{2.018180in}}%
\pgfpathlineto{\pgfqpoint{0.994776in}{2.032975in}}%
\pgfpathlineto{\pgfqpoint{1.014349in}{2.061305in}}%
\pgfpathlineto{\pgfqpoint{1.016617in}{2.066466in}}%
\pgfpathlineto{\pgfqpoint{1.032610in}{2.090323in}}%
\pgfpathlineto{\pgfqpoint{1.035474in}{2.095255in}}%
\pgfpathlineto{\pgfqpoint{1.042874in}{2.104144in}}%
\pgfpathlineto{\pgfqpoint{1.045977in}{2.108961in}}%
\pgfpathlineto{\pgfqpoint{1.056361in}{2.135111in}}%
\pgfpathlineto{\pgfqpoint{1.069489in}{2.153922in}}%
\pgfpathlineto{\pgfqpoint{1.078798in}{2.168373in}}%
\pgfpathlineto{\pgfqpoint{1.090972in}{2.187699in}}%
\pgfpathlineto{\pgfqpoint{1.100401in}{2.201864in}}%
\pgfpathlineto{\pgfqpoint{1.107562in}{2.217233in}}%
\pgfpathlineto{\pgfqpoint{1.110903in}{2.221878in}}%
\pgfpathlineto{\pgfqpoint{1.116274in}{2.231857in}}%
\pgfpathlineto{\pgfqpoint{1.140502in}{2.263857in}}%
\pgfpathlineto{\pgfqpoint{1.152676in}{2.283240in}}%
\pgfpathlineto{\pgfqpoint{1.160255in}{2.291900in}}%
\pgfpathlineto{\pgfqpoint{1.168430in}{2.299929in}}%
\pgfpathlineto{\pgfqpoint{1.175591in}{2.308989in}}%
\pgfpathlineto{\pgfqpoint{1.181738in}{2.324817in}}%
\pgfpathlineto{\pgfqpoint{1.184960in}{2.335599in}}%
\pgfpathlineto{\pgfqpoint{1.197611in}{2.354753in}}%
\pgfpathlineto{\pgfqpoint{1.223749in}{2.385491in}}%
\pgfpathlineto{\pgfqpoint{1.234251in}{2.399197in}}%
\pgfpathlineto{\pgfqpoint{1.251557in}{2.414566in}}%
\pgfpathlineto{\pgfqpoint{1.257167in}{2.416344in}}%
\pgfpathlineto{\pgfqpoint{1.306637in}{2.447083in}}%
\pgfpathlineto{\pgfqpoint{1.314633in}{2.455341in}}%
\pgfpathlineto{\pgfqpoint{1.328538in}{2.465950in}}%
\pgfpathlineto{\pgfqpoint{1.332954in}{2.469678in}}%
\pgfpathlineto{\pgfqpoint{1.375084in}{2.489807in}}%
\pgfpathlineto{\pgfqpoint{1.386601in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{1.398298in}{2.493190in}}%
\pgfpathlineto{\pgfqpoint{1.442875in}{2.507527in}}%
\pgfpathlineto{\pgfqpoint{1.455944in}{2.518939in}}%
\pgfpathlineto{\pgfqpoint{1.461613in}{2.520430in}}%
\pgfpathlineto{\pgfqpoint{1.467461in}{2.520602in}}%
\pgfpathlineto{\pgfqpoint{1.490137in}{2.527140in}}%
\pgfpathlineto{\pgfqpoint{1.501237in}{2.530982in}}%
\pgfpathlineto{\pgfqpoint{1.536266in}{2.531097in}}%
\pgfpathlineto{\pgfqpoint{1.565387in}{2.530294in}}%
\pgfpathlineto{\pgfqpoint{1.570221in}{2.533620in}}%
\pgfpathlineto{\pgfqpoint{1.574219in}{2.537749in}}%
\pgfpathlineto{\pgfqpoint{1.583170in}{2.552201in}}%
\pgfpathlineto{\pgfqpoint{1.583887in}{2.563384in}}%
\pgfpathlineto{\pgfqpoint{1.582096in}{2.580186in}}%
\pgfpathlineto{\pgfqpoint{1.579172in}{2.585118in}}%
\pgfpathlineto{\pgfqpoint{1.574339in}{2.588330in}}%
\pgfpathlineto{\pgfqpoint{1.562881in}{2.590337in}}%
\pgfpathlineto{\pgfqpoint{1.551244in}{2.591484in}}%
\pgfpathlineto{\pgfqpoint{1.545396in}{2.590853in}}%
\pgfpathlineto{\pgfqpoint{1.534416in}{2.586781in}}%
\pgfpathlineto{\pgfqpoint{1.530179in}{2.582824in}}%
\pgfpathlineto{\pgfqpoint{1.528150in}{2.577606in}}%
\pgfpathlineto{\pgfqpoint{1.527553in}{2.572043in}}%
\pgfpathlineto{\pgfqpoint{1.529105in}{2.566595in}}%
\pgfpathlineto{\pgfqpoint{1.533581in}{2.562982in}}%
\pgfpathlineto{\pgfqpoint{1.544799in}{2.559885in}}%
\pgfpathlineto{\pgfqpoint{1.572787in}{2.551685in}}%
\pgfpathlineto{\pgfqpoint{1.582753in}{2.545778in}}%
\pgfpathlineto{\pgfqpoint{1.594986in}{2.533677in}}%
\pgfpathlineto{\pgfqpoint{1.605608in}{2.529032in}}%
\pgfpathlineto{\pgfqpoint{1.633775in}{2.521348in}}%
\pgfpathlineto{\pgfqpoint{1.644994in}{2.518251in}}%
\pgfpathlineto{\pgfqpoint{1.655974in}{2.514638in}}%
\pgfpathlineto{\pgfqpoint{1.671370in}{2.506495in}}%
\pgfpathlineto{\pgfqpoint{1.677934in}{2.497147in}}%
\pgfpathlineto{\pgfqpoint{1.680321in}{2.491986in}}%
\pgfpathlineto{\pgfqpoint{1.688318in}{2.483670in}}%
\pgfpathlineto{\pgfqpoint{1.695479in}{2.468186in}}%
\pgfpathlineto{\pgfqpoint{1.699178in}{2.463713in}}%
\pgfpathlineto{\pgfqpoint{1.701565in}{2.458552in}}%
\pgfpathlineto{\pgfqpoint{1.708667in}{2.449491in}}%
\pgfpathlineto{\pgfqpoint{1.718155in}{2.442896in}}%
\pgfpathlineto{\pgfqpoint{1.723705in}{2.441233in}}%
\pgfpathlineto{\pgfqpoint{1.735222in}{2.442609in}}%
\pgfpathlineto{\pgfqpoint{1.738444in}{2.447197in}}%
\pgfpathlineto{\pgfqpoint{1.739041in}{2.452703in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{2.457405in}}%
\pgfpathlineto{\pgfqpoint{1.715470in}{2.467441in}}%
\pgfpathlineto{\pgfqpoint{1.711531in}{2.471627in}}%
\pgfpathlineto{\pgfqpoint{1.695359in}{2.478452in}}%
\pgfpathlineto{\pgfqpoint{1.685572in}{2.484645in}}%
\pgfpathlineto{\pgfqpoint{1.673339in}{2.496746in}}%
\pgfpathlineto{\pgfqpoint{1.669401in}{2.500932in}}%
\pgfpathlineto{\pgfqpoint{1.650066in}{2.513491in}}%
\pgfpathlineto{\pgfqpoint{1.632641in}{2.516588in}}%
\pgfpathlineto{\pgfqpoint{1.615096in}{2.517333in}}%
\pgfpathlineto{\pgfqpoint{1.609547in}{2.519169in}}%
\pgfpathlineto{\pgfqpoint{1.601908in}{2.527656in}}%
\pgfpathlineto{\pgfqpoint{1.592718in}{2.542165in}}%
\pgfpathlineto{\pgfqpoint{1.583409in}{2.548989in}}%
\pgfpathlineto{\pgfqpoint{1.565387in}{2.563498in}}%
\pgfpathlineto{\pgfqpoint{1.554825in}{2.568430in}}%
\pgfpathlineto{\pgfqpoint{1.546172in}{2.576115in}}%
\pgfpathlineto{\pgfqpoint{1.528329in}{2.598595in}}%
\pgfpathlineto{\pgfqpoint{1.506608in}{2.617692in}}%
\pgfpathlineto{\pgfqpoint{1.501237in}{2.627670in}}%
\pgfpathlineto{\pgfqpoint{1.492942in}{2.642581in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{2.648086in}}%
\pgfpathlineto{\pgfqpoint{1.492286in}{2.653706in}}%
\pgfpathlineto{\pgfqpoint{1.495926in}{2.658007in}}%
\pgfpathlineto{\pgfqpoint{1.501595in}{2.659383in}}%
\pgfpathlineto{\pgfqpoint{1.506787in}{2.656745in}}%
\pgfpathlineto{\pgfqpoint{1.510964in}{2.652731in}}%
\pgfpathlineto{\pgfqpoint{1.514186in}{2.648029in}}%
\pgfpathlineto{\pgfqpoint{1.518722in}{2.644473in}}%
\pgfpathlineto{\pgfqpoint{1.529344in}{2.639426in}}%
\pgfpathlineto{\pgfqpoint{1.533879in}{2.635871in}}%
\pgfpathlineto{\pgfqpoint{1.544680in}{2.622681in}}%
\pgfpathlineto{\pgfqpoint{1.568610in}{2.606509in}}%
\pgfpathlineto{\pgfqpoint{1.572548in}{2.602323in}}%
\pgfpathlineto{\pgfqpoint{1.575293in}{2.597391in}}%
\pgfpathlineto{\pgfqpoint{1.583409in}{2.589247in}}%
\pgfpathlineto{\pgfqpoint{1.592838in}{2.582595in}}%
\pgfpathlineto{\pgfqpoint{1.603699in}{2.569462in}}%
\pgfpathlineto{\pgfqpoint{1.605847in}{2.558337in}}%
\pgfpathlineto{\pgfqpoint{1.622735in}{2.528631in}}%
\pgfpathlineto{\pgfqpoint{1.630135in}{2.519914in}}%
\pgfpathlineto{\pgfqpoint{1.639742in}{2.513491in}}%
\pgfpathlineto{\pgfqpoint{1.645471in}{2.503627in}}%
\pgfpathlineto{\pgfqpoint{1.653945in}{2.495885in}}%
\pgfpathlineto{\pgfqpoint{1.657645in}{2.491527in}}%
\pgfpathlineto{\pgfqpoint{1.666357in}{2.483957in}}%
\pgfpathlineto{\pgfqpoint{1.672563in}{2.474437in}}%
\pgfpathlineto{\pgfqpoint{1.675786in}{2.469735in}}%
\pgfpathlineto{\pgfqpoint{1.680321in}{2.466179in}}%
\pgfpathlineto{\pgfqpoint{1.691122in}{2.461649in}}%
\pgfpathlineto{\pgfqpoint{1.707831in}{2.456258in}}%
\pgfpathlineto{\pgfqpoint{1.717081in}{2.449376in}}%
\pgfpathlineto{\pgfqpoint{1.726330in}{2.442495in}}%
\pgfpathlineto{\pgfqpoint{1.736595in}{2.436989in}}%
\pgfpathlineto{\pgfqpoint{1.742264in}{2.435900in}}%
\pgfpathlineto{\pgfqpoint{1.753303in}{2.439398in}}%
\pgfpathlineto{\pgfqpoint{1.756824in}{2.443642in}}%
\pgfpathlineto{\pgfqpoint{1.755929in}{2.449032in}}%
\pgfpathlineto{\pgfqpoint{1.751692in}{2.452989in}}%
\pgfpathlineto{\pgfqpoint{1.741428in}{2.458667in}}%
\pgfpathlineto{\pgfqpoint{1.730567in}{2.463025in}}%
\pgfpathlineto{\pgfqpoint{1.720303in}{2.468645in}}%
\pgfpathlineto{\pgfqpoint{1.702520in}{2.483269in}}%
\pgfpathlineto{\pgfqpoint{1.692256in}{2.488889in}}%
\pgfpathlineto{\pgfqpoint{1.683663in}{2.496516in}}%
\pgfpathlineto{\pgfqpoint{1.678292in}{2.498810in}}%
\pgfpathlineto{\pgfqpoint{1.655198in}{2.501505in}}%
\pgfpathlineto{\pgfqpoint{1.643681in}{2.503455in}}%
\pgfpathlineto{\pgfqpoint{1.634670in}{2.510681in}}%
\pgfpathlineto{\pgfqpoint{1.628464in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{2.525477in}}%
\pgfpathlineto{\pgfqpoint{1.621899in}{2.529434in}}%
\pgfpathlineto{\pgfqpoint{1.607816in}{2.539068in}}%
\pgfpathlineto{\pgfqpoint{1.591943in}{2.555871in}}%
\pgfpathlineto{\pgfqpoint{1.578038in}{2.566480in}}%
\pgfpathlineto{\pgfqpoint{1.573801in}{2.570437in}}%
\pgfpathlineto{\pgfqpoint{1.558584in}{2.579097in}}%
\pgfpathlineto{\pgfqpoint{1.539130in}{2.600430in}}%
\pgfpathlineto{\pgfqpoint{1.530716in}{2.608287in}}%
\pgfpathlineto{\pgfqpoint{1.523137in}{2.616946in}}%
\pgfpathlineto{\pgfqpoint{1.510307in}{2.628530in}}%
\pgfpathlineto{\pgfqpoint{1.494852in}{2.636674in}}%
\pgfpathlineto{\pgfqpoint{1.487750in}{2.645677in}}%
\pgfpathlineto{\pgfqpoint{1.481604in}{2.655312in}}%
\pgfpathlineto{\pgfqpoint{1.480410in}{2.660817in}}%
\pgfpathlineto{\pgfqpoint{1.480589in}{2.666437in}}%
\pgfpathlineto{\pgfqpoint{1.482678in}{2.671713in}}%
\pgfpathlineto{\pgfqpoint{1.487392in}{2.674810in}}%
\pgfpathlineto{\pgfqpoint{1.493240in}{2.674581in}}%
\pgfpathlineto{\pgfqpoint{1.497955in}{2.671254in}}%
\pgfpathlineto{\pgfqpoint{1.501714in}{2.666896in}}%
\pgfpathlineto{\pgfqpoint{1.504221in}{2.661792in}}%
\pgfpathlineto{\pgfqpoint{1.518184in}{2.643842in}}%
\pgfpathlineto{\pgfqpoint{1.522958in}{2.640516in}}%
\pgfpathlineto{\pgfqpoint{1.529642in}{2.631168in}}%
\pgfpathlineto{\pgfqpoint{1.535848in}{2.621534in}}%
\pgfpathlineto{\pgfqpoint{1.551423in}{2.604674in}}%
\pgfpathlineto{\pgfqpoint{1.556317in}{2.601577in}}%
\pgfpathlineto{\pgfqpoint{1.572787in}{2.596244in}}%
\pgfpathlineto{\pgfqpoint{1.586154in}{2.585405in}}%
\pgfpathlineto{\pgfqpoint{1.623212in}{2.568143in}}%
\pgfpathlineto{\pgfqpoint{1.631149in}{2.559771in}}%
\pgfpathlineto{\pgfqpoint{1.633894in}{2.554839in}}%
\pgfpathlineto{\pgfqpoint{1.635565in}{2.549448in}}%
\pgfpathlineto{\pgfqpoint{1.638310in}{2.544516in}}%
\pgfpathlineto{\pgfqpoint{1.643502in}{2.522609in}}%
\pgfpathlineto{\pgfqpoint{1.649529in}{2.512975in}}%
\pgfpathlineto{\pgfqpoint{1.657167in}{2.504488in}}%
\pgfpathlineto{\pgfqpoint{1.666596in}{2.497835in}}%
\pgfpathlineto{\pgfqpoint{1.674891in}{2.489864in}}%
\pgfpathlineto{\pgfqpoint{1.702102in}{2.468531in}}%
\pgfpathlineto{\pgfqpoint{1.732358in}{2.434466in}}%
\pgfpathlineto{\pgfqpoint{1.741786in}{2.427814in}}%
\pgfpathlineto{\pgfqpoint{1.752826in}{2.423914in}}%
\pgfpathlineto{\pgfqpoint{1.758615in}{2.424258in}}%
\pgfpathlineto{\pgfqpoint{1.763389in}{2.427355in}}%
\pgfpathlineto{\pgfqpoint{1.766074in}{2.432344in}}%
\pgfpathlineto{\pgfqpoint{1.766551in}{2.437907in}}%
\pgfpathlineto{\pgfqpoint{1.762971in}{2.442323in}}%
\pgfpathlineto{\pgfqpoint{1.758316in}{2.445764in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{2.454652in}}%
\pgfpathlineto{\pgfqpoint{1.720244in}{2.460330in}}%
\pgfpathlineto{\pgfqpoint{1.689093in}{2.476043in}}%
\pgfpathlineto{\pgfqpoint{1.679008in}{2.481778in}}%
\pgfpathlineto{\pgfqpoint{1.668505in}{2.486767in}}%
\pgfpathlineto{\pgfqpoint{1.664209in}{2.490380in}}%
\pgfpathlineto{\pgfqpoint{1.657525in}{2.499728in}}%
\pgfpathlineto{\pgfqpoint{1.653706in}{2.504086in}}%
\pgfpathlineto{\pgfqpoint{1.643024in}{2.530179in}}%
\pgfpathlineto{\pgfqpoint{1.639026in}{2.534308in}}%
\pgfpathlineto{\pgfqpoint{1.629359in}{2.540961in}}%
\pgfpathlineto{\pgfqpoint{1.621362in}{2.549219in}}%
\pgfpathlineto{\pgfqpoint{1.613963in}{2.558108in}}%
\pgfpathlineto{\pgfqpoint{1.608592in}{2.568086in}}%
\pgfpathlineto{\pgfqpoint{1.604594in}{2.572215in}}%
\pgfpathlineto{\pgfqpoint{1.561866in}{2.602208in}}%
\pgfpathlineto{\pgfqpoint{1.555959in}{2.611900in}}%
\pgfpathlineto{\pgfqpoint{1.553094in}{2.616832in}}%
\pgfpathlineto{\pgfqpoint{1.549275in}{2.621190in}}%
\pgfpathlineto{\pgfqpoint{1.539667in}{2.627785in}}%
\pgfpathlineto{\pgfqpoint{1.520154in}{2.648774in}}%
\pgfpathlineto{\pgfqpoint{1.511501in}{2.656459in}}%
\pgfpathlineto{\pgfqpoint{1.504340in}{2.671828in}}%
\pgfpathlineto{\pgfqpoint{1.502550in}{2.677219in}}%
\pgfpathlineto{\pgfqpoint{1.502251in}{2.682839in}}%
\pgfpathlineto{\pgfqpoint{1.503206in}{2.688401in}}%
\pgfpathlineto{\pgfqpoint{1.506548in}{2.692932in}}%
\pgfpathlineto{\pgfqpoint{1.512157in}{2.693792in}}%
\pgfpathlineto{\pgfqpoint{1.517230in}{2.691211in}}%
\pgfpathlineto{\pgfqpoint{1.529702in}{2.679226in}}%
\pgfpathlineto{\pgfqpoint{1.536385in}{2.669993in}}%
\pgfpathlineto{\pgfqpoint{1.544680in}{2.662021in}}%
\pgfpathlineto{\pgfqpoint{1.560076in}{2.638050in}}%
\pgfpathlineto{\pgfqpoint{1.564791in}{2.627728in}}%
\pgfpathlineto{\pgfqpoint{1.571474in}{2.618495in}}%
\pgfpathlineto{\pgfqpoint{1.594330in}{2.592918in}}%
\pgfpathlineto{\pgfqpoint{1.614917in}{2.582194in}}%
\pgfpathlineto{\pgfqpoint{1.625659in}{2.577376in}}%
\pgfpathlineto{\pgfqpoint{1.634550in}{2.570036in}}%
\pgfpathlineto{\pgfqpoint{1.641711in}{2.561147in}}%
\pgfpathlineto{\pgfqpoint{1.654124in}{2.542050in}}%
\pgfpathlineto{\pgfqpoint{1.655496in}{2.536545in}}%
\pgfpathlineto{\pgfqpoint{1.658182in}{2.531670in}}%
\pgfpathlineto{\pgfqpoint{1.662538in}{2.527885in}}%
\pgfpathlineto{\pgfqpoint{1.676741in}{2.497090in}}%
\pgfpathlineto{\pgfqpoint{1.677934in}{2.485907in}}%
\pgfpathlineto{\pgfqpoint{1.677695in}{2.474667in}}%
\pgfpathlineto{\pgfqpoint{1.685632in}{2.453448in}}%
\pgfpathlineto{\pgfqpoint{1.689153in}{2.448918in}}%
\pgfpathlineto{\pgfqpoint{1.693987in}{2.445878in}}%
\pgfpathlineto{\pgfqpoint{1.699656in}{2.444330in}}%
\pgfpathlineto{\pgfqpoint{1.709980in}{2.438824in}}%
\pgfpathlineto{\pgfqpoint{1.715410in}{2.436703in}}%
\pgfpathlineto{\pgfqpoint{1.742920in}{2.415943in}}%
\pgfpathlineto{\pgfqpoint{1.753184in}{2.402237in}}%
\pgfpathlineto{\pgfqpoint{1.758077in}{2.399140in}}%
\pgfpathlineto{\pgfqpoint{1.769296in}{2.396043in}}%
\pgfpathlineto{\pgfqpoint{1.775085in}{2.396903in}}%
\pgfpathlineto{\pgfqpoint{1.780097in}{2.399828in}}%
\pgfpathlineto{\pgfqpoint{1.783320in}{2.404531in}}%
\pgfpathlineto{\pgfqpoint{1.782962in}{2.410036in}}%
\pgfpathlineto{\pgfqpoint{1.775204in}{2.418466in}}%
\pgfpathlineto{\pgfqpoint{1.766432in}{2.425921in}}%
\pgfpathlineto{\pgfqpoint{1.745128in}{2.445075in}}%
\pgfpathlineto{\pgfqpoint{1.730866in}{2.454997in}}%
\pgfpathlineto{\pgfqpoint{1.723108in}{2.463427in}}%
\pgfpathlineto{\pgfqpoint{1.711352in}{2.475986in}}%
\pgfpathlineto{\pgfqpoint{1.698761in}{2.494968in}}%
\pgfpathlineto{\pgfqpoint{1.694524in}{2.498925in}}%
\pgfpathlineto{\pgfqpoint{1.678471in}{2.505921in}}%
\pgfpathlineto{\pgfqpoint{1.667610in}{2.510337in}}%
\pgfpathlineto{\pgfqpoint{1.662657in}{2.513434in}}%
\pgfpathlineto{\pgfqpoint{1.658659in}{2.517563in}}%
\pgfpathlineto{\pgfqpoint{1.637952in}{2.527943in}}%
\pgfpathlineto{\pgfqpoint{1.627927in}{2.541936in}}%
\pgfpathlineto{\pgfqpoint{1.621422in}{2.563556in}}%
\pgfpathlineto{\pgfqpoint{1.604176in}{2.592975in}}%
\pgfpathlineto{\pgfqpoint{1.600178in}{2.597104in}}%
\pgfpathlineto{\pgfqpoint{1.590391in}{2.603470in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{2.605477in}}%
\pgfpathlineto{\pgfqpoint{1.579053in}{2.606108in}}%
\pgfpathlineto{\pgfqpoint{1.567476in}{2.604387in}}%
\pgfpathlineto{\pgfqpoint{1.562225in}{2.601921in}}%
\pgfpathlineto{\pgfqpoint{1.558107in}{2.597849in}}%
\pgfpathlineto{\pgfqpoint{1.556854in}{2.592401in}}%
\pgfpathlineto{\pgfqpoint{1.560733in}{2.575943in}}%
\pgfpathlineto{\pgfqpoint{1.564791in}{2.565391in}}%
\pgfpathlineto{\pgfqpoint{1.567894in}{2.560573in}}%
\pgfpathlineto{\pgfqpoint{1.573921in}{2.544860in}}%
\pgfpathlineto{\pgfqpoint{1.580604in}{2.535513in}}%
\pgfpathlineto{\pgfqpoint{1.582932in}{2.530351in}}%
\pgfpathlineto{\pgfqpoint{1.589496in}{2.491584in}}%
\pgfpathlineto{\pgfqpoint{1.596478in}{2.470194in}}%
\pgfpathlineto{\pgfqpoint{1.604236in}{2.461764in}}%
\pgfpathlineto{\pgfqpoint{1.617066in}{2.450179in}}%
\pgfpathlineto{\pgfqpoint{1.628702in}{2.437333in}}%
\pgfpathlineto{\pgfqpoint{1.638131in}{2.430509in}}%
\pgfpathlineto{\pgfqpoint{1.649111in}{2.426437in}}%
\pgfpathlineto{\pgfqpoint{1.665701in}{2.420588in}}%
\pgfpathlineto{\pgfqpoint{1.674115in}{2.412731in}}%
\pgfpathlineto{\pgfqpoint{1.683305in}{2.405735in}}%
\pgfpathlineto{\pgfqpoint{1.694225in}{2.392373in}}%
\pgfpathlineto{\pgfqpoint{1.701386in}{2.383369in}}%
\pgfpathlineto{\pgfqpoint{1.701386in}{2.383369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885273in}{1.864316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623212in}{2.548703in}}%
\pgfpathlineto{\pgfqpoint{1.657585in}{2.556043in}}%
\pgfpathlineto{\pgfqpoint{1.667610in}{2.561835in}}%
\pgfpathlineto{\pgfqpoint{1.671847in}{2.565735in}}%
\pgfpathlineto{\pgfqpoint{1.676800in}{2.568717in}}%
\pgfpathlineto{\pgfqpoint{1.687721in}{2.572789in}}%
\pgfpathlineto{\pgfqpoint{1.743696in}{2.603470in}}%
\pgfpathlineto{\pgfqpoint{1.758077in}{2.613276in}}%
\pgfpathlineto{\pgfqpoint{1.769475in}{2.626122in}}%
\pgfpathlineto{\pgfqpoint{1.780694in}{2.645620in}}%
\pgfpathlineto{\pgfqpoint{1.805042in}{2.661276in}}%
\pgfpathlineto{\pgfqpoint{1.811964in}{2.670394in}}%
\pgfpathlineto{\pgfqpoint{1.814709in}{2.675326in}}%
\pgfpathlineto{\pgfqpoint{1.818946in}{2.679226in}}%
\pgfpathlineto{\pgfqpoint{1.829687in}{2.683584in}}%
\pgfpathlineto{\pgfqpoint{1.846396in}{2.688975in}}%
\pgfpathlineto{\pgfqpoint{1.872355in}{2.702279in}}%
\pgfpathlineto{\pgfqpoint{1.882977in}{2.707039in}}%
\pgfpathlineto{\pgfqpoint{1.893778in}{2.711455in}}%
\pgfpathlineto{\pgfqpoint{1.919737in}{2.724072in}}%
\pgfpathlineto{\pgfqpoint{1.936446in}{2.729634in}}%
\pgfpathlineto{\pgfqpoint{1.961748in}{2.743799in}}%
\pgfpathlineto{\pgfqpoint{1.994032in}{2.757505in}}%
\pgfpathlineto{\pgfqpoint{2.027689in}{2.767369in}}%
\pgfpathlineto{\pgfqpoint{2.062658in}{2.769147in}}%
\pgfpathlineto{\pgfqpoint{2.073698in}{2.772932in}}%
\pgfpathlineto{\pgfqpoint{2.085155in}{2.775340in}}%
\pgfpathlineto{\pgfqpoint{2.102342in}{2.779412in}}%
\pgfpathlineto{\pgfqpoint{2.131463in}{2.782394in}}%
\pgfpathlineto{\pgfqpoint{2.147277in}{2.789620in}}%
\pgfpathlineto{\pgfqpoint{2.158198in}{2.793749in}}%
\pgfpathlineto{\pgfqpoint{2.169416in}{2.797075in}}%
\pgfpathlineto{\pgfqpoint{2.186782in}{2.799942in}}%
\pgfpathlineto{\pgfqpoint{2.198418in}{2.798509in}}%
\pgfpathlineto{\pgfqpoint{2.226943in}{2.791684in}}%
\pgfpathlineto{\pgfqpoint{2.246874in}{2.779699in}}%
\pgfpathlineto{\pgfqpoint{2.274623in}{2.770753in}}%
\pgfpathlineto{\pgfqpoint{2.286319in}{2.770179in}}%
\pgfpathlineto{\pgfqpoint{2.297956in}{2.770867in}}%
\pgfpathlineto{\pgfqpoint{2.303804in}{2.771097in}}%
\pgfpathlineto{\pgfqpoint{2.348322in}{2.785548in}}%
\pgfpathlineto{\pgfqpoint{2.359302in}{2.789333in}}%
\pgfpathlineto{\pgfqpoint{2.370819in}{2.791226in}}%
\pgfpathlineto{\pgfqpoint{2.382038in}{2.794494in}}%
\pgfpathlineto{\pgfqpoint{2.410145in}{2.814623in}}%
\pgfpathlineto{\pgfqpoint{2.413487in}{2.819269in}}%
\pgfpathlineto{\pgfqpoint{2.417127in}{2.829993in}}%
\pgfpathlineto{\pgfqpoint{2.422617in}{2.839971in}}%
\pgfpathlineto{\pgfqpoint{2.430315in}{2.861190in}}%
\pgfpathlineto{\pgfqpoint{2.445114in}{2.885505in}}%
\pgfpathlineto{\pgfqpoint{2.450366in}{2.901734in}}%
\pgfpathlineto{\pgfqpoint{2.450306in}{2.907355in}}%
\pgfpathlineto{\pgfqpoint{2.445114in}{2.929376in}}%
\pgfpathlineto{\pgfqpoint{2.437595in}{2.944631in}}%
\pgfpathlineto{\pgfqpoint{2.424228in}{2.969806in}}%
\pgfpathlineto{\pgfqpoint{2.418261in}{2.985806in}}%
\pgfpathlineto{\pgfqpoint{2.413904in}{2.996243in}}%
\pgfpathlineto{\pgfqpoint{2.413666in}{3.001863in}}%
\pgfpathlineto{\pgfqpoint{2.419633in}{3.029505in}}%
\pgfpathlineto{\pgfqpoint{2.417903in}{3.040630in}}%
\pgfpathlineto{\pgfqpoint{2.415038in}{3.045562in}}%
\pgfpathlineto{\pgfqpoint{2.411100in}{3.049749in}}%
\pgfpathlineto{\pgfqpoint{2.406743in}{3.060186in}}%
\pgfpathlineto{\pgfqpoint{2.395763in}{3.098379in}}%
\pgfpathlineto{\pgfqpoint{2.390691in}{3.108587in}}%
\pgfpathlineto{\pgfqpoint{2.389020in}{3.113978in}}%
\pgfpathlineto{\pgfqpoint{2.382277in}{3.123096in}}%
\pgfpathlineto{\pgfqpoint{2.369387in}{3.134451in}}%
\pgfpathlineto{\pgfqpoint{2.365031in}{3.138179in}}%
\pgfpathlineto{\pgfqpoint{2.349873in}{3.146838in}}%
\pgfpathlineto{\pgfqpoint{2.329345in}{3.166681in}}%
\pgfpathlineto{\pgfqpoint{2.289661in}{3.176258in}}%
\pgfpathlineto{\pgfqpoint{2.273609in}{3.183369in}}%
\pgfpathlineto{\pgfqpoint{2.264061in}{3.190021in}}%
\pgfpathlineto{\pgfqpoint{2.244786in}{3.202982in}}%
\pgfpathlineto{\pgfqpoint{2.232075in}{3.214853in}}%
\pgfpathlineto{\pgfqpoint{2.218171in}{3.225175in}}%
\pgfpathlineto{\pgfqpoint{2.202894in}{3.233605in}}%
\pgfpathlineto{\pgfqpoint{2.197106in}{3.234809in}}%
\pgfpathlineto{\pgfqpoint{2.191257in}{3.234637in}}%
\pgfpathlineto{\pgfqpoint{2.191257in}{3.234637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185529in}{3.233548in}}%
\pgfpathlineto{\pgfqpoint{2.173952in}{3.232286in}}%
\pgfpathlineto{\pgfqpoint{2.168342in}{3.230566in}}%
\pgfpathlineto{\pgfqpoint{2.163210in}{3.227813in}}%
\pgfpathlineto{\pgfqpoint{2.152111in}{3.224487in}}%
\pgfpathlineto{\pgfqpoint{2.082231in}{3.196100in}}%
\pgfpathlineto{\pgfqpoint{2.065284in}{3.191512in}}%
\pgfpathlineto{\pgfqpoint{2.038967in}{3.179469in}}%
\pgfpathlineto{\pgfqpoint{2.023213in}{3.172071in}}%
\pgfpathlineto{\pgfqpoint{2.000656in}{3.166107in}}%
\pgfpathlineto{\pgfqpoint{1.977800in}{3.161232in}}%
\pgfpathlineto{\pgfqpoint{1.919617in}{3.155440in}}%
\pgfpathlineto{\pgfqpoint{1.914247in}{3.153261in}}%
\pgfpathlineto{\pgfqpoint{1.874921in}{3.128659in}}%
\pgfpathlineto{\pgfqpoint{1.845203in}{3.110308in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{3.103025in}}%
\pgfpathlineto{\pgfqpoint{1.807667in}{3.082896in}}%
\pgfpathlineto{\pgfqpoint{1.798835in}{3.075383in}}%
\pgfpathlineto{\pgfqpoint{1.784513in}{3.065290in}}%
\pgfpathlineto{\pgfqpoint{1.772220in}{3.053132in}}%
\pgfpathlineto{\pgfqpoint{1.768521in}{3.048659in}}%
\pgfpathlineto{\pgfqpoint{1.759689in}{3.041147in}}%
\pgfpathlineto{\pgfqpoint{1.747634in}{3.028817in}}%
\pgfpathlineto{\pgfqpoint{1.742622in}{3.025835in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{3.017921in}}%
\pgfpathlineto{\pgfqpoint{1.720721in}{3.007025in}}%
\pgfpathlineto{\pgfqpoint{1.705862in}{2.989591in}}%
\pgfpathlineto{\pgfqpoint{1.688914in}{2.966537in}}%
\pgfpathlineto{\pgfqpoint{1.662240in}{2.916014in}}%
\pgfpathlineto{\pgfqpoint{1.657406in}{2.876788in}}%
\pgfpathlineto{\pgfqpoint{1.657466in}{2.871168in}}%
\pgfpathlineto{\pgfqpoint{1.655079in}{2.854308in}}%
\pgfpathlineto{\pgfqpoint{1.652035in}{2.826208in}}%
\pgfpathlineto{\pgfqpoint{1.643382in}{2.793233in}}%
\pgfpathlineto{\pgfqpoint{1.642368in}{2.765132in}}%
\pgfpathlineto{\pgfqpoint{1.640279in}{2.753950in}}%
\pgfpathlineto{\pgfqpoint{1.640936in}{2.737089in}}%
\pgfpathlineto{\pgfqpoint{1.642129in}{2.731584in}}%
\pgfpathlineto{\pgfqpoint{1.638787in}{2.703598in}}%
\pgfpathlineto{\pgfqpoint{1.636162in}{2.686738in}}%
\pgfpathlineto{\pgfqpoint{1.633775in}{2.669878in}}%
\pgfpathlineto{\pgfqpoint{1.626136in}{2.642867in}}%
\pgfpathlineto{\pgfqpoint{1.625062in}{2.637247in}}%
\pgfpathlineto{\pgfqpoint{1.626733in}{2.598079in}}%
\pgfpathlineto{\pgfqpoint{1.625361in}{2.586953in}}%
\pgfpathlineto{\pgfqpoint{1.627688in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{1.627270in}{2.536602in}}%
\pgfpathlineto{\pgfqpoint{1.630075in}{2.508674in}}%
\pgfpathlineto{\pgfqpoint{1.629538in}{2.503054in}}%
\pgfpathlineto{\pgfqpoint{1.627330in}{2.497835in}}%
\pgfpathlineto{\pgfqpoint{1.620646in}{2.488602in}}%
\pgfpathlineto{\pgfqpoint{1.612113in}{2.467728in}}%
\pgfpathlineto{\pgfqpoint{1.611098in}{2.456488in}}%
\pgfpathlineto{\pgfqpoint{1.611814in}{2.445247in}}%
\pgfpathlineto{\pgfqpoint{1.613187in}{2.439742in}}%
\pgfpathlineto{\pgfqpoint{1.620825in}{2.431197in}}%
\pgfpathlineto{\pgfqpoint{1.630254in}{2.424545in}}%
\pgfpathlineto{\pgfqpoint{1.637176in}{2.415484in}}%
\pgfpathlineto{\pgfqpoint{1.640399in}{2.410782in}}%
\pgfpathlineto{\pgfqpoint{1.649051in}{2.403269in}}%
\pgfpathlineto{\pgfqpoint{1.654422in}{2.400860in}}%
\pgfpathlineto{\pgfqpoint{1.665581in}{2.397420in}}%
\pgfpathlineto{\pgfqpoint{1.674055in}{2.389678in}}%
\pgfpathlineto{\pgfqpoint{1.677516in}{2.385147in}}%
\pgfpathlineto{\pgfqpoint{1.679426in}{2.374022in}}%
\pgfpathlineto{\pgfqpoint{1.678352in}{2.368516in}}%
\pgfpathlineto{\pgfqpoint{1.675129in}{2.363814in}}%
\pgfpathlineto{\pgfqpoint{1.670415in}{2.360488in}}%
\pgfpathlineto{\pgfqpoint{1.664686in}{2.359972in}}%
\pgfpathlineto{\pgfqpoint{1.660091in}{2.363298in}}%
\pgfpathlineto{\pgfqpoint{1.654422in}{2.373219in}}%
\pgfpathlineto{\pgfqpoint{1.649529in}{2.383541in}}%
\pgfpathlineto{\pgfqpoint{1.643323in}{2.393118in}}%
\pgfpathlineto{\pgfqpoint{1.638966in}{2.403613in}}%
\pgfpathlineto{\pgfqpoint{1.635983in}{2.408488in}}%
\pgfpathlineto{\pgfqpoint{1.633059in}{2.419384in}}%
\pgfpathlineto{\pgfqpoint{1.631746in}{2.424946in}}%
\pgfpathlineto{\pgfqpoint{1.627091in}{2.435326in}}%
\pgfpathlineto{\pgfqpoint{1.625480in}{2.440774in}}%
\pgfpathlineto{\pgfqpoint{1.621601in}{2.445018in}}%
\pgfpathlineto{\pgfqpoint{1.607518in}{2.455283in}}%
\pgfpathlineto{\pgfqpoint{1.603400in}{2.459355in}}%
\pgfpathlineto{\pgfqpoint{1.598447in}{2.462280in}}%
\pgfpathlineto{\pgfqpoint{1.587586in}{2.466466in}}%
\pgfpathlineto{\pgfqpoint{1.582574in}{2.469448in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{2.473692in}}%
\pgfpathlineto{\pgfqpoint{1.568431in}{2.479083in}}%
\pgfpathlineto{\pgfqpoint{1.545575in}{2.483957in}}%
\pgfpathlineto{\pgfqpoint{1.522421in}{2.486079in}}%
\pgfpathlineto{\pgfqpoint{1.507204in}{2.494165in}}%
\pgfpathlineto{\pgfqpoint{1.503146in}{2.498179in}}%
\pgfpathlineto{\pgfqpoint{1.499924in}{2.502939in}}%
\pgfpathlineto{\pgfqpoint{1.499685in}{2.514179in}}%
\pgfpathlineto{\pgfqpoint{1.499447in}{2.519799in}}%
\pgfpathlineto{\pgfqpoint{1.501476in}{2.525018in}}%
\pgfpathlineto{\pgfqpoint{1.504817in}{2.529663in}}%
\pgfpathlineto{\pgfqpoint{1.509054in}{2.533620in}}%
\pgfpathlineto{\pgfqpoint{1.514425in}{2.535971in}}%
\pgfpathlineto{\pgfqpoint{1.520213in}{2.537233in}}%
\pgfpathlineto{\pgfqpoint{1.530597in}{2.532072in}}%
\pgfpathlineto{\pgfqpoint{1.539846in}{2.524961in}}%
\pgfpathlineto{\pgfqpoint{1.552378in}{2.512975in}}%
\pgfpathlineto{\pgfqpoint{1.563000in}{2.508330in}}%
\pgfpathlineto{\pgfqpoint{1.572847in}{2.502136in}}%
\pgfpathlineto{\pgfqpoint{1.595881in}{2.476502in}}%
\pgfpathlineto{\pgfqpoint{1.602744in}{2.467269in}}%
\pgfpathlineto{\pgfqpoint{1.613724in}{2.453964in}}%
\pgfpathlineto{\pgfqpoint{1.625898in}{2.434695in}}%
\pgfpathlineto{\pgfqpoint{1.635267in}{2.427871in}}%
\pgfpathlineto{\pgfqpoint{1.656630in}{2.418810in}}%
\pgfpathlineto{\pgfqpoint{1.659912in}{2.414337in}}%
\pgfpathlineto{\pgfqpoint{1.660628in}{2.408774in}}%
\pgfpathlineto{\pgfqpoint{1.660211in}{2.403154in}}%
\pgfpathlineto{\pgfqpoint{1.658420in}{2.397764in}}%
\pgfpathlineto{\pgfqpoint{1.651259in}{2.388932in}}%
\pgfpathlineto{\pgfqpoint{1.645590in}{2.387785in}}%
\pgfpathlineto{\pgfqpoint{1.639862in}{2.388989in}}%
\pgfpathlineto{\pgfqpoint{1.635267in}{2.392430in}}%
\pgfpathlineto{\pgfqpoint{1.624107in}{2.405448in}}%
\pgfpathlineto{\pgfqpoint{1.610502in}{2.416115in}}%
\pgfpathlineto{\pgfqpoint{1.599879in}{2.420875in}}%
\pgfpathlineto{\pgfqpoint{1.585557in}{2.430624in}}%
\pgfpathlineto{\pgfqpoint{1.577143in}{2.438423in}}%
\pgfpathlineto{\pgfqpoint{1.564432in}{2.450122in}}%
\pgfpathlineto{\pgfqpoint{1.559539in}{2.453104in}}%
\pgfpathlineto{\pgfqpoint{1.537638in}{2.460846in}}%
\pgfpathlineto{\pgfqpoint{1.526002in}{2.461993in}}%
\pgfpathlineto{\pgfqpoint{1.509233in}{2.466695in}}%
\pgfpathlineto{\pgfqpoint{1.468296in}{2.465434in}}%
\pgfpathlineto{\pgfqpoint{1.462866in}{2.467441in}}%
\pgfpathlineto{\pgfqpoint{1.454034in}{2.474839in}}%
\pgfpathlineto{\pgfqpoint{1.451468in}{2.479885in}}%
\pgfpathlineto{\pgfqpoint{1.450036in}{2.485333in}}%
\pgfpathlineto{\pgfqpoint{1.449976in}{2.490953in}}%
\pgfpathlineto{\pgfqpoint{1.457555in}{2.499556in}}%
\pgfpathlineto{\pgfqpoint{1.467640in}{2.505061in}}%
\pgfpathlineto{\pgfqpoint{1.473249in}{2.506667in}}%
\pgfpathlineto{\pgfqpoint{1.479038in}{2.506953in}}%
\pgfpathlineto{\pgfqpoint{1.496224in}{2.503283in}}%
\pgfpathlineto{\pgfqpoint{1.506906in}{2.498695in}}%
\pgfpathlineto{\pgfqpoint{1.536027in}{2.500817in}}%
\pgfpathlineto{\pgfqpoint{1.591764in}{2.483670in}}%
\pgfpathlineto{\pgfqpoint{1.596657in}{2.480574in}}%
\pgfpathlineto{\pgfqpoint{1.598567in}{2.475183in}}%
\pgfpathlineto{\pgfqpoint{1.606981in}{2.460273in}}%
\pgfpathlineto{\pgfqpoint{1.615932in}{2.453047in}}%
\pgfpathlineto{\pgfqpoint{1.631865in}{2.445592in}}%
\pgfpathlineto{\pgfqpoint{1.643263in}{2.442839in}}%
\pgfpathlineto{\pgfqpoint{1.648813in}{2.440946in}}%
\pgfpathlineto{\pgfqpoint{1.660449in}{2.441979in}}%
\pgfpathlineto{\pgfqpoint{1.671251in}{2.446452in}}%
\pgfpathlineto{\pgfqpoint{1.686826in}{2.454595in}}%
\pgfpathlineto{\pgfqpoint{1.695777in}{2.461878in}}%
\pgfpathlineto{\pgfqpoint{1.697448in}{2.467269in}}%
\pgfpathlineto{\pgfqpoint{1.696374in}{2.472774in}}%
\pgfpathlineto{\pgfqpoint{1.692495in}{2.476903in}}%
\pgfpathlineto{\pgfqpoint{1.687303in}{2.479541in}}%
\pgfpathlineto{\pgfqpoint{1.669997in}{2.482466in}}%
\pgfpathlineto{\pgfqpoint{1.664149in}{2.481950in}}%
\pgfpathlineto{\pgfqpoint{1.658540in}{2.480115in}}%
\pgfpathlineto{\pgfqpoint{1.653885in}{2.476789in}}%
\pgfpathlineto{\pgfqpoint{1.646724in}{2.467785in}}%
\pgfpathlineto{\pgfqpoint{1.643442in}{2.456946in}}%
\pgfpathlineto{\pgfqpoint{1.637296in}{2.435097in}}%
\pgfpathlineto{\pgfqpoint{1.632163in}{2.418868in}}%
\pgfpathlineto{\pgfqpoint{1.628285in}{2.414681in}}%
\pgfpathlineto{\pgfqpoint{1.623033in}{2.412273in}}%
\pgfpathlineto{\pgfqpoint{1.605489in}{2.412043in}}%
\pgfpathlineto{\pgfqpoint{1.587944in}{2.411011in}}%
\pgfpathlineto{\pgfqpoint{1.541696in}{2.403154in}}%
\pgfpathlineto{\pgfqpoint{1.530000in}{2.403441in}}%
\pgfpathlineto{\pgfqpoint{1.519020in}{2.407685in}}%
\pgfpathlineto{\pgfqpoint{1.514246in}{2.411011in}}%
\pgfpathlineto{\pgfqpoint{1.510486in}{2.415312in}}%
\pgfpathlineto{\pgfqpoint{1.505474in}{2.425520in}}%
\pgfpathlineto{\pgfqpoint{1.500998in}{2.435900in}}%
\pgfpathlineto{\pgfqpoint{1.494255in}{2.451613in}}%
\pgfpathlineto{\pgfqpoint{1.493419in}{2.457233in}}%
\pgfpathlineto{\pgfqpoint{1.499327in}{2.479197in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{2.490208in}}%
\pgfpathlineto{\pgfqpoint{1.509591in}{2.505634in}}%
\pgfpathlineto{\pgfqpoint{1.514007in}{2.509419in}}%
\pgfpathlineto{\pgfqpoint{1.519199in}{2.512057in}}%
\pgfpathlineto{\pgfqpoint{1.536624in}{2.514065in}}%
\pgfpathlineto{\pgfqpoint{1.547246in}{2.509419in}}%
\pgfpathlineto{\pgfqpoint{1.552259in}{2.506437in}}%
\pgfpathlineto{\pgfqpoint{1.563120in}{2.502366in}}%
\pgfpathlineto{\pgfqpoint{1.567953in}{2.499154in}}%
\pgfpathlineto{\pgfqpoint{1.585080in}{2.495369in}}%
\pgfpathlineto{\pgfqpoint{1.590212in}{2.492674in}}%
\pgfpathlineto{\pgfqpoint{1.596001in}{2.491584in}}%
\pgfpathlineto{\pgfqpoint{1.619333in}{2.493477in}}%
\pgfpathlineto{\pgfqpoint{1.624823in}{2.495541in}}%
\pgfpathlineto{\pgfqpoint{1.648216in}{2.493534in}}%
\pgfpathlineto{\pgfqpoint{1.654004in}{2.494222in}}%
\pgfpathlineto{\pgfqpoint{1.664686in}{2.498753in}}%
\pgfpathlineto{\pgfqpoint{1.679903in}{2.507126in}}%
\pgfpathlineto{\pgfqpoint{1.687721in}{2.515498in}}%
\pgfpathlineto{\pgfqpoint{1.691063in}{2.520143in}}%
\pgfpathlineto{\pgfqpoint{1.692853in}{2.525534in}}%
\pgfpathlineto{\pgfqpoint{1.693271in}{2.531154in}}%
\pgfpathlineto{\pgfqpoint{1.690346in}{2.536029in}}%
\pgfpathlineto{\pgfqpoint{1.685095in}{2.538151in}}%
\pgfpathlineto{\pgfqpoint{1.679605in}{2.536029in}}%
\pgfpathlineto{\pgfqpoint{1.671072in}{2.528229in}}%
\pgfpathlineto{\pgfqpoint{1.663015in}{2.520029in}}%
\pgfpathlineto{\pgfqpoint{1.659554in}{2.515498in}}%
\pgfpathlineto{\pgfqpoint{1.655138in}{2.504946in}}%
\pgfpathlineto{\pgfqpoint{1.649290in}{2.471455in}}%
\pgfpathlineto{\pgfqpoint{1.642428in}{2.455914in}}%
\pgfpathlineto{\pgfqpoint{1.629776in}{2.436932in}}%
\pgfpathlineto{\pgfqpoint{1.625420in}{2.433147in}}%
\pgfpathlineto{\pgfqpoint{1.620229in}{2.430509in}}%
\pgfpathlineto{\pgfqpoint{1.597671in}{2.423857in}}%
\pgfpathlineto{\pgfqpoint{1.587885in}{2.417663in}}%
\pgfpathlineto{\pgfqpoint{1.579351in}{2.409864in}}%
\pgfpathlineto{\pgfqpoint{1.572429in}{2.394151in}}%
\pgfpathlineto{\pgfqpoint{1.569087in}{2.377577in}}%
\pgfpathlineto{\pgfqpoint{1.569624in}{2.371957in}}%
\pgfpathlineto{\pgfqpoint{1.572071in}{2.366853in}}%
\pgfpathlineto{\pgfqpoint{1.576009in}{2.362667in}}%
\pgfpathlineto{\pgfqpoint{1.585677in}{2.356244in}}%
\pgfpathlineto{\pgfqpoint{1.596299in}{2.351541in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{2.350222in}}%
\pgfpathlineto{\pgfqpoint{1.607756in}{2.351541in}}%
\pgfpathlineto{\pgfqpoint{1.617185in}{2.358194in}}%
\pgfpathlineto{\pgfqpoint{1.620408in}{2.362896in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{2.368459in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{2.374079in}}%
\pgfpathlineto{\pgfqpoint{1.620408in}{2.379642in}}%
\pgfpathlineto{\pgfqpoint{1.607279in}{2.398280in}}%
\pgfpathlineto{\pgfqpoint{1.598507in}{2.405850in}}%
\pgfpathlineto{\pgfqpoint{1.588123in}{2.411126in}}%
\pgfpathlineto{\pgfqpoint{1.584185in}{2.415312in}}%
\pgfpathlineto{\pgfqpoint{1.575950in}{2.430337in}}%
\pgfpathlineto{\pgfqpoint{1.568073in}{2.438767in}}%
\pgfpathlineto{\pgfqpoint{1.553512in}{2.456488in}}%
\pgfpathlineto{\pgfqpoint{1.544203in}{2.477190in}}%
\pgfpathlineto{\pgfqpoint{1.536564in}{2.504602in}}%
\pgfpathlineto{\pgfqpoint{1.534118in}{2.509706in}}%
\pgfpathlineto{\pgfqpoint{1.530657in}{2.514237in}}%
\pgfpathlineto{\pgfqpoint{1.521526in}{2.521348in}}%
\pgfpathlineto{\pgfqpoint{1.516752in}{2.524674in}}%
\pgfpathlineto{\pgfqpoint{1.504758in}{2.537004in}}%
\pgfpathlineto{\pgfqpoint{1.500163in}{2.540559in}}%
\pgfpathlineto{\pgfqpoint{1.496940in}{2.545262in}}%
\pgfpathlineto{\pgfqpoint{1.487929in}{2.565964in}}%
\pgfpathlineto{\pgfqpoint{1.483812in}{2.569921in}}%
\pgfpathlineto{\pgfqpoint{1.473249in}{2.574968in}}%
\pgfpathlineto{\pgfqpoint{1.461553in}{2.574968in}}%
\pgfpathlineto{\pgfqpoint{1.457376in}{2.571298in}}%
\pgfpathlineto{\pgfqpoint{1.457197in}{2.565677in}}%
\pgfpathlineto{\pgfqpoint{1.462926in}{2.549735in}}%
\pgfpathlineto{\pgfqpoint{1.465193in}{2.544574in}}%
\pgfpathlineto{\pgfqpoint{1.497000in}{2.512000in}}%
\pgfpathlineto{\pgfqpoint{1.519139in}{2.504832in}}%
\pgfpathlineto{\pgfqpoint{1.523555in}{2.501161in}}%
\pgfpathlineto{\pgfqpoint{1.527136in}{2.496688in}}%
\pgfpathlineto{\pgfqpoint{1.530955in}{2.486079in}}%
\pgfpathlineto{\pgfqpoint{1.535192in}{2.458323in}}%
\pgfpathlineto{\pgfqpoint{1.540861in}{2.448459in}}%
\pgfpathlineto{\pgfqpoint{1.542890in}{2.443183in}}%
\pgfpathlineto{\pgfqpoint{1.545993in}{2.438423in}}%
\pgfpathlineto{\pgfqpoint{1.556138in}{2.432918in}}%
\pgfpathlineto{\pgfqpoint{1.567118in}{2.428903in}}%
\pgfpathlineto{\pgfqpoint{1.571295in}{2.425061in}}%
\pgfpathlineto{\pgfqpoint{1.573861in}{2.420014in}}%
\pgfpathlineto{\pgfqpoint{1.574697in}{2.408832in}}%
\pgfpathlineto{\pgfqpoint{1.574279in}{2.403212in}}%
\pgfpathlineto{\pgfqpoint{1.570698in}{2.392430in}}%
\pgfpathlineto{\pgfqpoint{1.567357in}{2.387842in}}%
\pgfpathlineto{\pgfqpoint{1.562344in}{2.384860in}}%
\pgfpathlineto{\pgfqpoint{1.556854in}{2.382911in}}%
\pgfpathlineto{\pgfqpoint{1.545158in}{2.382681in}}%
\pgfpathlineto{\pgfqpoint{1.540085in}{2.385090in}}%
\pgfpathlineto{\pgfqpoint{1.536743in}{2.389678in}}%
\pgfpathlineto{\pgfqpoint{1.535251in}{2.395126in}}%
\pgfpathlineto{\pgfqpoint{1.534416in}{2.406308in}}%
\pgfpathlineto{\pgfqpoint{1.534774in}{2.417491in}}%
\pgfpathlineto{\pgfqpoint{1.537937in}{2.428330in}}%
\pgfpathlineto{\pgfqpoint{1.540563in}{2.433376in}}%
\pgfpathlineto{\pgfqpoint{1.544441in}{2.437620in}}%
\pgfpathlineto{\pgfqpoint{1.554646in}{2.443126in}}%
\pgfpathlineto{\pgfqpoint{1.566044in}{2.446050in}}%
\pgfpathlineto{\pgfqpoint{1.571773in}{2.444789in}}%
\pgfpathlineto{\pgfqpoint{1.576905in}{2.441921in}}%
\pgfpathlineto{\pgfqpoint{1.598626in}{2.422825in}}%
\pgfpathlineto{\pgfqpoint{1.609845in}{2.419498in}}%
\pgfpathlineto{\pgfqpoint{1.621541in}{2.419212in}}%
\pgfpathlineto{\pgfqpoint{1.632999in}{2.421448in}}%
\pgfpathlineto{\pgfqpoint{1.638608in}{2.423111in}}%
\pgfpathlineto{\pgfqpoint{1.643263in}{2.426552in}}%
\pgfpathlineto{\pgfqpoint{1.654004in}{2.430853in}}%
\pgfpathlineto{\pgfqpoint{1.671072in}{2.434982in}}%
\pgfpathlineto{\pgfqpoint{1.688616in}{2.435326in}}%
\pgfpathlineto{\pgfqpoint{1.694345in}{2.434065in}}%
\pgfpathlineto{\pgfqpoint{1.699238in}{2.431025in}}%
\pgfpathlineto{\pgfqpoint{1.703475in}{2.427068in}}%
\pgfpathlineto{\pgfqpoint{1.706041in}{2.422022in}}%
\pgfpathlineto{\pgfqpoint{1.706220in}{2.410782in}}%
\pgfpathlineto{\pgfqpoint{1.703535in}{2.405792in}}%
\pgfpathlineto{\pgfqpoint{1.698880in}{2.402351in}}%
\pgfpathlineto{\pgfqpoint{1.693092in}{2.401262in}}%
\pgfpathlineto{\pgfqpoint{1.681395in}{2.401835in}}%
\pgfpathlineto{\pgfqpoint{1.670475in}{2.405907in}}%
\pgfpathlineto{\pgfqpoint{1.659674in}{2.410265in}}%
\pgfpathlineto{\pgfqpoint{1.649230in}{2.415369in}}%
\pgfpathlineto{\pgfqpoint{1.638907in}{2.420760in}}%
\pgfpathlineto{\pgfqpoint{1.622436in}{2.426954in}}%
\pgfpathlineto{\pgfqpoint{1.616648in}{2.427928in}}%
\pgfpathlineto{\pgfqpoint{1.611158in}{2.429993in}}%
\pgfpathlineto{\pgfqpoint{1.606563in}{2.433549in}}%
\pgfpathlineto{\pgfqpoint{1.603221in}{2.438194in}}%
\pgfpathlineto{\pgfqpoint{1.592002in}{2.441405in}}%
\pgfpathlineto{\pgfqpoint{1.581141in}{2.445649in}}%
\pgfpathlineto{\pgfqpoint{1.546232in}{2.466237in}}%
\pgfpathlineto{\pgfqpoint{1.529642in}{2.481950in}}%
\pgfpathlineto{\pgfqpoint{1.512694in}{2.497319in}}%
\pgfpathlineto{\pgfqpoint{1.504042in}{2.505004in}}%
\pgfpathlineto{\pgfqpoint{1.499268in}{2.508330in}}%
\pgfpathlineto{\pgfqpoint{1.493479in}{2.509018in}}%
\pgfpathlineto{\pgfqpoint{1.487750in}{2.507642in}}%
\pgfpathlineto{\pgfqpoint{1.483096in}{2.504201in}}%
\pgfpathlineto{\pgfqpoint{1.482081in}{2.498925in}}%
\pgfpathlineto{\pgfqpoint{1.490495in}{2.491183in}}%
\pgfpathlineto{\pgfqpoint{1.501535in}{2.487513in}}%
\pgfpathlineto{\pgfqpoint{1.512814in}{2.484645in}}%
\pgfpathlineto{\pgfqpoint{1.527613in}{2.475470in}}%
\pgfpathlineto{\pgfqpoint{1.549096in}{2.466638in}}%
\pgfpathlineto{\pgfqpoint{1.554168in}{2.463828in}}%
\pgfpathlineto{\pgfqpoint{1.576905in}{2.458954in}}%
\pgfpathlineto{\pgfqpoint{1.605668in}{2.453333in}}%
\pgfpathlineto{\pgfqpoint{1.605668in}{2.453333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185529in}{3.233548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748677in}{1.616431in}}%
\pgfpathlineto{\pgfqpoint{0.748677in}{3.309103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510041in}{1.616431in}}%
\pgfpathlineto{\pgfqpoint{2.510041in}{3.309103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748677in}{1.616431in}}%
\pgfpathlineto{\pgfqpoint{2.510041in}{1.616431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748677in}{3.309103in}}%
\pgfpathlineto{\pgfqpoint{2.510041in}{3.309103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748677in,y=3.194408in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}primitive}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862313in}{1.616431in}}%
\pgfpathlineto{\pgfqpoint{4.623677in}{1.616431in}}%
\pgfpathlineto{\pgfqpoint{4.623677in}{3.309103in}}%
\pgfpathlineto{\pgfqpoint{2.862313in}{3.309103in}}%
\pgfpathlineto{\pgfqpoint{2.862313in}{1.616431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.862313in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554900in}{2.376144in}}%
\pgfpathlineto{\pgfqpoint{3.912949in}{2.376144in}}%
\pgfpathlineto{\pgfqpoint{3.912949in}{2.720229in}}%
\pgfpathlineto{\pgfqpoint{3.554900in}{2.720229in}}%
\pgfpathlineto{\pgfqpoint{3.554900in}{2.376144in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.862313in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.852313in}{2.548186in}}%
\pgfpathlineto{\pgfqpoint{4.633677in}{2.548186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.862313in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.733925in}{1.606431in}}%
\pgfpathlineto{\pgfqpoint{3.733925in}{3.319103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.862313in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731120in}{2.549047in}}%
\pgfpathlineto{\pgfqpoint{3.708384in}{2.553462in}}%
\pgfpathlineto{\pgfqpoint{3.633790in}{2.586495in}}%
\pgfpathlineto{\pgfqpoint{3.623228in}{2.591427in}}%
\pgfpathlineto{\pgfqpoint{3.617499in}{2.592746in}}%
\pgfpathlineto{\pgfqpoint{3.611651in}{2.592803in}}%
\pgfpathlineto{\pgfqpoint{3.605862in}{2.591656in}}%
\pgfpathlineto{\pgfqpoint{3.596374in}{2.585176in}}%
\pgfpathlineto{\pgfqpoint{3.586886in}{2.578810in}}%
\pgfpathlineto{\pgfqpoint{3.571669in}{2.570323in}}%
\pgfpathlineto{\pgfqpoint{3.555616in}{2.563384in}}%
\pgfpathlineto{\pgfqpoint{3.544636in}{2.559312in}}%
\pgfpathlineto{\pgfqpoint{3.510024in}{2.553692in}}%
\pgfpathlineto{\pgfqpoint{3.469087in}{2.555584in}}%
\pgfpathlineto{\pgfqpoint{3.457511in}{2.557419in}}%
\pgfpathlineto{\pgfqpoint{3.446292in}{2.560746in}}%
\pgfpathlineto{\pgfqpoint{3.434715in}{2.563039in}}%
\pgfpathlineto{\pgfqpoint{3.424988in}{2.569348in}}%
\pgfpathlineto{\pgfqpoint{3.411382in}{2.580072in}}%
\pgfpathlineto{\pgfqpoint{3.403445in}{2.588387in}}%
\pgfpathlineto{\pgfqpoint{3.394375in}{2.595441in}}%
\pgfpathlineto{\pgfqpoint{3.389242in}{2.598194in}}%
\pgfpathlineto{\pgfqpoint{3.370087in}{2.619412in}}%
\pgfpathlineto{\pgfqpoint{3.355287in}{2.628645in}}%
\pgfpathlineto{\pgfqpoint{3.346515in}{2.636100in}}%
\pgfpathlineto{\pgfqpoint{3.331059in}{2.644301in}}%
\pgfpathlineto{\pgfqpoint{3.319900in}{2.647742in}}%
\pgfpathlineto{\pgfqpoint{3.302475in}{2.650265in}}%
\pgfpathlineto{\pgfqpoint{3.291435in}{2.654280in}}%
\pgfpathlineto{\pgfqpoint{3.279918in}{2.656631in}}%
\pgfpathlineto{\pgfqpoint{3.262612in}{2.658867in}}%
\pgfpathlineto{\pgfqpoint{3.235401in}{2.669534in}}%
\pgfpathlineto{\pgfqpoint{3.210337in}{2.684272in}}%
\pgfpathlineto{\pgfqpoint{3.204966in}{2.694251in}}%
\pgfpathlineto{\pgfqpoint{3.186109in}{2.735541in}}%
\pgfpathlineto{\pgfqpoint{3.180201in}{2.745290in}}%
\pgfpathlineto{\pgfqpoint{3.177934in}{2.750509in}}%
\pgfpathlineto{\pgfqpoint{3.164686in}{2.769204in}}%
\pgfpathlineto{\pgfqpoint{3.143561in}{2.809175in}}%
\pgfpathlineto{\pgfqpoint{3.138429in}{2.825405in}}%
\pgfpathlineto{\pgfqpoint{3.132282in}{2.841290in}}%
\pgfpathlineto{\pgfqpoint{3.129418in}{2.852244in}}%
\pgfpathlineto{\pgfqpoint{3.113962in}{2.888659in}}%
\pgfpathlineto{\pgfqpoint{3.110382in}{2.899441in}}%
\pgfpathlineto{\pgfqpoint{3.104892in}{2.909362in}}%
\pgfpathlineto{\pgfqpoint{3.101371in}{2.913950in}}%
\pgfpathlineto{\pgfqpoint{3.097015in}{2.930236in}}%
\pgfpathlineto{\pgfqpoint{3.090928in}{2.946007in}}%
\pgfpathlineto{\pgfqpoint{3.085438in}{2.955985in}}%
\pgfpathlineto{\pgfqpoint{3.076546in}{2.963441in}}%
\pgfpathlineto{\pgfqpoint{3.065685in}{2.967570in}}%
\pgfpathlineto{\pgfqpoint{3.054407in}{2.970552in}}%
\pgfpathlineto{\pgfqpoint{3.048678in}{2.971928in}}%
\pgfpathlineto{\pgfqpoint{3.037757in}{2.976114in}}%
\pgfpathlineto{\pgfqpoint{3.026240in}{2.978408in}}%
\pgfpathlineto{\pgfqpoint{3.020392in}{2.977892in}}%
\pgfpathlineto{\pgfqpoint{3.009889in}{2.972846in}}%
\pgfpathlineto{\pgfqpoint{2.983811in}{2.959942in}}%
\pgfpathlineto{\pgfqpoint{2.957972in}{2.946580in}}%
\pgfpathlineto{\pgfqpoint{2.937146in}{2.926623in}}%
\pgfpathlineto{\pgfqpoint{2.931536in}{2.916760in}}%
\pgfpathlineto{\pgfqpoint{2.930283in}{2.911254in}}%
\pgfpathlineto{\pgfqpoint{2.924136in}{2.895484in}}%
\pgfpathlineto{\pgfqpoint{2.921988in}{2.878738in}}%
\pgfpathlineto{\pgfqpoint{2.922943in}{2.873175in}}%
\pgfpathlineto{\pgfqpoint{2.926225in}{2.862337in}}%
\pgfpathlineto{\pgfqpoint{2.926523in}{2.856717in}}%
\pgfpathlineto{\pgfqpoint{2.931238in}{2.846337in}}%
\pgfpathlineto{\pgfqpoint{2.934699in}{2.841749in}}%
\pgfpathlineto{\pgfqpoint{2.948723in}{2.831770in}}%
\pgfpathlineto{\pgfqpoint{2.967102in}{2.802753in}}%
\pgfpathlineto{\pgfqpoint{2.973905in}{2.787154in}}%
\pgfpathlineto{\pgfqpoint{2.981782in}{2.772072in}}%
\pgfpathlineto{\pgfqpoint{3.003564in}{2.732158in}}%
\pgfpathlineto{\pgfqpoint{3.010784in}{2.723269in}}%
\pgfpathlineto{\pgfqpoint{3.029164in}{2.701477in}}%
\pgfpathlineto{\pgfqpoint{3.039249in}{2.695742in}}%
\pgfpathlineto{\pgfqpoint{3.043606in}{2.692014in}}%
\pgfpathlineto{\pgfqpoint{3.060852in}{2.662423in}}%
\pgfpathlineto{\pgfqpoint{3.063835in}{2.645620in}}%
\pgfpathlineto{\pgfqpoint{3.070519in}{2.595384in}}%
\pgfpathlineto{\pgfqpoint{3.070519in}{2.595384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.862313in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070698in}{2.589763in}}%
\pgfpathlineto{\pgfqpoint{3.070758in}{2.584143in}}%
\pgfpathlineto{\pgfqpoint{3.073324in}{2.579097in}}%
\pgfpathlineto{\pgfqpoint{3.077680in}{2.575484in}}%
\pgfpathlineto{\pgfqpoint{3.082931in}{2.572961in}}%
\pgfpathlineto{\pgfqpoint{3.092300in}{2.566251in}}%
\pgfpathlineto{\pgfqpoint{3.107935in}{2.558681in}}%
\pgfpathlineto{\pgfqpoint{3.118796in}{2.554437in}}%
\pgfpathlineto{\pgfqpoint{3.123391in}{2.550939in}}%
\pgfpathlineto{\pgfqpoint{3.128583in}{2.548416in}}%
\pgfpathlineto{\pgfqpoint{3.140219in}{2.547269in}}%
\pgfpathlineto{\pgfqpoint{3.145471in}{2.544746in}}%
\pgfpathlineto{\pgfqpoint{3.162180in}{2.539470in}}%
\pgfpathlineto{\pgfqpoint{3.184319in}{2.532186in}}%
\pgfpathlineto{\pgfqpoint{3.201088in}{2.527197in}}%
\pgfpathlineto{\pgfqpoint{3.227464in}{2.515097in}}%
\pgfpathlineto{\pgfqpoint{3.238683in}{2.512115in}}%
\pgfpathlineto{\pgfqpoint{3.249126in}{2.507011in}}%
\pgfpathlineto{\pgfqpoint{3.260345in}{2.503742in}}%
\pgfpathlineto{\pgfqpoint{3.295314in}{2.500645in}}%
\pgfpathlineto{\pgfqpoint{3.312799in}{2.499900in}}%
\pgfpathlineto{\pgfqpoint{3.335893in}{2.496860in}}%
\pgfpathlineto{\pgfqpoint{3.347589in}{2.496000in}}%
\pgfpathlineto{\pgfqpoint{3.359047in}{2.494337in}}%
\pgfpathlineto{\pgfqpoint{3.363821in}{2.491011in}}%
\pgfpathlineto{\pgfqpoint{3.369251in}{2.488946in}}%
\pgfpathlineto{\pgfqpoint{3.392525in}{2.487914in}}%
\pgfpathlineto{\pgfqpoint{3.398015in}{2.485792in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.485792in}}%
\pgfpathlineto{\pgfqpoint{3.415022in}{2.489348in}}%
\pgfpathlineto{\pgfqpoint{3.461747in}{2.490208in}}%
\pgfpathlineto{\pgfqpoint{3.473384in}{2.488660in}}%
\pgfpathlineto{\pgfqpoint{3.478397in}{2.485792in}}%
\pgfpathlineto{\pgfqpoint{3.489914in}{2.483384in}}%
\pgfpathlineto{\pgfqpoint{3.507399in}{2.482294in}}%
\pgfpathlineto{\pgfqpoint{3.530433in}{2.486595in}}%
\pgfpathlineto{\pgfqpoint{3.536102in}{2.488201in}}%
\pgfpathlineto{\pgfqpoint{3.571131in}{2.490552in}}%
\pgfpathlineto{\pgfqpoint{3.576801in}{2.492158in}}%
\pgfpathlineto{\pgfqpoint{3.588437in}{2.493477in}}%
\pgfpathlineto{\pgfqpoint{3.599477in}{2.497204in}}%
\pgfpathlineto{\pgfqpoint{3.603953in}{2.500760in}}%
\pgfpathlineto{\pgfqpoint{3.609264in}{2.503111in}}%
\pgfpathlineto{\pgfqpoint{3.620662in}{2.505807in}}%
\pgfpathlineto{\pgfqpoint{3.631522in}{2.510050in}}%
\pgfpathlineto{\pgfqpoint{3.654438in}{2.515441in}}%
\pgfpathlineto{\pgfqpoint{3.671684in}{2.519226in}}%
\pgfpathlineto{\pgfqpoint{3.677472in}{2.520315in}}%
\pgfpathlineto{\pgfqpoint{3.692988in}{2.528057in}}%
\pgfpathlineto{\pgfqpoint{3.720557in}{2.537864in}}%
\pgfpathlineto{\pgfqpoint{3.737923in}{2.541018in}}%
\pgfpathlineto{\pgfqpoint{3.747650in}{2.547441in}}%
\pgfpathlineto{\pgfqpoint{3.750454in}{2.552315in}}%
\pgfpathlineto{\pgfqpoint{3.751290in}{2.557878in}}%
\pgfpathlineto{\pgfqpoint{3.749917in}{2.563384in}}%
\pgfpathlineto{\pgfqpoint{3.743950in}{2.573190in}}%
\pgfpathlineto{\pgfqpoint{3.727480in}{2.579269in}}%
\pgfpathlineto{\pgfqpoint{3.704266in}{2.582538in}}%
\pgfpathlineto{\pgfqpoint{3.698537in}{2.581219in}}%
\pgfpathlineto{\pgfqpoint{3.679083in}{2.568832in}}%
\pgfpathlineto{\pgfqpoint{3.676100in}{2.563957in}}%
\pgfpathlineto{\pgfqpoint{3.675563in}{2.558337in}}%
\pgfpathlineto{\pgfqpoint{3.676398in}{2.552774in}}%
\pgfpathlineto{\pgfqpoint{3.682127in}{2.542968in}}%
\pgfpathlineto{\pgfqpoint{3.701163in}{2.529950in}}%
\pgfpathlineto{\pgfqpoint{3.722765in}{2.521004in}}%
\pgfpathlineto{\pgfqpoint{3.731896in}{2.513893in}}%
\pgfpathlineto{\pgfqpoint{3.735595in}{2.509477in}}%
\pgfpathlineto{\pgfqpoint{3.742935in}{2.494165in}}%
\pgfpathlineto{\pgfqpoint{3.754751in}{2.481548in}}%
\pgfpathlineto{\pgfqpoint{3.760122in}{2.479197in}}%
\pgfpathlineto{\pgfqpoint{3.765910in}{2.478165in}}%
\pgfpathlineto{\pgfqpoint{3.771758in}{2.478681in}}%
\pgfpathlineto{\pgfqpoint{3.787035in}{2.486882in}}%
\pgfpathlineto{\pgfqpoint{3.793480in}{2.496402in}}%
\pgfpathlineto{\pgfqpoint{3.801954in}{2.517620in}}%
\pgfpathlineto{\pgfqpoint{3.807205in}{2.527828in}}%
\pgfpathlineto{\pgfqpoint{3.822542in}{2.588272in}}%
\pgfpathlineto{\pgfqpoint{3.822243in}{2.593892in}}%
\pgfpathlineto{\pgfqpoint{3.809473in}{2.625376in}}%
\pgfpathlineto{\pgfqpoint{3.792346in}{2.640401in}}%
\pgfpathlineto{\pgfqpoint{3.770267in}{2.648086in}}%
\pgfpathlineto{\pgfqpoint{3.747292in}{2.652961in}}%
\pgfpathlineto{\pgfqpoint{3.735894in}{2.655599in}}%
\pgfpathlineto{\pgfqpoint{3.724198in}{2.655082in}}%
\pgfpathlineto{\pgfqpoint{3.713337in}{2.650724in}}%
\pgfpathlineto{\pgfqpoint{3.709040in}{2.646939in}}%
\pgfpathlineto{\pgfqpoint{3.703311in}{2.637018in}}%
\pgfpathlineto{\pgfqpoint{3.702237in}{2.625892in}}%
\pgfpathlineto{\pgfqpoint{3.702536in}{2.614652in}}%
\pgfpathlineto{\pgfqpoint{3.711964in}{2.582022in}}%
\pgfpathlineto{\pgfqpoint{3.724675in}{2.563384in}}%
\pgfpathlineto{\pgfqpoint{3.734283in}{2.557018in}}%
\pgfpathlineto{\pgfqpoint{3.744129in}{2.550824in}}%
\pgfpathlineto{\pgfqpoint{3.751111in}{2.541878in}}%
\pgfpathlineto{\pgfqpoint{3.753319in}{2.536717in}}%
\pgfpathlineto{\pgfqpoint{3.753021in}{2.519857in}}%
\pgfpathlineto{\pgfqpoint{3.750037in}{2.508961in}}%
\pgfpathlineto{\pgfqpoint{3.748426in}{2.503513in}}%
\pgfpathlineto{\pgfqpoint{3.739653in}{2.495943in}}%
\pgfpathlineto{\pgfqpoint{3.734223in}{2.494108in}}%
\pgfpathlineto{\pgfqpoint{3.728434in}{2.494910in}}%
\pgfpathlineto{\pgfqpoint{3.725809in}{2.499785in}}%
\pgfpathlineto{\pgfqpoint{3.725630in}{2.505348in}}%
\pgfpathlineto{\pgfqpoint{3.728494in}{2.510280in}}%
\pgfpathlineto{\pgfqpoint{3.731836in}{2.521118in}}%
\pgfpathlineto{\pgfqpoint{3.740608in}{2.528574in}}%
\pgfpathlineto{\pgfqpoint{3.751588in}{2.541821in}}%
\pgfpathlineto{\pgfqpoint{3.755885in}{2.545663in}}%
\pgfpathlineto{\pgfqpoint{3.761494in}{2.547269in}}%
\pgfpathlineto{\pgfqpoint{3.784648in}{2.543427in}}%
\pgfpathlineto{\pgfqpoint{3.796225in}{2.542165in}}%
\pgfpathlineto{\pgfqpoint{3.801297in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{3.808936in}{2.530753in}}%
\pgfpathlineto{\pgfqpoint{3.818603in}{2.516645in}}%
\pgfpathlineto{\pgfqpoint{3.821826in}{2.511943in}}%
\pgfpathlineto{\pgfqpoint{3.830538in}{2.504373in}}%
\pgfpathlineto{\pgfqpoint{3.837222in}{2.495140in}}%
\pgfpathlineto{\pgfqpoint{3.843786in}{2.479599in}}%
\pgfpathlineto{\pgfqpoint{3.844502in}{2.468359in}}%
\pgfpathlineto{\pgfqpoint{3.842951in}{2.457233in}}%
\pgfpathlineto{\pgfqpoint{3.839489in}{2.452703in}}%
\pgfpathlineto{\pgfqpoint{3.834238in}{2.450351in}}%
\pgfpathlineto{\pgfqpoint{3.828390in}{2.450351in}}%
\pgfpathlineto{\pgfqpoint{3.823556in}{2.453448in}}%
\pgfpathlineto{\pgfqpoint{3.820334in}{2.458151in}}%
\pgfpathlineto{\pgfqpoint{3.818961in}{2.463656in}}%
\pgfpathlineto{\pgfqpoint{3.814605in}{2.474151in}}%
\pgfpathlineto{\pgfqpoint{3.810786in}{2.484817in}}%
\pgfpathlineto{\pgfqpoint{3.808936in}{2.496057in}}%
\pgfpathlineto{\pgfqpoint{3.806728in}{2.501276in}}%
\pgfpathlineto{\pgfqpoint{3.798672in}{2.509419in}}%
\pgfpathlineto{\pgfqpoint{3.793957in}{2.512803in}}%
\pgfpathlineto{\pgfqpoint{3.782798in}{2.516358in}}%
\pgfpathlineto{\pgfqpoint{3.771162in}{2.517219in}}%
\pgfpathlineto{\pgfqpoint{3.765314in}{2.516989in}}%
\pgfpathlineto{\pgfqpoint{3.749082in}{2.523470in}}%
\pgfpathlineto{\pgfqpoint{3.735834in}{2.534652in}}%
\pgfpathlineto{\pgfqpoint{3.731896in}{2.538839in}}%
\pgfpathlineto{\pgfqpoint{3.730284in}{2.544287in}}%
\pgfpathlineto{\pgfqpoint{3.730642in}{2.549849in}}%
\pgfpathlineto{\pgfqpoint{3.732910in}{2.555125in}}%
\pgfpathlineto{\pgfqpoint{3.736371in}{2.559599in}}%
\pgfpathlineto{\pgfqpoint{3.741563in}{2.562179in}}%
\pgfpathlineto{\pgfqpoint{3.753259in}{2.562179in}}%
\pgfpathlineto{\pgfqpoint{3.767939in}{2.553118in}}%
\pgfpathlineto{\pgfqpoint{3.771281in}{2.548588in}}%
\pgfpathlineto{\pgfqpoint{3.771400in}{2.542968in}}%
\pgfpathlineto{\pgfqpoint{3.770147in}{2.537462in}}%
\pgfpathlineto{\pgfqpoint{3.766805in}{2.532875in}}%
\pgfpathlineto{\pgfqpoint{3.748843in}{2.518480in}}%
\pgfpathlineto{\pgfqpoint{3.743174in}{2.517333in}}%
\pgfpathlineto{\pgfqpoint{3.737505in}{2.518767in}}%
\pgfpathlineto{\pgfqpoint{3.732373in}{2.521520in}}%
\pgfpathlineto{\pgfqpoint{3.729031in}{2.526108in}}%
\pgfpathlineto{\pgfqpoint{3.728613in}{2.531670in}}%
\pgfpathlineto{\pgfqpoint{3.731239in}{2.536660in}}%
\pgfpathlineto{\pgfqpoint{3.738221in}{2.545663in}}%
\pgfpathlineto{\pgfqpoint{3.740310in}{2.550939in}}%
\pgfpathlineto{\pgfqpoint{3.744547in}{2.554724in}}%
\pgfpathlineto{\pgfqpoint{3.754930in}{2.559885in}}%
\pgfpathlineto{\pgfqpoint{3.777547in}{2.565391in}}%
\pgfpathlineto{\pgfqpoint{3.782202in}{2.568832in}}%
\pgfpathlineto{\pgfqpoint{3.785842in}{2.573247in}}%
\pgfpathlineto{\pgfqpoint{3.787155in}{2.578753in}}%
\pgfpathlineto{\pgfqpoint{3.790377in}{2.583513in}}%
\pgfpathlineto{\pgfqpoint{3.803804in}{2.594409in}}%
\pgfpathlineto{\pgfqpoint{3.824809in}{2.604215in}}%
\pgfpathlineto{\pgfqpoint{3.835849in}{2.608000in}}%
\pgfpathlineto{\pgfqpoint{3.847426in}{2.609892in}}%
\pgfpathlineto{\pgfqpoint{3.864971in}{2.608631in}}%
\pgfpathlineto{\pgfqpoint{3.874280in}{2.601749in}}%
\pgfpathlineto{\pgfqpoint{3.875951in}{2.596358in}}%
\pgfpathlineto{\pgfqpoint{3.873922in}{2.591082in}}%
\pgfpathlineto{\pgfqpoint{3.870103in}{2.586781in}}%
\pgfpathlineto{\pgfqpoint{3.865030in}{2.583971in}}%
\pgfpathlineto{\pgfqpoint{3.853394in}{2.583627in}}%
\pgfpathlineto{\pgfqpoint{3.841757in}{2.584774in}}%
\pgfpathlineto{\pgfqpoint{3.830061in}{2.585692in}}%
\pgfpathlineto{\pgfqpoint{3.824451in}{2.587355in}}%
\pgfpathlineto{\pgfqpoint{3.812755in}{2.587756in}}%
\pgfpathlineto{\pgfqpoint{3.803565in}{2.594581in}}%
\pgfpathlineto{\pgfqpoint{3.787334in}{2.601004in}}%
\pgfpathlineto{\pgfqpoint{3.781545in}{2.601921in}}%
\pgfpathlineto{\pgfqpoint{3.770088in}{2.599513in}}%
\pgfpathlineto{\pgfqpoint{3.750693in}{2.586896in}}%
\pgfpathlineto{\pgfqpoint{3.744785in}{2.577262in}}%
\pgfpathlineto{\pgfqpoint{3.743592in}{2.571814in}}%
\pgfpathlineto{\pgfqpoint{3.747530in}{2.561204in}}%
\pgfpathlineto{\pgfqpoint{3.750156in}{2.556215in}}%
\pgfpathlineto{\pgfqpoint{3.753975in}{2.551971in}}%
\pgfpathlineto{\pgfqpoint{3.759107in}{2.549219in}}%
\pgfpathlineto{\pgfqpoint{3.764717in}{2.547498in}}%
\pgfpathlineto{\pgfqpoint{3.776413in}{2.547269in}}%
\pgfpathlineto{\pgfqpoint{3.792585in}{2.553806in}}%
\pgfpathlineto{\pgfqpoint{3.797478in}{2.556789in}}%
\pgfpathlineto{\pgfqpoint{3.800343in}{2.561720in}}%
\pgfpathlineto{\pgfqpoint{3.800999in}{2.567341in}}%
\pgfpathlineto{\pgfqpoint{3.798254in}{2.583971in}}%
\pgfpathlineto{\pgfqpoint{3.795151in}{2.594810in}}%
\pgfpathlineto{\pgfqpoint{3.794136in}{2.600373in}}%
\pgfpathlineto{\pgfqpoint{3.784708in}{2.621018in}}%
\pgfpathlineto{\pgfqpoint{3.782977in}{2.632143in}}%
\pgfpathlineto{\pgfqpoint{3.779636in}{2.636731in}}%
\pgfpathlineto{\pgfqpoint{3.765373in}{2.646595in}}%
\pgfpathlineto{\pgfqpoint{3.759823in}{2.648029in}}%
\pgfpathlineto{\pgfqpoint{3.754035in}{2.647054in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{2.644473in}}%
\pgfpathlineto{\pgfqpoint{3.744368in}{2.640745in}}%
\pgfpathlineto{\pgfqpoint{3.742697in}{2.635527in}}%
\pgfpathlineto{\pgfqpoint{3.746277in}{2.624745in}}%
\pgfpathlineto{\pgfqpoint{3.749201in}{2.613792in}}%
\pgfpathlineto{\pgfqpoint{3.749440in}{2.602552in}}%
\pgfpathlineto{\pgfqpoint{3.751588in}{2.597333in}}%
\pgfpathlineto{\pgfqpoint{3.766925in}{2.580301in}}%
\pgfpathlineto{\pgfqpoint{3.777308in}{2.575025in}}%
\pgfpathlineto{\pgfqpoint{3.781127in}{2.570839in}}%
\pgfpathlineto{\pgfqpoint{3.783813in}{2.565792in}}%
\pgfpathlineto{\pgfqpoint{3.792943in}{2.558738in}}%
\pgfpathlineto{\pgfqpoint{3.813710in}{2.548473in}}%
\pgfpathlineto{\pgfqpoint{3.825406in}{2.547556in}}%
\pgfpathlineto{\pgfqpoint{3.837102in}{2.547613in}}%
\pgfpathlineto{\pgfqpoint{3.860018in}{2.552029in}}%
\pgfpathlineto{\pgfqpoint{3.864433in}{2.555814in}}%
\pgfpathlineto{\pgfqpoint{3.873981in}{2.562409in}}%
\pgfpathlineto{\pgfqpoint{3.897971in}{2.578638in}}%
\pgfpathlineto{\pgfqpoint{3.914262in}{2.594982in}}%
\pgfpathlineto{\pgfqpoint{3.922497in}{2.603068in}}%
\pgfpathlineto{\pgfqpoint{3.925302in}{2.608000in}}%
\pgfpathlineto{\pgfqpoint{3.926197in}{2.613563in}}%
\pgfpathlineto{\pgfqpoint{3.925481in}{2.619183in}}%
\pgfpathlineto{\pgfqpoint{3.922557in}{2.624057in}}%
\pgfpathlineto{\pgfqpoint{3.917544in}{2.626925in}}%
\pgfpathlineto{\pgfqpoint{3.911935in}{2.628588in}}%
\pgfpathlineto{\pgfqpoint{3.888602in}{2.626581in}}%
\pgfpathlineto{\pgfqpoint{3.877741in}{2.622107in}}%
\pgfpathlineto{\pgfqpoint{3.872251in}{2.619986in}}%
\pgfpathlineto{\pgfqpoint{3.866403in}{2.620330in}}%
\pgfpathlineto{\pgfqpoint{3.837699in}{2.614595in}}%
\pgfpathlineto{\pgfqpoint{3.826122in}{2.612932in}}%
\pgfpathlineto{\pgfqpoint{3.809652in}{2.606738in}}%
\pgfpathlineto{\pgfqpoint{3.792466in}{2.602953in}}%
\pgfpathlineto{\pgfqpoint{3.780829in}{2.602380in}}%
\pgfpathlineto{\pgfqpoint{3.769371in}{2.600143in}}%
\pgfpathlineto{\pgfqpoint{3.757675in}{2.599799in}}%
\pgfpathlineto{\pgfqpoint{3.728494in}{2.603183in}}%
\pgfpathlineto{\pgfqpoint{3.722646in}{2.602781in}}%
\pgfpathlineto{\pgfqpoint{3.717096in}{2.601004in}}%
\pgfpathlineto{\pgfqpoint{3.707429in}{2.594638in}}%
\pgfpathlineto{\pgfqpoint{3.704624in}{2.589706in}}%
\pgfpathlineto{\pgfqpoint{3.704027in}{2.584086in}}%
\pgfpathlineto{\pgfqpoint{3.706713in}{2.579097in}}%
\pgfpathlineto{\pgfqpoint{3.711367in}{2.575771in}}%
\pgfpathlineto{\pgfqpoint{3.716798in}{2.573591in}}%
\pgfpathlineto{\pgfqpoint{3.721035in}{2.569864in}}%
\pgfpathlineto{\pgfqpoint{3.723481in}{2.564703in}}%
\pgfpathlineto{\pgfqpoint{3.725212in}{2.553577in}}%
\pgfpathlineto{\pgfqpoint{3.726465in}{2.536774in}}%
\pgfpathlineto{\pgfqpoint{3.730105in}{2.532358in}}%
\pgfpathlineto{\pgfqpoint{3.734581in}{2.528688in}}%
\pgfpathlineto{\pgfqpoint{3.739832in}{2.526222in}}%
\pgfpathlineto{\pgfqpoint{3.762688in}{2.521233in}}%
\pgfpathlineto{\pgfqpoint{3.768417in}{2.522495in}}%
\pgfpathlineto{\pgfqpoint{3.776831in}{2.530351in}}%
\pgfpathlineto{\pgfqpoint{3.786617in}{2.544459in}}%
\pgfpathlineto{\pgfqpoint{3.792227in}{2.554323in}}%
\pgfpathlineto{\pgfqpoint{3.799865in}{2.562925in}}%
\pgfpathlineto{\pgfqpoint{3.809891in}{2.568832in}}%
\pgfpathlineto{\pgfqpoint{3.815261in}{2.571183in}}%
\pgfpathlineto{\pgfqpoint{3.826719in}{2.573419in}}%
\pgfpathlineto{\pgfqpoint{3.832507in}{2.572559in}}%
\pgfpathlineto{\pgfqpoint{3.836744in}{2.568774in}}%
\pgfpathlineto{\pgfqpoint{3.836864in}{2.563211in}}%
\pgfpathlineto{\pgfqpoint{3.833940in}{2.558337in}}%
\pgfpathlineto{\pgfqpoint{3.828987in}{2.555412in}}%
\pgfpathlineto{\pgfqpoint{3.817290in}{2.556387in}}%
\pgfpathlineto{\pgfqpoint{3.806728in}{2.561319in}}%
\pgfpathlineto{\pgfqpoint{3.802073in}{2.564875in}}%
\pgfpathlineto{\pgfqpoint{3.791332in}{2.578409in}}%
\pgfpathlineto{\pgfqpoint{3.784827in}{2.600029in}}%
\pgfpathlineto{\pgfqpoint{3.780471in}{2.616258in}}%
\pgfpathlineto{\pgfqpoint{3.773370in}{2.625204in}}%
\pgfpathlineto{\pgfqpoint{3.765015in}{2.633004in}}%
\pgfpathlineto{\pgfqpoint{3.754274in}{2.637362in}}%
\pgfpathlineto{\pgfqpoint{3.742577in}{2.637133in}}%
\pgfpathlineto{\pgfqpoint{3.736789in}{2.636559in}}%
\pgfpathlineto{\pgfqpoint{3.731299in}{2.634609in}}%
\pgfpathlineto{\pgfqpoint{3.721452in}{2.628416in}}%
\pgfpathlineto{\pgfqpoint{3.717812in}{2.624000in}}%
\pgfpathlineto{\pgfqpoint{3.715724in}{2.618724in}}%
\pgfpathlineto{\pgfqpoint{3.716917in}{2.613333in}}%
\pgfpathlineto{\pgfqpoint{3.729688in}{2.601749in}}%
\pgfpathlineto{\pgfqpoint{3.731717in}{2.596473in}}%
\pgfpathlineto{\pgfqpoint{3.734820in}{2.591656in}}%
\pgfpathlineto{\pgfqpoint{3.742995in}{2.583627in}}%
\pgfpathlineto{\pgfqpoint{3.747829in}{2.580301in}}%
\pgfpathlineto{\pgfqpoint{3.759823in}{2.567914in}}%
\pgfpathlineto{\pgfqpoint{3.761554in}{2.562638in}}%
\pgfpathlineto{\pgfqpoint{3.761554in}{2.557018in}}%
\pgfpathlineto{\pgfqpoint{3.759644in}{2.551685in}}%
\pgfpathlineto{\pgfqpoint{3.754572in}{2.549104in}}%
\pgfpathlineto{\pgfqpoint{3.748724in}{2.548588in}}%
\pgfpathlineto{\pgfqpoint{3.743294in}{2.550710in}}%
\pgfpathlineto{\pgfqpoint{3.739653in}{2.555011in}}%
\pgfpathlineto{\pgfqpoint{3.738639in}{2.566251in}}%
\pgfpathlineto{\pgfqpoint{3.739236in}{2.577491in}}%
\pgfpathlineto{\pgfqpoint{3.740131in}{2.583054in}}%
\pgfpathlineto{\pgfqpoint{3.739355in}{2.588674in}}%
\pgfpathlineto{\pgfqpoint{3.736371in}{2.593548in}}%
\pgfpathlineto{\pgfqpoint{3.732433in}{2.597735in}}%
\pgfpathlineto{\pgfqpoint{3.722825in}{2.604330in}}%
\pgfpathlineto{\pgfqpoint{3.720140in}{2.609319in}}%
\pgfpathlineto{\pgfqpoint{3.719066in}{2.614767in}}%
\pgfpathlineto{\pgfqpoint{3.721333in}{2.619871in}}%
\pgfpathlineto{\pgfqpoint{3.726585in}{2.622337in}}%
\pgfpathlineto{\pgfqpoint{3.743652in}{2.626179in}}%
\pgfpathlineto{\pgfqpoint{3.755169in}{2.624057in}}%
\pgfpathlineto{\pgfqpoint{3.760062in}{2.621419in}}%
\pgfpathlineto{\pgfqpoint{3.763822in}{2.617176in}}%
\pgfpathlineto{\pgfqpoint{3.768715in}{2.606968in}}%
\pgfpathlineto{\pgfqpoint{3.773310in}{2.584946in}}%
\pgfpathlineto{\pgfqpoint{3.772057in}{2.579441in}}%
\pgfpathlineto{\pgfqpoint{3.768894in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{3.764657in}{2.570896in}}%
\pgfpathlineto{\pgfqpoint{3.754154in}{2.566022in}}%
\pgfpathlineto{\pgfqpoint{3.748366in}{2.565161in}}%
\pgfpathlineto{\pgfqpoint{3.719185in}{2.567168in}}%
\pgfpathlineto{\pgfqpoint{3.713635in}{2.568946in}}%
\pgfpathlineto{\pgfqpoint{3.704266in}{2.575828in}}%
\pgfpathlineto{\pgfqpoint{3.697642in}{2.585061in}}%
\pgfpathlineto{\pgfqpoint{3.694479in}{2.595900in}}%
\pgfpathlineto{\pgfqpoint{3.693644in}{2.612760in}}%
\pgfpathlineto{\pgfqpoint{3.693525in}{2.618380in}}%
\pgfpathlineto{\pgfqpoint{3.694838in}{2.623885in}}%
\pgfpathlineto{\pgfqpoint{3.698000in}{2.628588in}}%
\pgfpathlineto{\pgfqpoint{3.707131in}{2.635699in}}%
\pgfpathlineto{\pgfqpoint{3.712561in}{2.637591in}}%
\pgfpathlineto{\pgfqpoint{3.724138in}{2.636215in}}%
\pgfpathlineto{\pgfqpoint{3.734342in}{2.630939in}}%
\pgfpathlineto{\pgfqpoint{3.743831in}{2.624344in}}%
\pgfpathlineto{\pgfqpoint{3.749380in}{2.622452in}}%
\pgfpathlineto{\pgfqpoint{3.755228in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{3.760301in}{2.619527in}}%
\pgfpathlineto{\pgfqpoint{3.763285in}{2.614652in}}%
\pgfpathlineto{\pgfqpoint{3.765731in}{2.603584in}}%
\pgfpathlineto{\pgfqpoint{3.766268in}{2.598021in}}%
\pgfpathlineto{\pgfqpoint{3.765433in}{2.586839in}}%
\pgfpathlineto{\pgfqpoint{3.765672in}{2.581219in}}%
\pgfpathlineto{\pgfqpoint{3.764538in}{2.575656in}}%
\pgfpathlineto{\pgfqpoint{3.762270in}{2.570437in}}%
\pgfpathlineto{\pgfqpoint{3.755049in}{2.561663in}}%
\pgfpathlineto{\pgfqpoint{3.741682in}{2.550595in}}%
\pgfpathlineto{\pgfqpoint{3.733149in}{2.542910in}}%
\pgfpathlineto{\pgfqpoint{3.727778in}{2.540559in}}%
\pgfpathlineto{\pgfqpoint{3.710293in}{2.539756in}}%
\pgfpathlineto{\pgfqpoint{3.699253in}{2.535799in}}%
\pgfpathlineto{\pgfqpoint{3.695076in}{2.531900in}}%
\pgfpathlineto{\pgfqpoint{3.692809in}{2.526681in}}%
\pgfpathlineto{\pgfqpoint{3.691675in}{2.521118in}}%
\pgfpathlineto{\pgfqpoint{3.692809in}{2.509878in}}%
\pgfpathlineto{\pgfqpoint{3.694718in}{2.504545in}}%
\pgfpathlineto{\pgfqpoint{3.698836in}{2.500531in}}%
\pgfpathlineto{\pgfqpoint{3.704266in}{2.498351in}}%
\pgfpathlineto{\pgfqpoint{3.709995in}{2.499154in}}%
\pgfpathlineto{\pgfqpoint{3.720080in}{2.504832in}}%
\pgfpathlineto{\pgfqpoint{3.728434in}{2.512803in}}%
\pgfpathlineto{\pgfqpoint{3.736133in}{2.528057in}}%
\pgfpathlineto{\pgfqpoint{3.736133in}{2.533677in}}%
\pgfpathlineto{\pgfqpoint{3.734163in}{2.539011in}}%
\pgfpathlineto{\pgfqpoint{3.730702in}{2.543541in}}%
\pgfpathlineto{\pgfqpoint{3.721691in}{2.550882in}}%
\pgfpathlineto{\pgfqpoint{3.718051in}{2.555125in}}%
\pgfpathlineto{\pgfqpoint{3.711248in}{2.570724in}}%
\pgfpathlineto{\pgfqpoint{3.707131in}{2.574738in}}%
\pgfpathlineto{\pgfqpoint{3.692092in}{2.583455in}}%
\pgfpathlineto{\pgfqpoint{3.688154in}{2.587699in}}%
\pgfpathlineto{\pgfqpoint{3.684036in}{2.598308in}}%
\pgfpathlineto{\pgfqpoint{3.683738in}{2.603928in}}%
\pgfpathlineto{\pgfqpoint{3.685469in}{2.609319in}}%
\pgfpathlineto{\pgfqpoint{3.689467in}{2.613448in}}%
\pgfpathlineto{\pgfqpoint{3.695255in}{2.614423in}}%
\pgfpathlineto{\pgfqpoint{3.712800in}{2.613161in}}%
\pgfpathlineto{\pgfqpoint{3.723839in}{2.617004in}}%
\pgfpathlineto{\pgfqpoint{3.728434in}{2.620559in}}%
\pgfpathlineto{\pgfqpoint{3.733686in}{2.623140in}}%
\pgfpathlineto{\pgfqpoint{3.738102in}{2.626867in}}%
\pgfpathlineto{\pgfqpoint{3.748008in}{2.633061in}}%
\pgfpathlineto{\pgfqpoint{3.757198in}{2.640172in}}%
\pgfpathlineto{\pgfqpoint{3.767223in}{2.646079in}}%
\pgfpathlineto{\pgfqpoint{3.775458in}{2.654165in}}%
\pgfpathlineto{\pgfqpoint{3.795569in}{2.666036in}}%
\pgfpathlineto{\pgfqpoint{3.806310in}{2.670681in}}%
\pgfpathlineto{\pgfqpoint{3.816873in}{2.675555in}}%
\pgfpathlineto{\pgfqpoint{3.826063in}{2.682609in}}%
\pgfpathlineto{\pgfqpoint{3.832448in}{2.692014in}}%
\pgfpathlineto{\pgfqpoint{3.835611in}{2.702853in}}%
\pgfpathlineto{\pgfqpoint{3.835611in}{2.702853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.862313in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070698in}{2.589763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.862313in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733268in}{2.545434in}}%
\pgfpathlineto{\pgfqpoint{3.727778in}{2.517735in}}%
\pgfpathlineto{\pgfqpoint{3.727718in}{2.495312in}}%
\pgfpathlineto{\pgfqpoint{3.730105in}{2.490151in}}%
\pgfpathlineto{\pgfqpoint{3.731418in}{2.484645in}}%
\pgfpathlineto{\pgfqpoint{3.735416in}{2.474036in}}%
\pgfpathlineto{\pgfqpoint{3.738340in}{2.457290in}}%
\pgfpathlineto{\pgfqpoint{3.741026in}{2.446280in}}%
\pgfpathlineto{\pgfqpoint{3.741503in}{2.440660in}}%
\pgfpathlineto{\pgfqpoint{3.744368in}{2.429706in}}%
\pgfpathlineto{\pgfqpoint{3.743652in}{2.418466in}}%
\pgfpathlineto{\pgfqpoint{3.738520in}{2.390538in}}%
\pgfpathlineto{\pgfqpoint{3.735237in}{2.373964in}}%
\pgfpathlineto{\pgfqpoint{3.735416in}{2.368344in}}%
\pgfpathlineto{\pgfqpoint{3.729449in}{2.340645in}}%
\pgfpathlineto{\pgfqpoint{3.721333in}{2.325620in}}%
\pgfpathlineto{\pgfqpoint{3.714172in}{2.316617in}}%
\pgfpathlineto{\pgfqpoint{3.701402in}{2.305032in}}%
\pgfpathlineto{\pgfqpoint{3.691734in}{2.298610in}}%
\pgfpathlineto{\pgfqpoint{3.683022in}{2.291097in}}%
\pgfpathlineto{\pgfqpoint{3.677651in}{2.288803in}}%
\pgfpathlineto{\pgfqpoint{3.642622in}{2.285305in}}%
\pgfpathlineto{\pgfqpoint{3.631582in}{2.281635in}}%
\pgfpathlineto{\pgfqpoint{3.620662in}{2.277448in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{2.263570in}}%
\pgfpathlineto{\pgfqpoint{3.587661in}{2.253936in}}%
\pgfpathlineto{\pgfqpoint{3.574056in}{2.243269in}}%
\pgfpathlineto{\pgfqpoint{3.564925in}{2.236158in}}%
\pgfpathlineto{\pgfqpoint{3.556929in}{2.227900in}}%
\pgfpathlineto{\pgfqpoint{3.548992in}{2.219585in}}%
\pgfpathlineto{\pgfqpoint{3.539683in}{2.212760in}}%
\pgfpathlineto{\pgfqpoint{3.525122in}{2.203126in}}%
\pgfpathlineto{\pgfqpoint{3.509666in}{2.195097in}}%
\pgfpathlineto{\pgfqpoint{3.476069in}{2.184545in}}%
\pgfpathlineto{\pgfqpoint{3.461151in}{2.175484in}}%
\pgfpathlineto{\pgfqpoint{3.452975in}{2.167341in}}%
\pgfpathlineto{\pgfqpoint{3.444203in}{2.152717in}}%
\pgfpathlineto{\pgfqpoint{3.440802in}{2.141879in}}%
\pgfpathlineto{\pgfqpoint{3.439369in}{2.130696in}}%
\pgfpathlineto{\pgfqpoint{3.440205in}{2.113836in}}%
\pgfpathlineto{\pgfqpoint{3.441637in}{2.108387in}}%
\pgfpathlineto{\pgfqpoint{3.444442in}{2.103456in}}%
\pgfpathlineto{\pgfqpoint{3.455780in}{2.090724in}}%
\pgfpathlineto{\pgfqpoint{3.456377in}{2.079542in}}%
\pgfpathlineto{\pgfqpoint{3.456854in}{2.057061in}}%
\pgfpathlineto{\pgfqpoint{3.457690in}{2.040201in}}%
\pgfpathlineto{\pgfqpoint{3.461091in}{2.029362in}}%
\pgfpathlineto{\pgfqpoint{3.463180in}{2.024144in}}%
\pgfpathlineto{\pgfqpoint{3.463418in}{1.996044in}}%
\pgfpathlineto{\pgfqpoint{3.461688in}{1.990653in}}%
\pgfpathlineto{\pgfqpoint{3.446351in}{1.966682in}}%
\pgfpathlineto{\pgfqpoint{3.436266in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{3.434118in}{1.947585in}}%
\pgfpathlineto{\pgfqpoint{3.433581in}{1.936345in}}%
\pgfpathlineto{\pgfqpoint{3.431313in}{1.931183in}}%
\pgfpathlineto{\pgfqpoint{3.407026in}{1.899527in}}%
\pgfpathlineto{\pgfqpoint{3.402073in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{3.396821in}{1.879284in}}%
\pgfpathlineto{\pgfqpoint{3.381723in}{1.848660in}}%
\pgfpathlineto{\pgfqpoint{3.381425in}{1.837420in}}%
\pgfpathlineto{\pgfqpoint{3.380112in}{1.831915in}}%
\pgfpathlineto{\pgfqpoint{3.374801in}{1.821879in}}%
\pgfpathlineto{\pgfqpoint{3.370624in}{1.811327in}}%
\pgfpathlineto{\pgfqpoint{3.369609in}{1.805764in}}%
\pgfpathlineto{\pgfqpoint{3.367163in}{1.800660in}}%
\pgfpathlineto{\pgfqpoint{3.338459in}{1.772560in}}%
\pgfpathlineto{\pgfqpoint{3.331835in}{1.763270in}}%
\pgfpathlineto{\pgfqpoint{3.293822in}{1.728287in}}%
\pgfpathlineto{\pgfqpoint{3.287556in}{1.718768in}}%
\pgfpathlineto{\pgfqpoint{3.279321in}{1.710739in}}%
\pgfpathlineto{\pgfqpoint{3.259450in}{1.698868in}}%
\pgfpathlineto{\pgfqpoint{3.243934in}{1.691126in}}%
\pgfpathlineto{\pgfqpoint{3.238086in}{1.690725in}}%
\pgfpathlineto{\pgfqpoint{3.214753in}{1.693879in}}%
\pgfpathlineto{\pgfqpoint{3.177397in}{1.710624in}}%
\pgfpathlineto{\pgfqpoint{3.168147in}{1.717506in}}%
\pgfpathlineto{\pgfqpoint{3.138011in}{1.751915in}}%
\pgfpathlineto{\pgfqpoint{3.128165in}{1.772502in}}%
\pgfpathlineto{\pgfqpoint{3.124047in}{1.776517in}}%
\pgfpathlineto{\pgfqpoint{3.120825in}{1.781219in}}%
\pgfpathlineto{\pgfqpoint{3.116707in}{1.785234in}}%
\pgfpathlineto{\pgfqpoint{3.101968in}{1.794467in}}%
\pgfpathlineto{\pgfqpoint{3.097850in}{1.798424in}}%
\pgfpathlineto{\pgfqpoint{3.076785in}{1.808287in}}%
\pgfpathlineto{\pgfqpoint{3.065447in}{1.811212in}}%
\pgfpathlineto{\pgfqpoint{3.035788in}{1.829391in}}%
\pgfpathlineto{\pgfqpoint{3.025047in}{1.833922in}}%
\pgfpathlineto{\pgfqpoint{3.012455in}{1.845850in}}%
\pgfpathlineto{\pgfqpoint{3.005354in}{1.854854in}}%
\pgfpathlineto{\pgfqpoint{3.002132in}{1.859614in}}%
\pgfpathlineto{\pgfqpoint{3.002132in}{1.859614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.862313in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998909in}{1.864316in}}%
\pgfpathlineto{\pgfqpoint{2.995687in}{1.869019in}}%
\pgfpathlineto{\pgfqpoint{2.996880in}{1.874409in}}%
\pgfpathlineto{\pgfqpoint{3.001773in}{1.877334in}}%
\pgfpathlineto{\pgfqpoint{3.007383in}{1.878997in}}%
\pgfpathlineto{\pgfqpoint{3.018005in}{1.883642in}}%
\pgfpathlineto{\pgfqpoint{3.028627in}{1.888230in}}%
\pgfpathlineto{\pgfqpoint{3.033461in}{1.891441in}}%
\pgfpathlineto{\pgfqpoint{3.066043in}{1.903714in}}%
\pgfpathlineto{\pgfqpoint{3.071533in}{1.905664in}}%
\pgfpathlineto{\pgfqpoint{3.086333in}{1.914782in}}%
\pgfpathlineto{\pgfqpoint{3.091584in}{1.917191in}}%
\pgfpathlineto{\pgfqpoint{3.105906in}{1.927054in}}%
\pgfpathlineto{\pgfqpoint{3.116528in}{1.931642in}}%
\pgfpathlineto{\pgfqpoint{3.130492in}{1.941965in}}%
\pgfpathlineto{\pgfqpoint{3.139443in}{1.949305in}}%
\pgfpathlineto{\pgfqpoint{3.148395in}{1.956646in}}%
\pgfpathlineto{\pgfqpoint{3.158778in}{1.961807in}}%
\pgfpathlineto{\pgfqpoint{3.169520in}{1.966165in}}%
\pgfpathlineto{\pgfqpoint{3.179306in}{1.972302in}}%
\pgfpathlineto{\pgfqpoint{3.198701in}{1.984803in}}%
\pgfpathlineto{\pgfqpoint{3.223227in}{2.000058in}}%
\pgfpathlineto{\pgfqpoint{3.228180in}{2.002983in}}%
\pgfpathlineto{\pgfqpoint{3.245903in}{2.017893in}}%
\pgfpathlineto{\pgfqpoint{3.254855in}{2.025176in}}%
\pgfpathlineto{\pgfqpoint{3.267386in}{2.037162in}}%
\pgfpathlineto{\pgfqpoint{3.313157in}{2.072373in}}%
\pgfpathlineto{\pgfqpoint{3.317215in}{2.076388in}}%
\pgfpathlineto{\pgfqpoint{3.326047in}{2.091011in}}%
\pgfpathlineto{\pgfqpoint{3.329508in}{2.095599in}}%
\pgfpathlineto{\pgfqpoint{3.331955in}{2.100760in}}%
\pgfpathlineto{\pgfqpoint{3.358928in}{2.137979in}}%
\pgfpathlineto{\pgfqpoint{3.365134in}{2.147671in}}%
\pgfpathlineto{\pgfqpoint{3.368953in}{2.158395in}}%
\pgfpathlineto{\pgfqpoint{3.381067in}{2.177778in}}%
\pgfpathlineto{\pgfqpoint{3.384588in}{2.188617in}}%
\pgfpathlineto{\pgfqpoint{3.387810in}{2.193377in}}%
\pgfpathlineto{\pgfqpoint{3.390138in}{2.204445in}}%
\pgfpathlineto{\pgfqpoint{3.420989in}{2.277735in}}%
\pgfpathlineto{\pgfqpoint{3.466820in}{2.363126in}}%
\pgfpathlineto{\pgfqpoint{3.473981in}{2.372129in}}%
\pgfpathlineto{\pgfqpoint{3.484722in}{2.392316in}}%
\pgfpathlineto{\pgfqpoint{3.491883in}{2.401319in}}%
\pgfpathlineto{\pgfqpoint{3.494569in}{2.406366in}}%
\pgfpathlineto{\pgfqpoint{3.498328in}{2.417032in}}%
\pgfpathlineto{\pgfqpoint{3.501789in}{2.421620in}}%
\pgfpathlineto{\pgfqpoint{3.507100in}{2.431656in}}%
\pgfpathlineto{\pgfqpoint{3.527151in}{2.459699in}}%
\pgfpathlineto{\pgfqpoint{3.530135in}{2.464631in}}%
\pgfpathlineto{\pgfqpoint{3.582529in}{2.500072in}}%
\pgfpathlineto{\pgfqpoint{3.590108in}{2.508674in}}%
\pgfpathlineto{\pgfqpoint{3.617141in}{2.529950in}}%
\pgfpathlineto{\pgfqpoint{3.622750in}{2.531613in}}%
\pgfpathlineto{\pgfqpoint{3.632239in}{2.538093in}}%
\pgfpathlineto{\pgfqpoint{3.645785in}{2.548645in}}%
\pgfpathlineto{\pgfqpoint{3.653125in}{2.557419in}}%
\pgfpathlineto{\pgfqpoint{3.658137in}{2.560287in}}%
\pgfpathlineto{\pgfqpoint{3.666134in}{2.568487in}}%
\pgfpathlineto{\pgfqpoint{3.673951in}{2.576918in}}%
\pgfpathlineto{\pgfqpoint{3.678606in}{2.580244in}}%
\pgfpathlineto{\pgfqpoint{3.682306in}{2.584659in}}%
\pgfpathlineto{\pgfqpoint{3.687199in}{2.587756in}}%
\pgfpathlineto{\pgfqpoint{3.698716in}{2.589362in}}%
\pgfpathlineto{\pgfqpoint{3.704565in}{2.588559in}}%
\pgfpathlineto{\pgfqpoint{3.715485in}{2.584545in}}%
\pgfpathlineto{\pgfqpoint{3.720140in}{2.581219in}}%
\pgfpathlineto{\pgfqpoint{3.723959in}{2.577032in}}%
\pgfpathlineto{\pgfqpoint{3.726107in}{2.571756in}}%
\pgfpathlineto{\pgfqpoint{3.726167in}{2.560516in}}%
\pgfpathlineto{\pgfqpoint{3.724973in}{2.555068in}}%
\pgfpathlineto{\pgfqpoint{3.701521in}{2.529778in}}%
\pgfpathlineto{\pgfqpoint{3.685409in}{2.522781in}}%
\pgfpathlineto{\pgfqpoint{3.679620in}{2.522093in}}%
\pgfpathlineto{\pgfqpoint{3.673951in}{2.523011in}}%
\pgfpathlineto{\pgfqpoint{3.668581in}{2.525247in}}%
\pgfpathlineto{\pgfqpoint{3.664344in}{2.529090in}}%
\pgfpathlineto{\pgfqpoint{3.658794in}{2.539011in}}%
\pgfpathlineto{\pgfqpoint{3.654855in}{2.549620in}}%
\pgfpathlineto{\pgfqpoint{3.653005in}{2.566480in}}%
\pgfpathlineto{\pgfqpoint{3.653483in}{2.577720in}}%
\pgfpathlineto{\pgfqpoint{3.656526in}{2.588674in}}%
\pgfpathlineto{\pgfqpoint{3.658854in}{2.593835in}}%
\pgfpathlineto{\pgfqpoint{3.662673in}{2.598136in}}%
\pgfpathlineto{\pgfqpoint{3.667447in}{2.601348in}}%
\pgfpathlineto{\pgfqpoint{3.673235in}{2.602036in}}%
\pgfpathlineto{\pgfqpoint{3.689228in}{2.608975in}}%
\pgfpathlineto{\pgfqpoint{3.703371in}{2.619125in}}%
\pgfpathlineto{\pgfqpoint{3.714530in}{2.622738in}}%
\pgfpathlineto{\pgfqpoint{3.726226in}{2.623312in}}%
\pgfpathlineto{\pgfqpoint{3.732015in}{2.622222in}}%
\pgfpathlineto{\pgfqpoint{3.737266in}{2.619814in}}%
\pgfpathlineto{\pgfqpoint{3.741563in}{2.615971in}}%
\pgfpathlineto{\pgfqpoint{3.744427in}{2.611154in}}%
\pgfpathlineto{\pgfqpoint{3.745084in}{2.588731in}}%
\pgfpathlineto{\pgfqpoint{3.745203in}{2.583111in}}%
\pgfpathlineto{\pgfqpoint{3.738102in}{2.555584in}}%
\pgfpathlineto{\pgfqpoint{3.733984in}{2.545032in}}%
\pgfpathlineto{\pgfqpoint{3.717395in}{2.509018in}}%
\pgfpathlineto{\pgfqpoint{3.712203in}{2.498925in}}%
\pgfpathlineto{\pgfqpoint{3.710174in}{2.493649in}}%
\pgfpathlineto{\pgfqpoint{3.703252in}{2.484531in}}%
\pgfpathlineto{\pgfqpoint{3.680098in}{2.467728in}}%
\pgfpathlineto{\pgfqpoint{3.640593in}{2.457290in}}%
\pgfpathlineto{\pgfqpoint{3.623049in}{2.458437in}}%
\pgfpathlineto{\pgfqpoint{3.612188in}{2.462681in}}%
\pgfpathlineto{\pgfqpoint{3.599358in}{2.474323in}}%
\pgfpathlineto{\pgfqpoint{3.583365in}{2.497950in}}%
\pgfpathlineto{\pgfqpoint{3.578889in}{2.508272in}}%
\pgfpathlineto{\pgfqpoint{3.577696in}{2.519455in}}%
\pgfpathlineto{\pgfqpoint{3.580202in}{2.530581in}}%
\pgfpathlineto{\pgfqpoint{3.585095in}{2.540789in}}%
\pgfpathlineto{\pgfqpoint{3.590048in}{2.550996in}}%
\pgfpathlineto{\pgfqpoint{3.597030in}{2.572616in}}%
\pgfpathlineto{\pgfqpoint{3.611949in}{2.596702in}}%
\pgfpathlineto{\pgfqpoint{3.616723in}{2.599914in}}%
\pgfpathlineto{\pgfqpoint{3.622213in}{2.601921in}}%
\pgfpathlineto{\pgfqpoint{3.639698in}{2.602896in}}%
\pgfpathlineto{\pgfqpoint{3.657242in}{2.604100in}}%
\pgfpathlineto{\pgfqpoint{3.668939in}{2.602552in}}%
\pgfpathlineto{\pgfqpoint{3.686364in}{2.604100in}}%
\pgfpathlineto{\pgfqpoint{3.697762in}{2.606796in}}%
\pgfpathlineto{\pgfqpoint{3.708085in}{2.612129in}}%
\pgfpathlineto{\pgfqpoint{3.712322in}{2.616029in}}%
\pgfpathlineto{\pgfqpoint{3.717275in}{2.626237in}}%
\pgfpathlineto{\pgfqpoint{3.717395in}{2.631857in}}%
\pgfpathlineto{\pgfqpoint{3.714650in}{2.636903in}}%
\pgfpathlineto{\pgfqpoint{3.709995in}{2.640229in}}%
\pgfpathlineto{\pgfqpoint{3.704445in}{2.639140in}}%
\pgfpathlineto{\pgfqpoint{3.700805in}{2.634724in}}%
\pgfpathlineto{\pgfqpoint{3.700089in}{2.629161in}}%
\pgfpathlineto{\pgfqpoint{3.700984in}{2.623599in}}%
\pgfpathlineto{\pgfqpoint{3.704087in}{2.618781in}}%
\pgfpathlineto{\pgfqpoint{3.705460in}{2.613448in}}%
\pgfpathlineto{\pgfqpoint{3.701640in}{2.602724in}}%
\pgfpathlineto{\pgfqpoint{3.696926in}{2.592287in}}%
\pgfpathlineto{\pgfqpoint{3.697045in}{2.558796in}}%
\pgfpathlineto{\pgfqpoint{3.704326in}{2.550022in}}%
\pgfpathlineto{\pgfqpoint{3.708503in}{2.546065in}}%
\pgfpathlineto{\pgfqpoint{3.713754in}{2.543427in}}%
\pgfpathlineto{\pgfqpoint{3.723302in}{2.536774in}}%
\pgfpathlineto{\pgfqpoint{3.728852in}{2.534939in}}%
\pgfpathlineto{\pgfqpoint{3.734700in}{2.534939in}}%
\pgfpathlineto{\pgfqpoint{3.740369in}{2.536315in}}%
\pgfpathlineto{\pgfqpoint{3.745382in}{2.539240in}}%
\pgfpathlineto{\pgfqpoint{3.748843in}{2.543828in}}%
\pgfpathlineto{\pgfqpoint{3.750156in}{2.549219in}}%
\pgfpathlineto{\pgfqpoint{3.748724in}{2.554667in}}%
\pgfpathlineto{\pgfqpoint{3.745382in}{2.559312in}}%
\pgfpathlineto{\pgfqpoint{3.740787in}{2.562810in}}%
\pgfpathlineto{\pgfqpoint{3.735178in}{2.564645in}}%
\pgfpathlineto{\pgfqpoint{3.717693in}{2.563556in}}%
\pgfpathlineto{\pgfqpoint{3.706176in}{2.561090in}}%
\pgfpathlineto{\pgfqpoint{3.701342in}{2.557878in}}%
\pgfpathlineto{\pgfqpoint{3.693584in}{2.549448in}}%
\pgfpathlineto{\pgfqpoint{3.688572in}{2.546466in}}%
\pgfpathlineto{\pgfqpoint{3.682903in}{2.545090in}}%
\pgfpathlineto{\pgfqpoint{3.677114in}{2.546065in}}%
\pgfpathlineto{\pgfqpoint{3.666790in}{2.551513in}}%
\pgfpathlineto{\pgfqpoint{3.659212in}{2.560115in}}%
\pgfpathlineto{\pgfqpoint{3.645128in}{2.578179in}}%
\pgfpathlineto{\pgfqpoint{3.628539in}{2.583398in}}%
\pgfpathlineto{\pgfqpoint{3.616842in}{2.584201in}}%
\pgfpathlineto{\pgfqpoint{3.611233in}{2.582480in}}%
\pgfpathlineto{\pgfqpoint{3.608727in}{2.577548in}}%
\pgfpathlineto{\pgfqpoint{3.609502in}{2.572100in}}%
\pgfpathlineto{\pgfqpoint{3.613202in}{2.567742in}}%
\pgfpathlineto{\pgfqpoint{3.631642in}{2.553921in}}%
\pgfpathlineto{\pgfqpoint{3.640354in}{2.546294in}}%
\pgfpathlineto{\pgfqpoint{3.645844in}{2.544746in}}%
\pgfpathlineto{\pgfqpoint{3.657541in}{2.544287in}}%
\pgfpathlineto{\pgfqpoint{3.663269in}{2.545606in}}%
\pgfpathlineto{\pgfqpoint{3.686543in}{2.544115in}}%
\pgfpathlineto{\pgfqpoint{3.698239in}{2.545663in}}%
\pgfpathlineto{\pgfqpoint{3.703848in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{3.708563in}{2.540617in}}%
\pgfpathlineto{\pgfqpoint{3.729568in}{2.530982in}}%
\pgfpathlineto{\pgfqpoint{3.738639in}{2.523814in}}%
\pgfpathlineto{\pgfqpoint{3.749977in}{2.510910in}}%
\pgfpathlineto{\pgfqpoint{3.752364in}{2.499842in}}%
\pgfpathlineto{\pgfqpoint{3.750335in}{2.488774in}}%
\pgfpathlineto{\pgfqpoint{3.745084in}{2.478796in}}%
\pgfpathlineto{\pgfqpoint{3.741324in}{2.474437in}}%
\pgfpathlineto{\pgfqpoint{3.730523in}{2.470251in}}%
\pgfpathlineto{\pgfqpoint{3.724675in}{2.469792in}}%
\pgfpathlineto{\pgfqpoint{3.718946in}{2.470595in}}%
\pgfpathlineto{\pgfqpoint{3.713933in}{2.473520in}}%
\pgfpathlineto{\pgfqpoint{3.706832in}{2.482351in}}%
\pgfpathlineto{\pgfqpoint{3.704087in}{2.487398in}}%
\pgfpathlineto{\pgfqpoint{3.696270in}{2.495713in}}%
\pgfpathlineto{\pgfqpoint{3.693525in}{2.506609in}}%
\pgfpathlineto{\pgfqpoint{3.693047in}{2.517850in}}%
\pgfpathlineto{\pgfqpoint{3.695076in}{2.534538in}}%
\pgfpathlineto{\pgfqpoint{3.699074in}{2.550939in}}%
\pgfpathlineto{\pgfqpoint{3.697523in}{2.562179in}}%
\pgfpathlineto{\pgfqpoint{3.700149in}{2.578695in}}%
\pgfpathlineto{\pgfqpoint{3.699671in}{2.584315in}}%
\pgfpathlineto{\pgfqpoint{3.696986in}{2.589305in}}%
\pgfpathlineto{\pgfqpoint{3.684215in}{2.600832in}}%
\pgfpathlineto{\pgfqpoint{3.679680in}{2.604387in}}%
\pgfpathlineto{\pgfqpoint{3.674369in}{2.606796in}}%
\pgfpathlineto{\pgfqpoint{3.668640in}{2.607885in}}%
\pgfpathlineto{\pgfqpoint{3.657183in}{2.605534in}}%
\pgfpathlineto{\pgfqpoint{3.651812in}{2.603183in}}%
\pgfpathlineto{\pgfqpoint{3.647277in}{2.599627in}}%
\pgfpathlineto{\pgfqpoint{3.644770in}{2.594581in}}%
\pgfpathlineto{\pgfqpoint{3.646978in}{2.583570in}}%
\pgfpathlineto{\pgfqpoint{3.653781in}{2.567914in}}%
\pgfpathlineto{\pgfqpoint{3.658973in}{2.551742in}}%
\pgfpathlineto{\pgfqpoint{3.660047in}{2.540502in}}%
\pgfpathlineto{\pgfqpoint{3.662076in}{2.523642in}}%
\pgfpathlineto{\pgfqpoint{3.665656in}{2.512918in}}%
\pgfpathlineto{\pgfqpoint{3.670789in}{2.502767in}}%
\pgfpathlineto{\pgfqpoint{3.676756in}{2.493018in}}%
\pgfpathlineto{\pgfqpoint{3.681112in}{2.489233in}}%
\pgfpathlineto{\pgfqpoint{3.686483in}{2.487111in}}%
\pgfpathlineto{\pgfqpoint{3.692212in}{2.486079in}}%
\pgfpathlineto{\pgfqpoint{3.697941in}{2.487111in}}%
\pgfpathlineto{\pgfqpoint{3.702953in}{2.489979in}}%
\pgfpathlineto{\pgfqpoint{3.706653in}{2.494337in}}%
\pgfpathlineto{\pgfqpoint{3.717037in}{2.520832in}}%
\pgfpathlineto{\pgfqpoint{3.718051in}{2.532072in}}%
\pgfpathlineto{\pgfqpoint{3.720796in}{2.537118in}}%
\pgfpathlineto{\pgfqpoint{3.728673in}{2.545491in}}%
\pgfpathlineto{\pgfqpoint{3.757496in}{2.564760in}}%
\pgfpathlineto{\pgfqpoint{3.766388in}{2.572100in}}%
\pgfpathlineto{\pgfqpoint{3.770326in}{2.576287in}}%
\pgfpathlineto{\pgfqpoint{3.789661in}{2.588903in}}%
\pgfpathlineto{\pgfqpoint{3.799627in}{2.594867in}}%
\pgfpathlineto{\pgfqpoint{3.804699in}{2.597735in}}%
\pgfpathlineto{\pgfqpoint{3.821885in}{2.601692in}}%
\pgfpathlineto{\pgfqpoint{3.845159in}{2.605075in}}%
\pgfpathlineto{\pgfqpoint{3.856855in}{2.605305in}}%
\pgfpathlineto{\pgfqpoint{3.862584in}{2.604272in}}%
\pgfpathlineto{\pgfqpoint{3.867596in}{2.601405in}}%
\pgfpathlineto{\pgfqpoint{3.869506in}{2.596072in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{2.590968in}}%
\pgfpathlineto{\pgfqpoint{3.863001in}{2.587011in}}%
\pgfpathlineto{\pgfqpoint{3.857332in}{2.585520in}}%
\pgfpathlineto{\pgfqpoint{3.845636in}{2.586093in}}%
\pgfpathlineto{\pgfqpoint{3.800164in}{2.574796in}}%
\pgfpathlineto{\pgfqpoint{3.759286in}{2.571814in}}%
\pgfpathlineto{\pgfqpoint{3.742935in}{2.565792in}}%
\pgfpathlineto{\pgfqpoint{3.738102in}{2.562466in}}%
\pgfpathlineto{\pgfqpoint{3.732492in}{2.560688in}}%
\pgfpathlineto{\pgfqpoint{3.726644in}{2.560516in}}%
\pgfpathlineto{\pgfqpoint{3.715306in}{2.563384in}}%
\pgfpathlineto{\pgfqpoint{3.704326in}{2.567341in}}%
\pgfpathlineto{\pgfqpoint{3.695554in}{2.574796in}}%
\pgfpathlineto{\pgfqpoint{3.685409in}{2.580473in}}%
\pgfpathlineto{\pgfqpoint{3.674309in}{2.583799in}}%
\pgfpathlineto{\pgfqpoint{3.668521in}{2.582595in}}%
\pgfpathlineto{\pgfqpoint{3.663269in}{2.580014in}}%
\pgfpathlineto{\pgfqpoint{3.659271in}{2.575885in}}%
\pgfpathlineto{\pgfqpoint{3.654378in}{2.565735in}}%
\pgfpathlineto{\pgfqpoint{3.646262in}{2.544746in}}%
\pgfpathlineto{\pgfqpoint{3.645665in}{2.539125in}}%
\pgfpathlineto{\pgfqpoint{3.649664in}{2.528459in}}%
\pgfpathlineto{\pgfqpoint{3.654139in}{2.524846in}}%
\pgfpathlineto{\pgfqpoint{3.659570in}{2.522896in}}%
\pgfpathlineto{\pgfqpoint{3.694300in}{2.526280in}}%
\pgfpathlineto{\pgfqpoint{3.727778in}{2.536487in}}%
\pgfpathlineto{\pgfqpoint{3.737863in}{2.542165in}}%
\pgfpathlineto{\pgfqpoint{3.751827in}{2.552373in}}%
\pgfpathlineto{\pgfqpoint{3.758212in}{2.561892in}}%
\pgfpathlineto{\pgfqpoint{3.762449in}{2.572502in}}%
\pgfpathlineto{\pgfqpoint{3.763046in}{2.578122in}}%
\pgfpathlineto{\pgfqpoint{3.762270in}{2.583742in}}%
\pgfpathlineto{\pgfqpoint{3.759585in}{2.588731in}}%
\pgfpathlineto{\pgfqpoint{3.755885in}{2.593090in}}%
\pgfpathlineto{\pgfqpoint{3.751230in}{2.596416in}}%
\pgfpathlineto{\pgfqpoint{3.739832in}{2.598882in}}%
\pgfpathlineto{\pgfqpoint{3.733984in}{2.598423in}}%
\pgfpathlineto{\pgfqpoint{3.717693in}{2.591885in}}%
\pgfpathlineto{\pgfqpoint{3.679740in}{2.576746in}}%
\pgfpathlineto{\pgfqpoint{3.670729in}{2.569692in}}%
\pgfpathlineto{\pgfqpoint{3.667029in}{2.565333in}}%
\pgfpathlineto{\pgfqpoint{3.663150in}{2.554781in}}%
\pgfpathlineto{\pgfqpoint{3.662553in}{2.543656in}}%
\pgfpathlineto{\pgfqpoint{3.663926in}{2.538151in}}%
\pgfpathlineto{\pgfqpoint{3.676398in}{2.512746in}}%
\pgfpathlineto{\pgfqpoint{3.684215in}{2.504430in}}%
\pgfpathlineto{\pgfqpoint{3.689765in}{2.502595in}}%
\pgfpathlineto{\pgfqpoint{3.695613in}{2.503341in}}%
\pgfpathlineto{\pgfqpoint{3.710592in}{2.512172in}}%
\pgfpathlineto{\pgfqpoint{3.733447in}{2.517735in}}%
\pgfpathlineto{\pgfqpoint{3.763941in}{2.534423in}}%
\pgfpathlineto{\pgfqpoint{3.775995in}{2.546810in}}%
\pgfpathlineto{\pgfqpoint{3.782440in}{2.556215in}}%
\pgfpathlineto{\pgfqpoint{3.789422in}{2.577835in}}%
\pgfpathlineto{\pgfqpoint{3.789183in}{2.583455in}}%
\pgfpathlineto{\pgfqpoint{3.787811in}{2.588961in}}%
\pgfpathlineto{\pgfqpoint{3.781843in}{2.598652in}}%
\pgfpathlineto{\pgfqpoint{3.770028in}{2.611211in}}%
\pgfpathlineto{\pgfqpoint{3.765672in}{2.614996in}}%
\pgfpathlineto{\pgfqpoint{3.745084in}{2.626007in}}%
\pgfpathlineto{\pgfqpoint{3.739594in}{2.628186in}}%
\pgfpathlineto{\pgfqpoint{3.733865in}{2.629219in}}%
\pgfpathlineto{\pgfqpoint{3.716320in}{2.627556in}}%
\pgfpathlineto{\pgfqpoint{3.705818in}{2.622566in}}%
\pgfpathlineto{\pgfqpoint{3.695076in}{2.617749in}}%
\pgfpathlineto{\pgfqpoint{3.678367in}{2.612358in}}%
\pgfpathlineto{\pgfqpoint{3.668103in}{2.606853in}}%
\pgfpathlineto{\pgfqpoint{3.658496in}{2.600430in}}%
\pgfpathlineto{\pgfqpoint{3.650499in}{2.592344in}}%
\pgfpathlineto{\pgfqpoint{3.640354in}{2.578581in}}%
\pgfpathlineto{\pgfqpoint{3.638385in}{2.573247in}}%
\pgfpathlineto{\pgfqpoint{3.638385in}{2.567627in}}%
\pgfpathlineto{\pgfqpoint{3.640354in}{2.562294in}}%
\pgfpathlineto{\pgfqpoint{3.658973in}{2.540789in}}%
\pgfpathlineto{\pgfqpoint{3.663269in}{2.537061in}}%
\pgfpathlineto{\pgfqpoint{3.669714in}{2.527656in}}%
\pgfpathlineto{\pgfqpoint{3.673593in}{2.517047in}}%
\pgfpathlineto{\pgfqpoint{3.674608in}{2.505807in}}%
\pgfpathlineto{\pgfqpoint{3.673593in}{2.494566in}}%
\pgfpathlineto{\pgfqpoint{3.675503in}{2.489233in}}%
\pgfpathlineto{\pgfqpoint{3.688333in}{2.477706in}}%
\pgfpathlineto{\pgfqpoint{3.698955in}{2.472946in}}%
\pgfpathlineto{\pgfqpoint{3.710413in}{2.470308in}}%
\pgfpathlineto{\pgfqpoint{3.727659in}{2.467498in}}%
\pgfpathlineto{\pgfqpoint{3.743890in}{2.461133in}}%
\pgfpathlineto{\pgfqpoint{3.755587in}{2.460903in}}%
\pgfpathlineto{\pgfqpoint{3.761435in}{2.461649in}}%
\pgfpathlineto{\pgfqpoint{3.793540in}{2.475068in}}%
\pgfpathlineto{\pgfqpoint{3.798791in}{2.477706in}}%
\pgfpathlineto{\pgfqpoint{3.809175in}{2.491298in}}%
\pgfpathlineto{\pgfqpoint{3.812934in}{2.502022in}}%
\pgfpathlineto{\pgfqpoint{3.813411in}{2.507642in}}%
\pgfpathlineto{\pgfqpoint{3.817410in}{2.524158in}}%
\pgfpathlineto{\pgfqpoint{3.816694in}{2.580129in}}%
\pgfpathlineto{\pgfqpoint{3.814187in}{2.585233in}}%
\pgfpathlineto{\pgfqpoint{3.810666in}{2.589763in}}%
\pgfpathlineto{\pgfqpoint{3.801835in}{2.597047in}}%
\pgfpathlineto{\pgfqpoint{3.794017in}{2.605305in}}%
\pgfpathlineto{\pgfqpoint{3.790138in}{2.615857in}}%
\pgfpathlineto{\pgfqpoint{3.787632in}{2.620961in}}%
\pgfpathlineto{\pgfqpoint{3.787632in}{2.620961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.862313in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998909in}{1.864316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.862313in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736849in}{2.548703in}}%
\pgfpathlineto{\pgfqpoint{3.771221in}{2.556043in}}%
\pgfpathlineto{\pgfqpoint{3.781247in}{2.561835in}}%
\pgfpathlineto{\pgfqpoint{3.785484in}{2.565735in}}%
\pgfpathlineto{\pgfqpoint{3.790437in}{2.568717in}}%
\pgfpathlineto{\pgfqpoint{3.801357in}{2.572789in}}%
\pgfpathlineto{\pgfqpoint{3.857332in}{2.603470in}}%
\pgfpathlineto{\pgfqpoint{3.871714in}{2.613276in}}%
\pgfpathlineto{\pgfqpoint{3.883112in}{2.626122in}}%
\pgfpathlineto{\pgfqpoint{3.894331in}{2.645620in}}%
\pgfpathlineto{\pgfqpoint{3.918678in}{2.661276in}}%
\pgfpathlineto{\pgfqpoint{3.925600in}{2.670394in}}%
\pgfpathlineto{\pgfqpoint{3.928345in}{2.675326in}}%
\pgfpathlineto{\pgfqpoint{3.932582in}{2.679226in}}%
\pgfpathlineto{\pgfqpoint{3.943324in}{2.683584in}}%
\pgfpathlineto{\pgfqpoint{3.960033in}{2.688975in}}%
\pgfpathlineto{\pgfqpoint{3.985991in}{2.702279in}}%
\pgfpathlineto{\pgfqpoint{3.996613in}{2.707039in}}%
\pgfpathlineto{\pgfqpoint{4.007415in}{2.711455in}}%
\pgfpathlineto{\pgfqpoint{4.033373in}{2.724072in}}%
\pgfpathlineto{\pgfqpoint{4.050082in}{2.729634in}}%
\pgfpathlineto{\pgfqpoint{4.075384in}{2.743799in}}%
\pgfpathlineto{\pgfqpoint{4.107668in}{2.757505in}}%
\pgfpathlineto{\pgfqpoint{4.141325in}{2.767369in}}%
\pgfpathlineto{\pgfqpoint{4.176294in}{2.769147in}}%
\pgfpathlineto{\pgfqpoint{4.187334in}{2.772932in}}%
\pgfpathlineto{\pgfqpoint{4.198792in}{2.775340in}}%
\pgfpathlineto{\pgfqpoint{4.215978in}{2.779412in}}%
\pgfpathlineto{\pgfqpoint{4.245100in}{2.782394in}}%
\pgfpathlineto{\pgfqpoint{4.260913in}{2.789620in}}%
\pgfpathlineto{\pgfqpoint{4.271834in}{2.793749in}}%
\pgfpathlineto{\pgfqpoint{4.283053in}{2.797075in}}%
\pgfpathlineto{\pgfqpoint{4.300418in}{2.799942in}}%
\pgfpathlineto{\pgfqpoint{4.312055in}{2.798509in}}%
\pgfpathlineto{\pgfqpoint{4.340579in}{2.791684in}}%
\pgfpathlineto{\pgfqpoint{4.360511in}{2.779699in}}%
\pgfpathlineto{\pgfqpoint{4.388260in}{2.770753in}}%
\pgfpathlineto{\pgfqpoint{4.399956in}{2.770179in}}%
\pgfpathlineto{\pgfqpoint{4.411592in}{2.770867in}}%
\pgfpathlineto{\pgfqpoint{4.417441in}{2.771097in}}%
\pgfpathlineto{\pgfqpoint{4.461958in}{2.785548in}}%
\pgfpathlineto{\pgfqpoint{4.472938in}{2.789333in}}%
\pgfpathlineto{\pgfqpoint{4.484455in}{2.791226in}}%
\pgfpathlineto{\pgfqpoint{4.495674in}{2.794494in}}%
\pgfpathlineto{\pgfqpoint{4.523781in}{2.814623in}}%
\pgfpathlineto{\pgfqpoint{4.527123in}{2.819269in}}%
\pgfpathlineto{\pgfqpoint{4.530763in}{2.829993in}}%
\pgfpathlineto{\pgfqpoint{4.536253in}{2.839971in}}%
\pgfpathlineto{\pgfqpoint{4.543951in}{2.861190in}}%
\pgfpathlineto{\pgfqpoint{4.558751in}{2.885505in}}%
\pgfpathlineto{\pgfqpoint{4.564002in}{2.901734in}}%
\pgfpathlineto{\pgfqpoint{4.563942in}{2.907355in}}%
\pgfpathlineto{\pgfqpoint{4.558751in}{2.929376in}}%
\pgfpathlineto{\pgfqpoint{4.551232in}{2.944631in}}%
\pgfpathlineto{\pgfqpoint{4.537864in}{2.969806in}}%
\pgfpathlineto{\pgfqpoint{4.531897in}{2.985806in}}%
\pgfpathlineto{\pgfqpoint{4.527541in}{2.996243in}}%
\pgfpathlineto{\pgfqpoint{4.527302in}{3.001863in}}%
\pgfpathlineto{\pgfqpoint{4.533270in}{3.029505in}}%
\pgfpathlineto{\pgfqpoint{4.531539in}{3.040630in}}%
\pgfpathlineto{\pgfqpoint{4.528675in}{3.045562in}}%
\pgfpathlineto{\pgfqpoint{4.524736in}{3.049749in}}%
\pgfpathlineto{\pgfqpoint{4.520380in}{3.060186in}}%
\pgfpathlineto{\pgfqpoint{4.509400in}{3.098379in}}%
\pgfpathlineto{\pgfqpoint{4.504327in}{3.108587in}}%
\pgfpathlineto{\pgfqpoint{4.502656in}{3.113978in}}%
\pgfpathlineto{\pgfqpoint{4.495913in}{3.123096in}}%
\pgfpathlineto{\pgfqpoint{4.483023in}{3.134451in}}%
\pgfpathlineto{\pgfqpoint{4.478667in}{3.138179in}}%
\pgfpathlineto{\pgfqpoint{4.463510in}{3.146838in}}%
\pgfpathlineto{\pgfqpoint{4.442981in}{3.166681in}}%
\pgfpathlineto{\pgfqpoint{4.403298in}{3.176258in}}%
\pgfpathlineto{\pgfqpoint{4.387245in}{3.183369in}}%
\pgfpathlineto{\pgfqpoint{4.377697in}{3.190021in}}%
\pgfpathlineto{\pgfqpoint{4.358422in}{3.202982in}}%
\pgfpathlineto{\pgfqpoint{4.345711in}{3.214853in}}%
\pgfpathlineto{\pgfqpoint{4.331807in}{3.225175in}}%
\pgfpathlineto{\pgfqpoint{4.316530in}{3.233605in}}%
\pgfpathlineto{\pgfqpoint{4.310742in}{3.234809in}}%
\pgfpathlineto{\pgfqpoint{4.304894in}{3.234637in}}%
\pgfpathlineto{\pgfqpoint{4.304894in}{3.234637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.862313in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299165in}{3.233548in}}%
\pgfpathlineto{\pgfqpoint{4.287588in}{3.232286in}}%
\pgfpathlineto{\pgfqpoint{4.247964in}{3.222594in}}%
\pgfpathlineto{\pgfqpoint{4.236447in}{3.220587in}}%
\pgfpathlineto{\pgfqpoint{4.202671in}{3.211182in}}%
\pgfpathlineto{\pgfqpoint{4.176056in}{3.199598in}}%
\pgfpathlineto{\pgfqpoint{4.165016in}{3.195985in}}%
\pgfpathlineto{\pgfqpoint{4.159406in}{3.194896in}}%
\pgfpathlineto{\pgfqpoint{4.143294in}{3.188243in}}%
\pgfpathlineto{\pgfqpoint{4.115724in}{3.179010in}}%
\pgfpathlineto{\pgfqpoint{4.089826in}{3.165935in}}%
\pgfpathlineto{\pgfqpoint{4.064762in}{3.151311in}}%
\pgfpathlineto{\pgfqpoint{4.054737in}{3.145405in}}%
\pgfpathlineto{\pgfqpoint{4.043876in}{3.141218in}}%
\pgfpathlineto{\pgfqpoint{4.000671in}{3.111741in}}%
\pgfpathlineto{\pgfqpoint{3.986588in}{3.101419in}}%
\pgfpathlineto{\pgfqpoint{3.962002in}{3.085820in}}%
\pgfpathlineto{\pgfqpoint{3.957705in}{3.081978in}}%
\pgfpathlineto{\pgfqpoint{3.954244in}{3.077333in}}%
\pgfpathlineto{\pgfqpoint{3.940340in}{3.066838in}}%
\pgfpathlineto{\pgfqpoint{3.930315in}{3.060874in}}%
\pgfpathlineto{\pgfqpoint{3.922318in}{3.052559in}}%
\pgfpathlineto{\pgfqpoint{3.902327in}{3.031971in}}%
\pgfpathlineto{\pgfqpoint{3.894927in}{3.023025in}}%
\pgfpathlineto{\pgfqpoint{3.886334in}{3.015340in}}%
\pgfpathlineto{\pgfqpoint{3.879710in}{3.005935in}}%
\pgfpathlineto{\pgfqpoint{3.872132in}{2.997218in}}%
\pgfpathlineto{\pgfqpoint{3.864374in}{2.988731in}}%
\pgfpathlineto{\pgfqpoint{3.839967in}{2.957534in}}%
\pgfpathlineto{\pgfqpoint{3.833522in}{2.948071in}}%
\pgfpathlineto{\pgfqpoint{3.829225in}{2.944229in}}%
\pgfpathlineto{\pgfqpoint{3.825764in}{2.939641in}}%
\pgfpathlineto{\pgfqpoint{3.821169in}{2.929204in}}%
\pgfpathlineto{\pgfqpoint{3.811263in}{2.915154in}}%
\pgfpathlineto{\pgfqpoint{3.808817in}{2.909993in}}%
\pgfpathlineto{\pgfqpoint{3.802133in}{2.900702in}}%
\pgfpathlineto{\pgfqpoint{3.789183in}{2.875412in}}%
\pgfpathlineto{\pgfqpoint{3.785305in}{2.871168in}}%
\pgfpathlineto{\pgfqpoint{3.776711in}{2.850064in}}%
\pgfpathlineto{\pgfqpoint{3.775458in}{2.838882in}}%
\pgfpathlineto{\pgfqpoint{3.774981in}{2.833261in}}%
\pgfpathlineto{\pgfqpoint{3.772355in}{2.822251in}}%
\pgfpathlineto{\pgfqpoint{3.772116in}{2.816631in}}%
\pgfpathlineto{\pgfqpoint{3.761912in}{2.790079in}}%
\pgfpathlineto{\pgfqpoint{3.758451in}{2.779240in}}%
\pgfpathlineto{\pgfqpoint{3.751111in}{2.763756in}}%
\pgfpathlineto{\pgfqpoint{3.745561in}{2.741735in}}%
\pgfpathlineto{\pgfqpoint{3.735237in}{2.728029in}}%
\pgfpathlineto{\pgfqpoint{3.732373in}{2.711226in}}%
\pgfpathlineto{\pgfqpoint{3.732492in}{2.694365in}}%
\pgfpathlineto{\pgfqpoint{3.732015in}{2.683125in}}%
\pgfpathlineto{\pgfqpoint{3.737565in}{2.661448in}}%
\pgfpathlineto{\pgfqpoint{3.738639in}{2.633462in}}%
\pgfpathlineto{\pgfqpoint{3.741026in}{2.605419in}}%
\pgfpathlineto{\pgfqpoint{3.738400in}{2.588616in}}%
\pgfpathlineto{\pgfqpoint{3.740250in}{2.566308in}}%
\pgfpathlineto{\pgfqpoint{3.739832in}{2.543885in}}%
\pgfpathlineto{\pgfqpoint{3.741444in}{2.527197in}}%
\pgfpathlineto{\pgfqpoint{3.739594in}{2.521807in}}%
\pgfpathlineto{\pgfqpoint{3.732015in}{2.513147in}}%
\pgfpathlineto{\pgfqpoint{3.727301in}{2.509706in}}%
\pgfpathlineto{\pgfqpoint{3.716559in}{2.505290in}}%
\pgfpathlineto{\pgfqpoint{3.701402in}{2.496631in}}%
\pgfpathlineto{\pgfqpoint{3.695673in}{2.495484in}}%
\pgfpathlineto{\pgfqpoint{3.689825in}{2.495713in}}%
\pgfpathlineto{\pgfqpoint{3.684573in}{2.498351in}}%
\pgfpathlineto{\pgfqpoint{3.680456in}{2.502308in}}%
\pgfpathlineto{\pgfqpoint{3.678188in}{2.507584in}}%
\pgfpathlineto{\pgfqpoint{3.677591in}{2.513147in}}%
\pgfpathlineto{\pgfqpoint{3.680814in}{2.529720in}}%
\pgfpathlineto{\pgfqpoint{3.684036in}{2.534423in}}%
\pgfpathlineto{\pgfqpoint{3.688751in}{2.537806in}}%
\pgfpathlineto{\pgfqpoint{3.700328in}{2.539642in}}%
\pgfpathlineto{\pgfqpoint{3.706176in}{2.539871in}}%
\pgfpathlineto{\pgfqpoint{3.711905in}{2.538552in}}%
\pgfpathlineto{\pgfqpoint{3.721870in}{2.532875in}}%
\pgfpathlineto{\pgfqpoint{3.726226in}{2.522380in}}%
\pgfpathlineto{\pgfqpoint{3.728613in}{2.511312in}}%
\pgfpathlineto{\pgfqpoint{3.732134in}{2.489061in}}%
\pgfpathlineto{\pgfqpoint{3.733149in}{2.477821in}}%
\pgfpathlineto{\pgfqpoint{3.735058in}{2.472488in}}%
\pgfpathlineto{\pgfqpoint{3.740190in}{2.462337in}}%
\pgfpathlineto{\pgfqpoint{3.744845in}{2.451957in}}%
\pgfpathlineto{\pgfqpoint{3.748545in}{2.447599in}}%
\pgfpathlineto{\pgfqpoint{3.753200in}{2.444273in}}%
\pgfpathlineto{\pgfqpoint{3.764418in}{2.440946in}}%
\pgfpathlineto{\pgfqpoint{3.770207in}{2.440086in}}%
\pgfpathlineto{\pgfqpoint{3.775876in}{2.441348in}}%
\pgfpathlineto{\pgfqpoint{3.782560in}{2.450581in}}%
\pgfpathlineto{\pgfqpoint{3.783156in}{2.461706in}}%
\pgfpathlineto{\pgfqpoint{3.782679in}{2.472946in}}%
\pgfpathlineto{\pgfqpoint{3.780769in}{2.478280in}}%
\pgfpathlineto{\pgfqpoint{3.766805in}{2.503169in}}%
\pgfpathlineto{\pgfqpoint{3.763165in}{2.513950in}}%
\pgfpathlineto{\pgfqpoint{3.748008in}{2.538036in}}%
\pgfpathlineto{\pgfqpoint{3.743831in}{2.542050in}}%
\pgfpathlineto{\pgfqpoint{3.738937in}{2.545147in}}%
\pgfpathlineto{\pgfqpoint{3.728315in}{2.549907in}}%
\pgfpathlineto{\pgfqpoint{3.717633in}{2.554667in}}%
\pgfpathlineto{\pgfqpoint{3.711785in}{2.555183in}}%
\pgfpathlineto{\pgfqpoint{3.706056in}{2.554151in}}%
\pgfpathlineto{\pgfqpoint{3.700984in}{2.551283in}}%
\pgfpathlineto{\pgfqpoint{3.692271in}{2.543713in}}%
\pgfpathlineto{\pgfqpoint{3.689049in}{2.539011in}}%
\pgfpathlineto{\pgfqpoint{3.688810in}{2.533391in}}%
\pgfpathlineto{\pgfqpoint{3.691317in}{2.528344in}}%
\pgfpathlineto{\pgfqpoint{3.695017in}{2.523986in}}%
\pgfpathlineto{\pgfqpoint{3.700208in}{2.521405in}}%
\pgfpathlineto{\pgfqpoint{3.711666in}{2.518767in}}%
\pgfpathlineto{\pgfqpoint{3.723064in}{2.521233in}}%
\pgfpathlineto{\pgfqpoint{3.751529in}{2.527255in}}%
\pgfpathlineto{\pgfqpoint{3.757377in}{2.527541in}}%
\pgfpathlineto{\pgfqpoint{3.763046in}{2.526452in}}%
\pgfpathlineto{\pgfqpoint{3.768118in}{2.523584in}}%
\pgfpathlineto{\pgfqpoint{3.778502in}{2.510050in}}%
\pgfpathlineto{\pgfqpoint{3.779576in}{2.504545in}}%
\pgfpathlineto{\pgfqpoint{3.777428in}{2.493419in}}%
\pgfpathlineto{\pgfqpoint{3.774205in}{2.488717in}}%
\pgfpathlineto{\pgfqpoint{3.769491in}{2.485391in}}%
\pgfpathlineto{\pgfqpoint{3.757794in}{2.485735in}}%
\pgfpathlineto{\pgfqpoint{3.746277in}{2.487685in}}%
\pgfpathlineto{\pgfqpoint{3.735655in}{2.492215in}}%
\pgfpathlineto{\pgfqpoint{3.731776in}{2.496344in}}%
\pgfpathlineto{\pgfqpoint{3.729568in}{2.501563in}}%
\pgfpathlineto{\pgfqpoint{3.719185in}{2.515154in}}%
\pgfpathlineto{\pgfqpoint{3.714650in}{2.518710in}}%
\pgfpathlineto{\pgfqpoint{3.709279in}{2.520832in}}%
\pgfpathlineto{\pgfqpoint{3.698000in}{2.523756in}}%
\pgfpathlineto{\pgfqpoint{3.692451in}{2.525649in}}%
\pgfpathlineto{\pgfqpoint{3.687915in}{2.529204in}}%
\pgfpathlineto{\pgfqpoint{3.684215in}{2.533563in}}%
\pgfpathlineto{\pgfqpoint{3.681470in}{2.538609in}}%
\pgfpathlineto{\pgfqpoint{3.681828in}{2.544172in}}%
\pgfpathlineto{\pgfqpoint{3.685051in}{2.548817in}}%
\pgfpathlineto{\pgfqpoint{3.689765in}{2.552143in}}%
\pgfpathlineto{\pgfqpoint{3.695315in}{2.553979in}}%
\pgfpathlineto{\pgfqpoint{3.706892in}{2.553061in}}%
\pgfpathlineto{\pgfqpoint{3.718528in}{2.551627in}}%
\pgfpathlineto{\pgfqpoint{3.729389in}{2.547441in}}%
\pgfpathlineto{\pgfqpoint{3.739653in}{2.541993in}}%
\pgfpathlineto{\pgfqpoint{3.742876in}{2.537233in}}%
\pgfpathlineto{\pgfqpoint{3.742935in}{2.525993in}}%
\pgfpathlineto{\pgfqpoint{3.742339in}{2.520373in}}%
\pgfpathlineto{\pgfqpoint{3.736908in}{2.510394in}}%
\pgfpathlineto{\pgfqpoint{3.729330in}{2.501735in}}%
\pgfpathlineto{\pgfqpoint{3.725749in}{2.497204in}}%
\pgfpathlineto{\pgfqpoint{3.720617in}{2.487111in}}%
\pgfpathlineto{\pgfqpoint{3.720199in}{2.481548in}}%
\pgfpathlineto{\pgfqpoint{3.722825in}{2.476559in}}%
\pgfpathlineto{\pgfqpoint{3.740011in}{2.461190in}}%
\pgfpathlineto{\pgfqpoint{3.751230in}{2.458093in}}%
\pgfpathlineto{\pgfqpoint{3.762927in}{2.458036in}}%
\pgfpathlineto{\pgfqpoint{3.767999in}{2.460846in}}%
\pgfpathlineto{\pgfqpoint{3.774921in}{2.470022in}}%
\pgfpathlineto{\pgfqpoint{3.776711in}{2.475412in}}%
\pgfpathlineto{\pgfqpoint{3.778979in}{2.503283in}}%
\pgfpathlineto{\pgfqpoint{3.779695in}{2.514409in}}%
\pgfpathlineto{\pgfqpoint{3.781187in}{2.525534in}}%
\pgfpathlineto{\pgfqpoint{3.780829in}{2.531154in}}%
\pgfpathlineto{\pgfqpoint{3.777129in}{2.541936in}}%
\pgfpathlineto{\pgfqpoint{3.770088in}{2.550939in}}%
\pgfpathlineto{\pgfqpoint{3.760480in}{2.557305in}}%
\pgfpathlineto{\pgfqpoint{3.749022in}{2.569864in}}%
\pgfpathlineto{\pgfqpoint{3.738818in}{2.583627in}}%
\pgfpathlineto{\pgfqpoint{3.728315in}{2.588502in}}%
\pgfpathlineto{\pgfqpoint{3.722646in}{2.589935in}}%
\pgfpathlineto{\pgfqpoint{3.717096in}{2.588100in}}%
\pgfpathlineto{\pgfqpoint{3.699074in}{2.565964in}}%
\pgfpathlineto{\pgfqpoint{3.694539in}{2.562409in}}%
\pgfpathlineto{\pgfqpoint{3.691317in}{2.557706in}}%
\pgfpathlineto{\pgfqpoint{3.689646in}{2.552258in}}%
\pgfpathlineto{\pgfqpoint{3.689109in}{2.546638in}}%
\pgfpathlineto{\pgfqpoint{3.694062in}{2.536373in}}%
\pgfpathlineto{\pgfqpoint{3.701939in}{2.528000in}}%
\pgfpathlineto{\pgfqpoint{3.706653in}{2.524674in}}%
\pgfpathlineto{\pgfqpoint{3.712024in}{2.522265in}}%
\pgfpathlineto{\pgfqpoint{3.717872in}{2.521233in}}%
\pgfpathlineto{\pgfqpoint{3.741981in}{2.505290in}}%
\pgfpathlineto{\pgfqpoint{3.745680in}{2.500932in}}%
\pgfpathlineto{\pgfqpoint{3.748127in}{2.495885in}}%
\pgfpathlineto{\pgfqpoint{3.750574in}{2.484875in}}%
\pgfpathlineto{\pgfqpoint{3.756661in}{2.475240in}}%
\pgfpathlineto{\pgfqpoint{3.773191in}{2.459355in}}%
\pgfpathlineto{\pgfqpoint{3.778860in}{2.457807in}}%
\pgfpathlineto{\pgfqpoint{3.784708in}{2.457577in}}%
\pgfpathlineto{\pgfqpoint{3.795151in}{2.462452in}}%
\pgfpathlineto{\pgfqpoint{3.804341in}{2.469505in}}%
\pgfpathlineto{\pgfqpoint{3.808399in}{2.473520in}}%
\pgfpathlineto{\pgfqpoint{3.822482in}{2.483154in}}%
\pgfpathlineto{\pgfqpoint{3.822363in}{2.494337in}}%
\pgfpathlineto{\pgfqpoint{3.820572in}{2.499728in}}%
\pgfpathlineto{\pgfqpoint{3.813173in}{2.508387in}}%
\pgfpathlineto{\pgfqpoint{3.804460in}{2.515900in}}%
\pgfpathlineto{\pgfqpoint{3.798254in}{2.525362in}}%
\pgfpathlineto{\pgfqpoint{3.793301in}{2.535570in}}%
\pgfpathlineto{\pgfqpoint{3.786617in}{2.544746in}}%
\pgfpathlineto{\pgfqpoint{3.774503in}{2.556903in}}%
\pgfpathlineto{\pgfqpoint{3.762270in}{2.582423in}}%
\pgfpathlineto{\pgfqpoint{3.761614in}{2.587986in}}%
\pgfpathlineto{\pgfqpoint{3.763225in}{2.599226in}}%
\pgfpathlineto{\pgfqpoint{3.765552in}{2.604387in}}%
\pgfpathlineto{\pgfqpoint{3.769371in}{2.608688in}}%
\pgfpathlineto{\pgfqpoint{3.774862in}{2.610351in}}%
\pgfpathlineto{\pgfqpoint{3.780411in}{2.608860in}}%
\pgfpathlineto{\pgfqpoint{3.783097in}{2.603986in}}%
\pgfpathlineto{\pgfqpoint{3.781605in}{2.581620in}}%
\pgfpathlineto{\pgfqpoint{3.779098in}{2.576516in}}%
\pgfpathlineto{\pgfqpoint{3.771460in}{2.568029in}}%
\pgfpathlineto{\pgfqpoint{3.762389in}{2.560918in}}%
\pgfpathlineto{\pgfqpoint{3.752961in}{2.554265in}}%
\pgfpathlineto{\pgfqpoint{3.734462in}{2.540502in}}%
\pgfpathlineto{\pgfqpoint{3.724675in}{2.534308in}}%
\pgfpathlineto{\pgfqpoint{3.700745in}{2.518136in}}%
\pgfpathlineto{\pgfqpoint{3.675921in}{2.503111in}}%
\pgfpathlineto{\pgfqpoint{3.667089in}{2.495828in}}%
\pgfpathlineto{\pgfqpoint{3.664582in}{2.490724in}}%
\pgfpathlineto{\pgfqpoint{3.661062in}{2.486194in}}%
\pgfpathlineto{\pgfqpoint{3.658854in}{2.481032in}}%
\pgfpathlineto{\pgfqpoint{3.659033in}{2.469792in}}%
\pgfpathlineto{\pgfqpoint{3.665776in}{2.454194in}}%
\pgfpathlineto{\pgfqpoint{3.675921in}{2.448688in}}%
\pgfpathlineto{\pgfqpoint{3.687318in}{2.446738in}}%
\pgfpathlineto{\pgfqpoint{3.709159in}{2.454997in}}%
\pgfpathlineto{\pgfqpoint{3.713695in}{2.458552in}}%
\pgfpathlineto{\pgfqpoint{3.735297in}{2.466810in}}%
\pgfpathlineto{\pgfqpoint{3.752841in}{2.468531in}}%
\pgfpathlineto{\pgfqpoint{3.775160in}{2.475298in}}%
\pgfpathlineto{\pgfqpoint{3.798552in}{2.477764in}}%
\pgfpathlineto{\pgfqpoint{3.816097in}{2.476903in}}%
\pgfpathlineto{\pgfqpoint{3.833582in}{2.475699in}}%
\pgfpathlineto{\pgfqpoint{3.839310in}{2.474552in}}%
\pgfpathlineto{\pgfqpoint{3.844263in}{2.471627in}}%
\pgfpathlineto{\pgfqpoint{3.845517in}{2.466294in}}%
\pgfpathlineto{\pgfqpoint{3.843189in}{2.461133in}}%
\pgfpathlineto{\pgfqpoint{3.838535in}{2.457692in}}%
\pgfpathlineto{\pgfqpoint{3.832746in}{2.457290in}}%
\pgfpathlineto{\pgfqpoint{3.822363in}{2.462566in}}%
\pgfpathlineto{\pgfqpoint{3.814963in}{2.471341in}}%
\pgfpathlineto{\pgfqpoint{3.811860in}{2.476158in}}%
\pgfpathlineto{\pgfqpoint{3.804699in}{2.497663in}}%
\pgfpathlineto{\pgfqpoint{3.791809in}{2.509247in}}%
\pgfpathlineto{\pgfqpoint{3.781664in}{2.514753in}}%
\pgfpathlineto{\pgfqpoint{3.770625in}{2.518538in}}%
\pgfpathlineto{\pgfqpoint{3.762210in}{2.526337in}}%
\pgfpathlineto{\pgfqpoint{3.753975in}{2.534366in}}%
\pgfpathlineto{\pgfqpoint{3.745143in}{2.541763in}}%
\pgfpathlineto{\pgfqpoint{3.736908in}{2.549735in}}%
\pgfpathlineto{\pgfqpoint{3.716917in}{2.561319in}}%
\pgfpathlineto{\pgfqpoint{3.711129in}{2.561778in}}%
\pgfpathlineto{\pgfqpoint{3.705460in}{2.560631in}}%
\pgfpathlineto{\pgfqpoint{3.701282in}{2.556846in}}%
\pgfpathlineto{\pgfqpoint{3.698657in}{2.551799in}}%
\pgfpathlineto{\pgfqpoint{3.699015in}{2.540559in}}%
\pgfpathlineto{\pgfqpoint{3.697523in}{2.523699in}}%
\pgfpathlineto{\pgfqpoint{3.700984in}{2.512860in}}%
\pgfpathlineto{\pgfqpoint{3.708980in}{2.504545in}}%
\pgfpathlineto{\pgfqpoint{3.719961in}{2.500588in}}%
\pgfpathlineto{\pgfqpoint{3.742697in}{2.495140in}}%
\pgfpathlineto{\pgfqpoint{3.752961in}{2.489692in}}%
\pgfpathlineto{\pgfqpoint{3.756661in}{2.485219in}}%
\pgfpathlineto{\pgfqpoint{3.760122in}{2.474495in}}%
\pgfpathlineto{\pgfqpoint{3.762151in}{2.463369in}}%
\pgfpathlineto{\pgfqpoint{3.767283in}{2.453219in}}%
\pgfpathlineto{\pgfqpoint{3.770744in}{2.448631in}}%
\pgfpathlineto{\pgfqpoint{3.779815in}{2.441635in}}%
\pgfpathlineto{\pgfqpoint{3.782798in}{2.436760in}}%
\pgfpathlineto{\pgfqpoint{3.785961in}{2.425807in}}%
\pgfpathlineto{\pgfqpoint{3.783932in}{2.420588in}}%
\pgfpathlineto{\pgfqpoint{3.779636in}{2.416975in}}%
\pgfpathlineto{\pgfqpoint{3.773847in}{2.417434in}}%
\pgfpathlineto{\pgfqpoint{3.765075in}{2.424832in}}%
\pgfpathlineto{\pgfqpoint{3.762568in}{2.429821in}}%
\pgfpathlineto{\pgfqpoint{3.764836in}{2.469104in}}%
\pgfpathlineto{\pgfqpoint{3.770565in}{2.479025in}}%
\pgfpathlineto{\pgfqpoint{3.774682in}{2.483040in}}%
\pgfpathlineto{\pgfqpoint{3.779516in}{2.486194in}}%
\pgfpathlineto{\pgfqpoint{3.786916in}{2.495025in}}%
\pgfpathlineto{\pgfqpoint{3.799030in}{2.507240in}}%
\pgfpathlineto{\pgfqpoint{3.806191in}{2.516244in}}%
\pgfpathlineto{\pgfqpoint{3.823198in}{2.531613in}}%
\pgfpathlineto{\pgfqpoint{3.833940in}{2.536143in}}%
\pgfpathlineto{\pgfqpoint{3.843786in}{2.542108in}}%
\pgfpathlineto{\pgfqpoint{3.864314in}{2.552660in}}%
\pgfpathlineto{\pgfqpoint{3.874519in}{2.558165in}}%
\pgfpathlineto{\pgfqpoint{3.878994in}{2.561778in}}%
\pgfpathlineto{\pgfqpoint{3.882217in}{2.566538in}}%
\pgfpathlineto{\pgfqpoint{3.884126in}{2.571928in}}%
\pgfpathlineto{\pgfqpoint{3.883231in}{2.577491in}}%
\pgfpathlineto{\pgfqpoint{3.879770in}{2.581849in}}%
\pgfpathlineto{\pgfqpoint{3.874280in}{2.583857in}}%
\pgfpathlineto{\pgfqpoint{3.868491in}{2.584315in}}%
\pgfpathlineto{\pgfqpoint{3.840385in}{2.575943in}}%
\pgfpathlineto{\pgfqpoint{3.813889in}{2.563900in}}%
\pgfpathlineto{\pgfqpoint{3.798135in}{2.556387in}}%
\pgfpathlineto{\pgfqpoint{3.775100in}{2.552430in}}%
\pgfpathlineto{\pgfqpoint{3.758690in}{2.546523in}}%
\pgfpathlineto{\pgfqpoint{3.750395in}{2.538609in}}%
\pgfpathlineto{\pgfqpoint{3.745561in}{2.535398in}}%
\pgfpathlineto{\pgfqpoint{3.736849in}{2.527885in}}%
\pgfpathlineto{\pgfqpoint{3.726764in}{2.522208in}}%
\pgfpathlineto{\pgfqpoint{3.715246in}{2.520143in}}%
\pgfpathlineto{\pgfqpoint{3.709458in}{2.521118in}}%
\pgfpathlineto{\pgfqpoint{3.699552in}{2.527082in}}%
\pgfpathlineto{\pgfqpoint{3.695494in}{2.531212in}}%
\pgfpathlineto{\pgfqpoint{3.691376in}{2.541763in}}%
\pgfpathlineto{\pgfqpoint{3.689168in}{2.552889in}}%
\pgfpathlineto{\pgfqpoint{3.691018in}{2.558222in}}%
\pgfpathlineto{\pgfqpoint{3.694121in}{2.562925in}}%
\pgfpathlineto{\pgfqpoint{3.699373in}{2.565391in}}%
\pgfpathlineto{\pgfqpoint{3.705221in}{2.566022in}}%
\pgfpathlineto{\pgfqpoint{3.710890in}{2.564530in}}%
\pgfpathlineto{\pgfqpoint{3.720557in}{2.558222in}}%
\pgfpathlineto{\pgfqpoint{3.728972in}{2.550423in}}%
\pgfpathlineto{\pgfqpoint{3.734462in}{2.540444in}}%
\pgfpathlineto{\pgfqpoint{3.741384in}{2.518824in}}%
\pgfpathlineto{\pgfqpoint{3.754035in}{2.499842in}}%
\pgfpathlineto{\pgfqpoint{3.767283in}{2.488774in}}%
\pgfpathlineto{\pgfqpoint{3.777308in}{2.483040in}}%
\pgfpathlineto{\pgfqpoint{3.781127in}{2.478738in}}%
\pgfpathlineto{\pgfqpoint{3.788646in}{2.463484in}}%
\pgfpathlineto{\pgfqpoint{3.791391in}{2.452531in}}%
\pgfpathlineto{\pgfqpoint{3.790795in}{2.441348in}}%
\pgfpathlineto{\pgfqpoint{3.789124in}{2.430222in}}%
\pgfpathlineto{\pgfqpoint{3.787572in}{2.424774in}}%
\pgfpathlineto{\pgfqpoint{3.783634in}{2.420531in}}%
\pgfpathlineto{\pgfqpoint{3.778800in}{2.417319in}}%
\pgfpathlineto{\pgfqpoint{3.773310in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{3.767462in}{2.415312in}}%
\pgfpathlineto{\pgfqpoint{3.762688in}{2.418638in}}%
\pgfpathlineto{\pgfqpoint{3.756183in}{2.427928in}}%
\pgfpathlineto{\pgfqpoint{3.752424in}{2.432230in}}%
\pgfpathlineto{\pgfqpoint{3.745740in}{2.459756in}}%
\pgfpathlineto{\pgfqpoint{3.738579in}{2.468703in}}%
\pgfpathlineto{\pgfqpoint{3.729210in}{2.475584in}}%
\pgfpathlineto{\pgfqpoint{3.718170in}{2.479312in}}%
\pgfpathlineto{\pgfqpoint{3.706534in}{2.478222in}}%
\pgfpathlineto{\pgfqpoint{3.694838in}{2.478222in}}%
\pgfpathlineto{\pgfqpoint{3.690064in}{2.481262in}}%
\pgfpathlineto{\pgfqpoint{3.688393in}{2.486652in}}%
\pgfpathlineto{\pgfqpoint{3.690123in}{2.503455in}}%
\pgfpathlineto{\pgfqpoint{3.695971in}{2.536774in}}%
\pgfpathlineto{\pgfqpoint{3.699015in}{2.541591in}}%
\pgfpathlineto{\pgfqpoint{3.703371in}{2.545319in}}%
\pgfpathlineto{\pgfqpoint{3.708980in}{2.547154in}}%
\pgfpathlineto{\pgfqpoint{3.720677in}{2.547441in}}%
\pgfpathlineto{\pgfqpoint{3.731657in}{2.543369in}}%
\pgfpathlineto{\pgfqpoint{3.740429in}{2.535914in}}%
\pgfpathlineto{\pgfqpoint{3.750813in}{2.522151in}}%
\pgfpathlineto{\pgfqpoint{3.756840in}{2.512631in}}%
\pgfpathlineto{\pgfqpoint{3.757854in}{2.507126in}}%
\pgfpathlineto{\pgfqpoint{3.757198in}{2.495885in}}%
\pgfpathlineto{\pgfqpoint{3.759943in}{2.479427in}}%
\pgfpathlineto{\pgfqpoint{3.762867in}{2.468473in}}%
\pgfpathlineto{\pgfqpoint{3.765791in}{2.463599in}}%
\pgfpathlineto{\pgfqpoint{3.774324in}{2.455971in}}%
\pgfpathlineto{\pgfqpoint{3.779695in}{2.453792in}}%
\pgfpathlineto{\pgfqpoint{3.797120in}{2.453850in}}%
\pgfpathlineto{\pgfqpoint{3.801656in}{2.457348in}}%
\pgfpathlineto{\pgfqpoint{3.803326in}{2.462796in}}%
\pgfpathlineto{\pgfqpoint{3.800820in}{2.473807in}}%
\pgfpathlineto{\pgfqpoint{3.797359in}{2.478337in}}%
\pgfpathlineto{\pgfqpoint{3.797359in}{2.478337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.862313in}{1.616431in}}{\pgfqpoint{1.761364in}{1.692672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299165in}{3.233548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862313in}{1.616431in}}%
\pgfpathlineto{\pgfqpoint{2.862313in}{3.309103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623677in}{1.616431in}}%
\pgfpathlineto{\pgfqpoint{4.623677in}{3.309103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862313in}{1.616431in}}%
\pgfpathlineto{\pgfqpoint{4.623677in}{1.616431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862313in}{3.309103in}}%
\pgfpathlineto{\pgfqpoint{4.623677in}{3.309103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862313in,y=3.194408in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}evolved}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748677in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{1.888383in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{1.888383in}{1.516862in}}%
\pgfpathlineto{\pgfqpoint{0.748677in}{1.516862in}}%
\pgfpathlineto{\pgfqpoint{0.748677in}{0.421603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441264in}{2.376144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.778794in}{1.398873in}}{\pgfqpoint{2.116324in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799313in}{2.720229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.527671in}{2.118546in}}{\pgfqpoint{3.256030in}{1.516862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554900in}{2.720229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.519435in}{2.118546in}}{\pgfqpoint{3.483971in}{1.516862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912949in}{2.720229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.268313in}{2.118546in}}{\pgfqpoint{4.623677in}{1.516862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748677in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{0.748677in}{1.516862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748677in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748677in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460993in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{1.460993in}{1.516862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460993in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.460993in,y=0.324381in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.318530in,y=0.134413in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}generation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748677in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{1.888383in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748677in}{0.421603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in, y=0.368842in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}3000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748677in}{1.151776in}}%
\pgfpathlineto{\pgfqpoint{1.888383in}{1.151776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748677in}{1.151776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189968in, y=1.099014in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\ensuremath{-}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.134413in,y=0.969233in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}fitness}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748677in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{0.749263in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{0.755208in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{0.755800in}{0.496934in}}%
\pgfpathlineto{\pgfqpoint{0.759362in}{0.776901in}}%
\pgfpathlineto{\pgfqpoint{0.761174in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{0.765180in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{0.766485in}{0.615535in}}%
\pgfpathlineto{\pgfqpoint{0.773608in}{0.535609in}}%
\pgfpathlineto{\pgfqpoint{0.777170in}{0.693163in}}%
\pgfpathlineto{\pgfqpoint{0.780731in}{0.653048in}}%
\pgfpathlineto{\pgfqpoint{0.784293in}{0.512883in}}%
\pgfpathlineto{\pgfqpoint{0.787854in}{0.509035in}}%
\pgfpathlineto{\pgfqpoint{0.789010in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{0.797324in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{0.798539in}{0.784086in}}%
\pgfpathlineto{\pgfqpoint{0.802101in}{0.414911in}}%
\pgfpathlineto{\pgfqpoint{0.805662in}{0.678047in}}%
\pgfpathlineto{\pgfqpoint{0.809224in}{0.555045in}}%
\pgfpathlineto{\pgfqpoint{0.812785in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{0.816347in}{0.777287in}}%
\pgfpathlineto{\pgfqpoint{0.819597in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{0.821370in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{0.461915in}}%
\pgfpathlineto{\pgfqpoint{0.823865in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{0.829383in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{0.830593in}{0.619256in}}%
\pgfpathlineto{\pgfqpoint{0.834155in}{0.706735in}}%
\pgfpathlineto{\pgfqpoint{0.837716in}{0.702004in}}%
\pgfpathlineto{\pgfqpoint{0.841278in}{0.629613in}}%
\pgfpathlineto{\pgfqpoint{0.844840in}{0.639298in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.665295in}}%
\pgfpathlineto{\pgfqpoint{0.850575in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{0.853073in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{0.855524in}{0.768933in}}%
\pgfpathlineto{\pgfqpoint{0.859086in}{0.579814in}}%
\pgfpathlineto{\pgfqpoint{0.862648in}{0.596180in}}%
\pgfpathlineto{\pgfqpoint{0.869771in}{0.812862in}}%
\pgfpathlineto{\pgfqpoint{0.873332in}{0.679931in}}%
\pgfpathlineto{\pgfqpoint{0.875913in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{0.877810in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{0.880455in}{0.706210in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{0.446751in}}%
\pgfpathlineto{\pgfqpoint{0.887579in}{0.669517in}}%
\pgfpathlineto{\pgfqpoint{0.894702in}{0.722424in}}%
\pgfpathlineto{\pgfqpoint{0.898263in}{0.835034in}}%
\pgfpathlineto{\pgfqpoint{0.899259in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{0.904503in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{0.905387in}{0.771766in}}%
\pgfpathlineto{\pgfqpoint{0.908948in}{0.738915in}}%
\pgfpathlineto{\pgfqpoint{0.912510in}{0.941722in}}%
\pgfpathlineto{\pgfqpoint{0.916071in}{0.877539in}}%
\pgfpathlineto{\pgfqpoint{0.918333in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{0.922279in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{0.926756in}{0.812806in}}%
\pgfpathlineto{\pgfqpoint{0.930318in}{0.846966in}}%
\pgfpathlineto{\pgfqpoint{0.933879in}{0.773442in}}%
\pgfpathlineto{\pgfqpoint{0.937441in}{0.828906in}}%
\pgfpathlineto{\pgfqpoint{0.939158in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{0.942785in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{0.944564in}{0.858832in}}%
\pgfpathlineto{\pgfqpoint{0.946869in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{0.949374in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{0.951687in}{0.862935in}}%
\pgfpathlineto{\pgfqpoint{0.955249in}{0.420712in}}%
\pgfpathlineto{\pgfqpoint{0.958810in}{0.817370in}}%
\pgfpathlineto{\pgfqpoint{0.962372in}{0.812391in}}%
\pgfpathlineto{\pgfqpoint{0.965933in}{0.583099in}}%
\pgfpathlineto{\pgfqpoint{0.969495in}{0.933018in}}%
\pgfpathlineto{\pgfqpoint{0.973057in}{0.709576in}}%
\pgfpathlineto{\pgfqpoint{0.976618in}{0.723291in}}%
\pgfpathlineto{\pgfqpoint{0.980180in}{0.570861in}}%
\pgfpathlineto{\pgfqpoint{0.983741in}{0.725100in}}%
\pgfpathlineto{\pgfqpoint{0.987303in}{0.792571in}}%
\pgfpathlineto{\pgfqpoint{0.990864in}{0.712703in}}%
\pgfpathlineto{\pgfqpoint{0.994426in}{0.931463in}}%
\pgfpathlineto{\pgfqpoint{0.997988in}{0.722119in}}%
\pgfpathlineto{\pgfqpoint{1.001549in}{0.612097in}}%
\pgfpathlineto{\pgfqpoint{1.005111in}{0.713848in}}%
\pgfpathlineto{\pgfqpoint{1.008672in}{0.474308in}}%
\pgfpathlineto{\pgfqpoint{1.012234in}{0.795218in}}%
\pgfpathlineto{\pgfqpoint{1.015796in}{0.781702in}}%
\pgfpathlineto{\pgfqpoint{1.019357in}{0.479672in}}%
\pgfpathlineto{\pgfqpoint{1.022919in}{0.839615in}}%
\pgfpathlineto{\pgfqpoint{1.026480in}{0.938877in}}%
\pgfpathlineto{\pgfqpoint{1.030042in}{0.886316in}}%
\pgfpathlineto{\pgfqpoint{1.033603in}{0.454728in}}%
\pgfpathlineto{\pgfqpoint{1.037165in}{0.790756in}}%
\pgfpathlineto{\pgfqpoint{1.040727in}{0.866218in}}%
\pgfpathlineto{\pgfqpoint{1.044288in}{0.661449in}}%
\pgfpathlineto{\pgfqpoint{1.047850in}{0.817964in}}%
\pgfpathlineto{\pgfqpoint{1.051411in}{0.880904in}}%
\pgfpathlineto{\pgfqpoint{1.054973in}{0.695519in}}%
\pgfpathlineto{\pgfqpoint{1.058534in}{0.709392in}}%
\pgfpathlineto{\pgfqpoint{1.060211in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.063647in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.065658in}{0.845630in}}%
\pgfpathlineto{\pgfqpoint{1.069219in}{0.510092in}}%
\pgfpathlineto{\pgfqpoint{1.072781in}{0.897495in}}%
\pgfpathlineto{\pgfqpoint{1.079904in}{0.855819in}}%
\pgfpathlineto{\pgfqpoint{1.083466in}{0.892797in}}%
\pgfpathlineto{\pgfqpoint{1.084779in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.090145in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.090589in}{0.528927in}}%
\pgfpathlineto{\pgfqpoint{1.094150in}{0.891738in}}%
\pgfpathlineto{\pgfqpoint{1.101273in}{0.990041in}}%
\pgfpathlineto{\pgfqpoint{1.104835in}{0.436656in}}%
\pgfpathlineto{\pgfqpoint{1.108397in}{1.004111in}}%
\pgfpathlineto{\pgfqpoint{1.111958in}{0.557106in}}%
\pgfpathlineto{\pgfqpoint{1.115520in}{1.010036in}}%
\pgfpathlineto{\pgfqpoint{1.122643in}{0.497994in}}%
\pgfpathlineto{\pgfqpoint{1.126205in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{1.129766in}{0.885714in}}%
\pgfpathlineto{\pgfqpoint{1.133328in}{0.860880in}}%
\pgfpathlineto{\pgfqpoint{1.136889in}{0.942133in}}%
\pgfpathlineto{\pgfqpoint{1.140451in}{0.967985in}}%
\pgfpathlineto{\pgfqpoint{1.144012in}{0.545870in}}%
\pgfpathlineto{\pgfqpoint{1.147574in}{1.020587in}}%
\pgfpathlineto{\pgfqpoint{1.154697in}{0.694845in}}%
\pgfpathlineto{\pgfqpoint{1.158259in}{0.460682in}}%
\pgfpathlineto{\pgfqpoint{1.161820in}{0.722313in}}%
\pgfpathlineto{\pgfqpoint{1.165382in}{0.816598in}}%
\pgfpathlineto{\pgfqpoint{1.168943in}{0.698884in}}%
\pgfpathlineto{\pgfqpoint{1.170089in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.174431in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.176067in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{1.179628in}{0.979411in}}%
\pgfpathlineto{\pgfqpoint{1.183190in}{0.920865in}}%
\pgfpathlineto{\pgfqpoint{1.186751in}{0.955596in}}%
\pgfpathlineto{\pgfqpoint{1.189084in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.191529in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.193875in}{0.964439in}}%
\pgfpathlineto{\pgfqpoint{1.197436in}{1.021790in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{0.905661in}}%
\pgfpathlineto{\pgfqpoint{1.204559in}{0.607841in}}%
\pgfpathlineto{\pgfqpoint{1.208121in}{1.068374in}}%
\pgfpathlineto{\pgfqpoint{1.211682in}{1.110605in}}%
\pgfpathlineto{\pgfqpoint{1.214329in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.216204in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.218806in}{1.065935in}}%
\pgfpathlineto{\pgfqpoint{1.222367in}{1.065197in}}%
\pgfpathlineto{\pgfqpoint{1.225929in}{0.757157in}}%
\pgfpathlineto{\pgfqpoint{1.229490in}{1.003926in}}%
\pgfpathlineto{\pgfqpoint{1.233052in}{0.980994in}}%
\pgfpathlineto{\pgfqpoint{1.236614in}{0.800844in}}%
\pgfpathlineto{\pgfqpoint{1.240175in}{0.964544in}}%
\pgfpathlineto{\pgfqpoint{1.243737in}{0.953538in}}%
\pgfpathlineto{\pgfqpoint{1.247298in}{1.008202in}}%
\pgfpathlineto{\pgfqpoint{1.250860in}{0.917726in}}%
\pgfpathlineto{\pgfqpoint{1.254421in}{1.152803in}}%
\pgfpathlineto{\pgfqpoint{1.257983in}{0.841374in}}%
\pgfpathlineto{\pgfqpoint{1.261545in}{0.999254in}}%
\pgfpathlineto{\pgfqpoint{1.262975in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.269557in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.272229in}{0.795574in}}%
\pgfpathlineto{\pgfqpoint{1.275791in}{1.008659in}}%
\pgfpathlineto{\pgfqpoint{1.279352in}{0.761364in}}%
\pgfpathlineto{\pgfqpoint{1.282914in}{0.866784in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{0.772158in}}%
\pgfpathlineto{\pgfqpoint{1.290037in}{0.619557in}}%
\pgfpathlineto{\pgfqpoint{1.293599in}{1.003758in}}%
\pgfpathlineto{\pgfqpoint{1.297160in}{0.970111in}}%
\pgfpathlineto{\pgfqpoint{1.300722in}{0.868308in}}%
\pgfpathlineto{\pgfqpoint{1.303748in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.304738in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.307845in}{0.964261in}}%
\pgfpathlineto{\pgfqpoint{1.314968in}{0.780859in}}%
\pgfpathlineto{\pgfqpoint{1.318530in}{1.120783in}}%
\pgfpathlineto{\pgfqpoint{1.321175in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.323065in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.325653in}{1.064995in}}%
\pgfpathlineto{\pgfqpoint{1.329215in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{1.332776in}{1.016406in}}%
\pgfpathlineto{\pgfqpoint{1.336338in}{0.838828in}}%
\pgfpathlineto{\pgfqpoint{1.339899in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{1.343461in}{1.128528in}}%
\pgfpathlineto{\pgfqpoint{1.347023in}{0.992320in}}%
\pgfpathlineto{\pgfqpoint{1.350584in}{1.036360in}}%
\pgfpathlineto{\pgfqpoint{1.354146in}{0.932142in}}%
\pgfpathlineto{\pgfqpoint{1.359255in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.362348in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.364830in}{0.822759in}}%
\pgfpathlineto{\pgfqpoint{1.368392in}{0.930530in}}%
\pgfpathlineto{\pgfqpoint{1.371954in}{0.988697in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{0.996938in}}%
\pgfpathlineto{\pgfqpoint{1.379077in}{1.045106in}}%
\pgfpathlineto{\pgfqpoint{1.383892in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.387339in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.389762in}{1.011697in}}%
\pgfpathlineto{\pgfqpoint{1.393323in}{1.076747in}}%
\pgfpathlineto{\pgfqpoint{1.396885in}{0.883826in}}%
\pgfpathlineto{\pgfqpoint{1.400446in}{1.029347in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.874357in}}%
\pgfpathlineto{\pgfqpoint{1.411131in}{0.997392in}}%
\pgfpathlineto{\pgfqpoint{1.414693in}{0.965214in}}%
\pgfpathlineto{\pgfqpoint{1.416011in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.420267in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.421816in}{1.136393in}}%
\pgfpathlineto{\pgfqpoint{1.425377in}{0.775999in}}%
\pgfpathlineto{\pgfqpoint{1.428939in}{0.566625in}}%
\pgfpathlineto{\pgfqpoint{1.432500in}{1.023195in}}%
\pgfpathlineto{\pgfqpoint{1.436062in}{1.056814in}}%
\pgfpathlineto{\pgfqpoint{1.439624in}{0.918390in}}%
\pgfpathlineto{\pgfqpoint{1.443185in}{0.458136in}}%
\pgfpathlineto{\pgfqpoint{1.450308in}{0.935087in}}%
\pgfpathlineto{\pgfqpoint{1.453870in}{0.853289in}}%
\pgfpathlineto{\pgfqpoint{1.457432in}{0.890932in}}%
\pgfpathlineto{\pgfqpoint{1.460993in}{0.846468in}}%
\pgfpathlineto{\pgfqpoint{1.464555in}{1.015801in}}%
\pgfpathlineto{\pgfqpoint{1.468116in}{0.597054in}}%
\pgfpathlineto{\pgfqpoint{1.471678in}{0.909094in}}%
\pgfpathlineto{\pgfqpoint{1.475239in}{1.001607in}}%
\pgfpathlineto{\pgfqpoint{1.478801in}{0.991216in}}%
\pgfpathlineto{\pgfqpoint{1.482363in}{1.038110in}}%
\pgfpathlineto{\pgfqpoint{1.485924in}{0.953036in}}%
\pgfpathlineto{\pgfqpoint{1.489486in}{1.058084in}}%
\pgfpathlineto{\pgfqpoint{1.493047in}{1.021695in}}%
\pgfpathlineto{\pgfqpoint{1.496609in}{0.662117in}}%
\pgfpathlineto{\pgfqpoint{1.500171in}{1.102674in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{1.060672in}}%
\pgfpathlineto{\pgfqpoint{1.507294in}{0.787288in}}%
\pgfpathlineto{\pgfqpoint{1.510855in}{0.762765in}}%
\pgfpathlineto{\pgfqpoint{1.514417in}{0.998360in}}%
\pgfpathlineto{\pgfqpoint{1.517978in}{0.891201in}}%
\pgfpathlineto{\pgfqpoint{1.521540in}{1.121540in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.123569in}}%
\pgfpathlineto{\pgfqpoint{1.528663in}{1.038839in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.537435in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.539348in}{0.621336in}}%
\pgfpathlineto{\pgfqpoint{1.542909in}{0.793122in}}%
\pgfpathlineto{\pgfqpoint{1.546471in}{1.043289in}}%
\pgfpathlineto{\pgfqpoint{1.550033in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{1.551221in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.555252in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.557156in}{1.091569in}}%
\pgfpathlineto{\pgfqpoint{1.560717in}{0.935320in}}%
\pgfpathlineto{\pgfqpoint{1.564279in}{1.128923in}}%
\pgfpathlineto{\pgfqpoint{1.567841in}{1.060596in}}%
\pgfpathlineto{\pgfqpoint{1.571402in}{1.050706in}}%
\pgfpathlineto{\pgfqpoint{1.574964in}{1.068891in}}%
\pgfpathlineto{\pgfqpoint{1.578525in}{0.927288in}}%
\pgfpathlineto{\pgfqpoint{1.582087in}{1.101736in}}%
\pgfpathlineto{\pgfqpoint{1.585648in}{1.177960in}}%
\pgfpathlineto{\pgfqpoint{1.589210in}{1.045708in}}%
\pgfpathlineto{\pgfqpoint{1.592772in}{0.781597in}}%
\pgfpathlineto{\pgfqpoint{1.596333in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{1.599895in}{0.417695in}}%
\pgfpathlineto{\pgfqpoint{1.603456in}{0.720668in}}%
\pgfpathlineto{\pgfqpoint{1.607018in}{0.919691in}}%
\pgfpathlineto{\pgfqpoint{1.610679in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.616595in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.617703in}{0.845876in}}%
\pgfpathlineto{\pgfqpoint{1.621264in}{0.936882in}}%
\pgfpathlineto{\pgfqpoint{1.624826in}{0.727833in}}%
\pgfpathlineto{\pgfqpoint{1.628387in}{0.991476in}}%
\pgfpathlineto{\pgfqpoint{1.631949in}{0.756186in}}%
\pgfpathlineto{\pgfqpoint{1.639072in}{1.079468in}}%
\pgfpathlineto{\pgfqpoint{1.642634in}{0.877087in}}%
\pgfpathlineto{\pgfqpoint{1.644509in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.647914in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.649757in}{0.860320in}}%
\pgfpathlineto{\pgfqpoint{1.653318in}{0.876711in}}%
\pgfpathlineto{\pgfqpoint{1.656880in}{0.929093in}}%
\pgfpathlineto{\pgfqpoint{1.660442in}{0.918474in}}%
\pgfpathlineto{\pgfqpoint{1.664003in}{0.537002in}}%
\pgfpathlineto{\pgfqpoint{1.671126in}{1.078214in}}%
\pgfpathlineto{\pgfqpoint{1.674688in}{0.857187in}}%
\pgfpathlineto{\pgfqpoint{1.678250in}{1.033824in}}%
\pgfpathlineto{\pgfqpoint{1.681811in}{0.964476in}}%
\pgfpathlineto{\pgfqpoint{1.688934in}{1.083033in}}%
\pgfpathlineto{\pgfqpoint{1.692496in}{1.027362in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{1.057361in}}%
\pgfpathlineto{\pgfqpoint{1.703181in}{0.569533in}}%
\pgfpathlineto{\pgfqpoint{1.706742in}{0.917266in}}%
\pgfpathlineto{\pgfqpoint{1.710304in}{1.065888in}}%
\pgfpathlineto{\pgfqpoint{1.713865in}{0.455632in}}%
\pgfpathlineto{\pgfqpoint{1.717427in}{1.065350in}}%
\pgfpathlineto{\pgfqpoint{1.720989in}{0.666799in}}%
\pgfpathlineto{\pgfqpoint{1.724550in}{0.922614in}}%
\pgfpathlineto{\pgfqpoint{1.728112in}{0.960425in}}%
\pgfpathlineto{\pgfqpoint{1.731673in}{1.019866in}}%
\pgfpathlineto{\pgfqpoint{1.735235in}{1.136700in}}%
\pgfpathlineto{\pgfqpoint{1.738796in}{1.087970in}}%
\pgfpathlineto{\pgfqpoint{1.742358in}{0.748382in}}%
\pgfpathlineto{\pgfqpoint{1.749481in}{1.162841in}}%
\pgfpathlineto{\pgfqpoint{1.753043in}{0.957032in}}%
\pgfpathlineto{\pgfqpoint{1.756604in}{0.999823in}}%
\pgfpathlineto{\pgfqpoint{1.760166in}{0.870200in}}%
\pgfpathlineto{\pgfqpoint{1.763727in}{0.610190in}}%
\pgfpathlineto{\pgfqpoint{1.767289in}{0.918028in}}%
\pgfpathlineto{\pgfqpoint{1.770851in}{0.621820in}}%
\pgfpathlineto{\pgfqpoint{1.774412in}{1.079947in}}%
\pgfpathlineto{\pgfqpoint{1.777974in}{0.711056in}}%
\pgfpathlineto{\pgfqpoint{1.781535in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{1.785097in}{0.972345in}}%
\pgfpathlineto{\pgfqpoint{1.788659in}{0.794001in}}%
\pgfpathlineto{\pgfqpoint{1.792220in}{0.965358in}}%
\pgfpathlineto{\pgfqpoint{1.795782in}{1.049515in}}%
\pgfpathlineto{\pgfqpoint{1.798557in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.800226in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.802905in}{0.960502in}}%
\pgfpathlineto{\pgfqpoint{1.806466in}{0.928617in}}%
\pgfpathlineto{\pgfqpoint{1.813590in}{1.074284in}}%
\pgfpathlineto{\pgfqpoint{1.817125in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.817182in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.820713in}{0.968301in}}%
\pgfpathlineto{\pgfqpoint{1.823760in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.824771in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{0.990360in}}%
\pgfpathlineto{\pgfqpoint{1.830992in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.831759in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.834959in}{1.070684in}}%
\pgfpathlineto{\pgfqpoint{1.842082in}{0.791625in}}%
\pgfpathlineto{\pgfqpoint{1.845644in}{0.434841in}}%
\pgfpathlineto{\pgfqpoint{1.849205in}{0.857711in}}%
\pgfpathlineto{\pgfqpoint{1.852767in}{0.976620in}}%
\pgfpathlineto{\pgfqpoint{1.856329in}{0.945213in}}%
\pgfpathlineto{\pgfqpoint{1.859890in}{0.999985in}}%
\pgfpathlineto{\pgfqpoint{1.863452in}{0.978366in}}%
\pgfpathlineto{\pgfqpoint{1.867013in}{0.999929in}}%
\pgfpathlineto{\pgfqpoint{1.870575in}{0.830197in}}%
\pgfpathlineto{\pgfqpoint{1.874137in}{0.797782in}}%
\pgfpathlineto{\pgfqpoint{1.877698in}{0.919658in}}%
\pgfpathlineto{\pgfqpoint{1.881260in}{0.746331in}}%
\pgfpathlineto{\pgfqpoint{1.884821in}{1.031687in}}%
\pgfpathlineto{\pgfqpoint{1.884821in}{1.031687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748677in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{0.749850in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{0.758515in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{0.759362in}{0.438436in}}%
\pgfpathlineto{\pgfqpoint{0.760621in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{0.767246in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{0.770046in}{0.504101in}}%
\pgfpathlineto{\pgfqpoint{0.773608in}{0.511836in}}%
\pgfpathlineto{\pgfqpoint{0.777170in}{0.495088in}}%
\pgfpathlineto{\pgfqpoint{0.780731in}{0.613912in}}%
\pgfpathlineto{\pgfqpoint{0.784293in}{0.593382in}}%
\pgfpathlineto{\pgfqpoint{0.787854in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{0.791416in}{0.515364in}}%
\pgfpathlineto{\pgfqpoint{0.793261in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{0.808545in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{0.809224in}{0.424813in}}%
\pgfpathlineto{\pgfqpoint{0.812785in}{0.594504in}}%
\pgfpathlineto{\pgfqpoint{0.816347in}{0.593144in}}%
\pgfpathlineto{\pgfqpoint{0.819909in}{0.585483in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{0.542256in}}%
\pgfpathlineto{\pgfqpoint{0.827032in}{0.432925in}}%
\pgfpathlineto{\pgfqpoint{0.830593in}{0.448690in}}%
\pgfpathlineto{\pgfqpoint{0.834155in}{0.434579in}}%
\pgfpathlineto{\pgfqpoint{0.837716in}{0.499660in}}%
\pgfpathlineto{\pgfqpoint{0.841278in}{0.533199in}}%
\pgfpathlineto{\pgfqpoint{0.844840in}{0.659381in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.668589in}}%
\pgfpathlineto{\pgfqpoint{0.851963in}{0.577189in}}%
\pgfpathlineto{\pgfqpoint{0.855524in}{0.590575in}}%
\pgfpathlineto{\pgfqpoint{0.862648in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{0.866209in}{0.579540in}}%
\pgfpathlineto{\pgfqpoint{0.869771in}{0.692165in}}%
\pgfpathlineto{\pgfqpoint{0.873332in}{0.674365in}}%
\pgfpathlineto{\pgfqpoint{0.876894in}{0.620331in}}%
\pgfpathlineto{\pgfqpoint{0.880455in}{0.642337in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{0.591079in}}%
\pgfpathlineto{\pgfqpoint{0.887579in}{0.562410in}}%
\pgfpathlineto{\pgfqpoint{0.891140in}{0.565190in}}%
\pgfpathlineto{\pgfqpoint{0.894702in}{0.647747in}}%
\pgfpathlineto{\pgfqpoint{0.898263in}{0.673512in}}%
\pgfpathlineto{\pgfqpoint{0.901825in}{0.448194in}}%
\pgfpathlineto{\pgfqpoint{0.905387in}{0.468644in}}%
\pgfpathlineto{\pgfqpoint{0.908948in}{0.477661in}}%
\pgfpathlineto{\pgfqpoint{0.912510in}{0.521520in}}%
\pgfpathlineto{\pgfqpoint{0.916071in}{0.530021in}}%
\pgfpathlineto{\pgfqpoint{0.919633in}{0.694741in}}%
\pgfpathlineto{\pgfqpoint{0.923194in}{0.641244in}}%
\pgfpathlineto{\pgfqpoint{0.926756in}{0.656022in}}%
\pgfpathlineto{\pgfqpoint{0.933879in}{0.616251in}}%
\pgfpathlineto{\pgfqpoint{0.937441in}{0.753280in}}%
\pgfpathlineto{\pgfqpoint{0.941002in}{0.645108in}}%
\pgfpathlineto{\pgfqpoint{0.944564in}{0.654313in}}%
\pgfpathlineto{\pgfqpoint{0.948125in}{0.518494in}}%
\pgfpathlineto{\pgfqpoint{0.951687in}{0.536392in}}%
\pgfpathlineto{\pgfqpoint{0.955249in}{0.454753in}}%
\pgfpathlineto{\pgfqpoint{0.958810in}{0.625543in}}%
\pgfpathlineto{\pgfqpoint{0.962372in}{0.616255in}}%
\pgfpathlineto{\pgfqpoint{0.965933in}{0.699301in}}%
\pgfpathlineto{\pgfqpoint{0.969495in}{0.713318in}}%
\pgfpathlineto{\pgfqpoint{0.973057in}{0.771091in}}%
\pgfpathlineto{\pgfqpoint{0.976618in}{0.752275in}}%
\pgfpathlineto{\pgfqpoint{0.980180in}{0.703969in}}%
\pgfpathlineto{\pgfqpoint{0.983741in}{0.732369in}}%
\pgfpathlineto{\pgfqpoint{0.987303in}{0.704280in}}%
\pgfpathlineto{\pgfqpoint{0.990864in}{0.704905in}}%
\pgfpathlineto{\pgfqpoint{0.997988in}{0.776791in}}%
\pgfpathlineto{\pgfqpoint{1.005111in}{0.738446in}}%
\pgfpathlineto{\pgfqpoint{1.008672in}{0.690767in}}%
\pgfpathlineto{\pgfqpoint{1.012234in}{0.663518in}}%
\pgfpathlineto{\pgfqpoint{1.015796in}{0.675435in}}%
\pgfpathlineto{\pgfqpoint{1.019357in}{0.648950in}}%
\pgfpathlineto{\pgfqpoint{1.022919in}{0.674103in}}%
\pgfpathlineto{\pgfqpoint{1.026480in}{0.767017in}}%
\pgfpathlineto{\pgfqpoint{1.030042in}{0.785236in}}%
\pgfpathlineto{\pgfqpoint{1.033603in}{0.719842in}}%
\pgfpathlineto{\pgfqpoint{1.037165in}{0.782058in}}%
\pgfpathlineto{\pgfqpoint{1.040727in}{0.787379in}}%
\pgfpathlineto{\pgfqpoint{1.044288in}{0.731894in}}%
\pgfpathlineto{\pgfqpoint{1.047850in}{0.718223in}}%
\pgfpathlineto{\pgfqpoint{1.051411in}{0.803458in}}%
\pgfpathlineto{\pgfqpoint{1.054973in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{1.058534in}{0.753046in}}%
\pgfpathlineto{\pgfqpoint{1.062096in}{0.636118in}}%
\pgfpathlineto{\pgfqpoint{1.065658in}{0.641652in}}%
\pgfpathlineto{\pgfqpoint{1.069219in}{0.567489in}}%
\pgfpathlineto{\pgfqpoint{1.076342in}{0.641867in}}%
\pgfpathlineto{\pgfqpoint{1.079904in}{0.797668in}}%
\pgfpathlineto{\pgfqpoint{1.083466in}{0.807101in}}%
\pgfpathlineto{\pgfqpoint{1.087027in}{0.622643in}}%
\pgfpathlineto{\pgfqpoint{1.090589in}{0.548929in}}%
\pgfpathlineto{\pgfqpoint{1.094150in}{0.551416in}}%
\pgfpathlineto{\pgfqpoint{1.101273in}{0.586685in}}%
\pgfpathlineto{\pgfqpoint{1.104835in}{0.756457in}}%
\pgfpathlineto{\pgfqpoint{1.108397in}{0.851493in}}%
\pgfpathlineto{\pgfqpoint{1.111958in}{0.784567in}}%
\pgfpathlineto{\pgfqpoint{1.115520in}{0.799590in}}%
\pgfpathlineto{\pgfqpoint{1.119081in}{0.744848in}}%
\pgfpathlineto{\pgfqpoint{1.122643in}{0.757116in}}%
\pgfpathlineto{\pgfqpoint{1.126205in}{0.704144in}}%
\pgfpathlineto{\pgfqpoint{1.129766in}{0.769865in}}%
\pgfpathlineto{\pgfqpoint{1.133328in}{0.740034in}}%
\pgfpathlineto{\pgfqpoint{1.136889in}{0.785194in}}%
\pgfpathlineto{\pgfqpoint{1.140451in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{1.144012in}{0.840517in}}%
\pgfpathlineto{\pgfqpoint{1.147574in}{0.867491in}}%
\pgfpathlineto{\pgfqpoint{1.151136in}{0.868468in}}%
\pgfpathlineto{\pgfqpoint{1.154697in}{0.819010in}}%
\pgfpathlineto{\pgfqpoint{1.158259in}{0.717549in}}%
\pgfpathlineto{\pgfqpoint{1.161820in}{0.752838in}}%
\pgfpathlineto{\pgfqpoint{1.168943in}{0.678664in}}%
\pgfpathlineto{\pgfqpoint{1.172505in}{0.500825in}}%
\pgfpathlineto{\pgfqpoint{1.176067in}{0.593946in}}%
\pgfpathlineto{\pgfqpoint{1.179628in}{0.645366in}}%
\pgfpathlineto{\pgfqpoint{1.183190in}{0.666219in}}%
\pgfpathlineto{\pgfqpoint{1.190313in}{0.781452in}}%
\pgfpathlineto{\pgfqpoint{1.197436in}{0.797558in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{0.794517in}}%
\pgfpathlineto{\pgfqpoint{1.204559in}{0.724966in}}%
\pgfpathlineto{\pgfqpoint{1.208121in}{0.913621in}}%
\pgfpathlineto{\pgfqpoint{1.211682in}{0.942854in}}%
\pgfpathlineto{\pgfqpoint{1.215244in}{0.772503in}}%
\pgfpathlineto{\pgfqpoint{1.218806in}{0.804558in}}%
\pgfpathlineto{\pgfqpoint{1.222367in}{0.896029in}}%
\pgfpathlineto{\pgfqpoint{1.225929in}{0.833786in}}%
\pgfpathlineto{\pgfqpoint{1.229490in}{0.812450in}}%
\pgfpathlineto{\pgfqpoint{1.233052in}{0.974642in}}%
\pgfpathlineto{\pgfqpoint{1.236614in}{0.921623in}}%
\pgfpathlineto{\pgfqpoint{1.240175in}{0.901493in}}%
\pgfpathlineto{\pgfqpoint{1.243737in}{0.940769in}}%
\pgfpathlineto{\pgfqpoint{1.247298in}{0.941624in}}%
\pgfpathlineto{\pgfqpoint{1.250860in}{0.928971in}}%
\pgfpathlineto{\pgfqpoint{1.254421in}{0.999363in}}%
\pgfpathlineto{\pgfqpoint{1.257983in}{0.974729in}}%
\pgfpathlineto{\pgfqpoint{1.261545in}{0.983872in}}%
\pgfpathlineto{\pgfqpoint{1.265106in}{0.689476in}}%
\pgfpathlineto{\pgfqpoint{1.268668in}{0.562688in}}%
\pgfpathlineto{\pgfqpoint{1.272229in}{0.491242in}}%
\pgfpathlineto{\pgfqpoint{1.275791in}{0.524699in}}%
\pgfpathlineto{\pgfqpoint{1.279352in}{0.477121in}}%
\pgfpathlineto{\pgfqpoint{1.282914in}{0.743234in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{0.840908in}}%
\pgfpathlineto{\pgfqpoint{1.290037in}{0.805704in}}%
\pgfpathlineto{\pgfqpoint{1.293599in}{0.804724in}}%
\pgfpathlineto{\pgfqpoint{1.297160in}{0.846473in}}%
\pgfpathlineto{\pgfqpoint{1.300722in}{0.846778in}}%
\pgfpathlineto{\pgfqpoint{1.304284in}{0.758517in}}%
\pgfpathlineto{\pgfqpoint{1.307845in}{0.827458in}}%
\pgfpathlineto{\pgfqpoint{1.311407in}{0.802122in}}%
\pgfpathlineto{\pgfqpoint{1.314968in}{0.764272in}}%
\pgfpathlineto{\pgfqpoint{1.318530in}{0.814767in}}%
\pgfpathlineto{\pgfqpoint{1.322091in}{0.781739in}}%
\pgfpathlineto{\pgfqpoint{1.329215in}{0.816996in}}%
\pgfpathlineto{\pgfqpoint{1.332776in}{0.864105in}}%
\pgfpathlineto{\pgfqpoint{1.336338in}{0.807714in}}%
\pgfpathlineto{\pgfqpoint{1.339899in}{0.940660in}}%
\pgfpathlineto{\pgfqpoint{1.343461in}{0.953366in}}%
\pgfpathlineto{\pgfqpoint{1.347023in}{0.961304in}}%
\pgfpathlineto{\pgfqpoint{1.350584in}{0.965295in}}%
\pgfpathlineto{\pgfqpoint{1.354146in}{0.983958in}}%
\pgfpathlineto{\pgfqpoint{1.357707in}{0.927674in}}%
\pgfpathlineto{\pgfqpoint{1.361269in}{0.748522in}}%
\pgfpathlineto{\pgfqpoint{1.364830in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{1.368392in}{0.693443in}}%
\pgfpathlineto{\pgfqpoint{1.371954in}{0.704754in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{1.379077in}{0.956806in}}%
\pgfpathlineto{\pgfqpoint{1.382638in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{1.386200in}{0.745008in}}%
\pgfpathlineto{\pgfqpoint{1.389762in}{0.749608in}}%
\pgfpathlineto{\pgfqpoint{1.393323in}{0.765570in}}%
\pgfpathlineto{\pgfqpoint{1.396885in}{0.733314in}}%
\pgfpathlineto{\pgfqpoint{1.400446in}{0.826220in}}%
\pgfpathlineto{\pgfqpoint{1.404008in}{0.987934in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{0.960466in}}%
\pgfpathlineto{\pgfqpoint{1.411131in}{0.944595in}}%
\pgfpathlineto{\pgfqpoint{1.414693in}{0.960872in}}%
\pgfpathlineto{\pgfqpoint{1.418254in}{0.648846in}}%
\pgfpathlineto{\pgfqpoint{1.421816in}{0.688514in}}%
\pgfpathlineto{\pgfqpoint{1.425377in}{0.668843in}}%
\pgfpathlineto{\pgfqpoint{1.428939in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{1.432500in}{0.594286in}}%
\pgfpathlineto{\pgfqpoint{1.436062in}{0.911805in}}%
\pgfpathlineto{\pgfqpoint{1.439624in}{0.868205in}}%
\pgfpathlineto{\pgfqpoint{1.443185in}{0.804632in}}%
\pgfpathlineto{\pgfqpoint{1.446747in}{0.835820in}}%
\pgfpathlineto{\pgfqpoint{1.450308in}{0.818198in}}%
\pgfpathlineto{\pgfqpoint{1.453870in}{0.777493in}}%
\pgfpathlineto{\pgfqpoint{1.457432in}{0.772002in}}%
\pgfpathlineto{\pgfqpoint{1.464555in}{0.908316in}}%
\pgfpathlineto{\pgfqpoint{1.468116in}{0.840709in}}%
\pgfpathlineto{\pgfqpoint{1.471678in}{0.851870in}}%
\pgfpathlineto{\pgfqpoint{1.478801in}{0.902954in}}%
\pgfpathlineto{\pgfqpoint{1.482363in}{0.907416in}}%
\pgfpathlineto{\pgfqpoint{1.485924in}{0.978613in}}%
\pgfpathlineto{\pgfqpoint{1.489486in}{1.008411in}}%
\pgfpathlineto{\pgfqpoint{1.493047in}{1.012428in}}%
\pgfpathlineto{\pgfqpoint{1.496609in}{0.946608in}}%
\pgfpathlineto{\pgfqpoint{1.500171in}{0.959521in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{0.981048in}}%
\pgfpathlineto{\pgfqpoint{1.510855in}{0.875103in}}%
\pgfpathlineto{\pgfqpoint{1.514417in}{0.942352in}}%
\pgfpathlineto{\pgfqpoint{1.517978in}{0.900057in}}%
\pgfpathlineto{\pgfqpoint{1.521540in}{0.912231in}}%
\pgfpathlineto{\pgfqpoint{1.528663in}{1.034702in}}%
\pgfpathlineto{\pgfqpoint{1.535786in}{0.732555in}}%
\pgfpathlineto{\pgfqpoint{1.539348in}{0.632515in}}%
\pgfpathlineto{\pgfqpoint{1.542909in}{0.566425in}}%
\pgfpathlineto{\pgfqpoint{1.546471in}{0.567315in}}%
\pgfpathlineto{\pgfqpoint{1.550033in}{0.679328in}}%
\pgfpathlineto{\pgfqpoint{1.553594in}{0.597015in}}%
\pgfpathlineto{\pgfqpoint{1.557156in}{0.691062in}}%
\pgfpathlineto{\pgfqpoint{1.560717in}{0.719501in}}%
\pgfpathlineto{\pgfqpoint{1.564279in}{0.736628in}}%
\pgfpathlineto{\pgfqpoint{1.567841in}{0.807120in}}%
\pgfpathlineto{\pgfqpoint{1.571402in}{1.053423in}}%
\pgfpathlineto{\pgfqpoint{1.574964in}{1.048887in}}%
\pgfpathlineto{\pgfqpoint{1.578525in}{1.047281in}}%
\pgfpathlineto{\pgfqpoint{1.582087in}{1.041843in}}%
\pgfpathlineto{\pgfqpoint{1.585648in}{1.065316in}}%
\pgfpathlineto{\pgfqpoint{1.589210in}{1.064317in}}%
\pgfpathlineto{\pgfqpoint{1.592772in}{1.006858in}}%
\pgfpathlineto{\pgfqpoint{1.596333in}{1.020997in}}%
\pgfpathlineto{\pgfqpoint{1.599895in}{0.884189in}}%
\pgfpathlineto{\pgfqpoint{1.603456in}{0.792731in}}%
\pgfpathlineto{\pgfqpoint{1.607018in}{0.767527in}}%
\pgfpathlineto{\pgfqpoint{1.610580in}{0.699088in}}%
\pgfpathlineto{\pgfqpoint{1.613885in}{0.411603in}}%
\pgfpathmoveto{\pgfqpoint{1.615068in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{1.617703in}{0.474953in}}%
\pgfpathlineto{\pgfqpoint{1.621264in}{0.518196in}}%
\pgfpathlineto{\pgfqpoint{1.624826in}{0.479824in}}%
\pgfpathlineto{\pgfqpoint{1.628387in}{0.590239in}}%
\pgfpathlineto{\pgfqpoint{1.631949in}{0.851651in}}%
\pgfpathlineto{\pgfqpoint{1.635511in}{0.870730in}}%
\pgfpathlineto{\pgfqpoint{1.642634in}{0.929098in}}%
\pgfpathlineto{\pgfqpoint{1.646195in}{0.729453in}}%
\pgfpathlineto{\pgfqpoint{1.649757in}{0.750280in}}%
\pgfpathlineto{\pgfqpoint{1.653318in}{0.737367in}}%
\pgfpathlineto{\pgfqpoint{1.656880in}{0.707292in}}%
\pgfpathlineto{\pgfqpoint{1.660442in}{0.715569in}}%
\pgfpathlineto{\pgfqpoint{1.664003in}{0.824320in}}%
\pgfpathlineto{\pgfqpoint{1.667565in}{0.819327in}}%
\pgfpathlineto{\pgfqpoint{1.671126in}{0.859628in}}%
\pgfpathlineto{\pgfqpoint{1.674688in}{0.845247in}}%
\pgfpathlineto{\pgfqpoint{1.678250in}{0.868317in}}%
\pgfpathlineto{\pgfqpoint{1.681811in}{0.953811in}}%
\pgfpathlineto{\pgfqpoint{1.685373in}{0.993103in}}%
\pgfpathlineto{\pgfqpoint{1.688934in}{0.994067in}}%
\pgfpathlineto{\pgfqpoint{1.692496in}{1.028102in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{1.032809in}}%
\pgfpathlineto{\pgfqpoint{1.699619in}{1.001652in}}%
\pgfpathlineto{\pgfqpoint{1.703181in}{0.909195in}}%
\pgfpathlineto{\pgfqpoint{1.706742in}{0.876042in}}%
\pgfpathlineto{\pgfqpoint{1.710304in}{0.883747in}}%
\pgfpathlineto{\pgfqpoint{1.713865in}{0.763401in}}%
\pgfpathlineto{\pgfqpoint{1.717427in}{0.814734in}}%
\pgfpathlineto{\pgfqpoint{1.720989in}{0.834187in}}%
\pgfpathlineto{\pgfqpoint{1.724550in}{0.835257in}}%
\pgfpathlineto{\pgfqpoint{1.728112in}{0.814164in}}%
\pgfpathlineto{\pgfqpoint{1.731673in}{0.927011in}}%
\pgfpathlineto{\pgfqpoint{1.735235in}{0.941281in}}%
\pgfpathlineto{\pgfqpoint{1.738796in}{1.025515in}}%
\pgfpathlineto{\pgfqpoint{1.742358in}{0.990669in}}%
\pgfpathlineto{\pgfqpoint{1.745920in}{0.986142in}}%
\pgfpathlineto{\pgfqpoint{1.749481in}{1.014737in}}%
\pgfpathlineto{\pgfqpoint{1.753043in}{0.978804in}}%
\pgfpathlineto{\pgfqpoint{1.756604in}{0.961174in}}%
\pgfpathlineto{\pgfqpoint{1.760166in}{0.985538in}}%
\pgfpathlineto{\pgfqpoint{1.770851in}{0.804012in}}%
\pgfpathlineto{\pgfqpoint{1.774412in}{0.820037in}}%
\pgfpathlineto{\pgfqpoint{1.777974in}{0.788208in}}%
\pgfpathlineto{\pgfqpoint{1.781535in}{0.880772in}}%
\pgfpathlineto{\pgfqpoint{1.785097in}{0.891636in}}%
\pgfpathlineto{\pgfqpoint{1.788659in}{0.926072in}}%
\pgfpathlineto{\pgfqpoint{1.792220in}{0.903154in}}%
\pgfpathlineto{\pgfqpoint{1.795782in}{0.970846in}}%
\pgfpathlineto{\pgfqpoint{1.799343in}{0.802418in}}%
\pgfpathlineto{\pgfqpoint{1.802905in}{0.800049in}}%
\pgfpathlineto{\pgfqpoint{1.806466in}{0.826972in}}%
\pgfpathlineto{\pgfqpoint{1.813590in}{0.837613in}}%
\pgfpathlineto{\pgfqpoint{1.817151in}{0.872795in}}%
\pgfpathlineto{\pgfqpoint{1.820713in}{0.874355in}}%
\pgfpathlineto{\pgfqpoint{1.824274in}{0.752176in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{0.751489in}}%
\pgfpathlineto{\pgfqpoint{1.831398in}{0.604079in}}%
\pgfpathlineto{\pgfqpoint{1.834959in}{0.736860in}}%
\pgfpathlineto{\pgfqpoint{1.838521in}{0.727117in}}%
\pgfpathlineto{\pgfqpoint{1.842082in}{0.821897in}}%
\pgfpathlineto{\pgfqpoint{1.845644in}{0.710794in}}%
\pgfpathlineto{\pgfqpoint{1.849205in}{0.814889in}}%
\pgfpathlineto{\pgfqpoint{1.852767in}{0.796077in}}%
\pgfpathlineto{\pgfqpoint{1.856329in}{0.801202in}}%
\pgfpathlineto{\pgfqpoint{1.859890in}{0.842874in}}%
\pgfpathlineto{\pgfqpoint{1.863452in}{0.951579in}}%
\pgfpathlineto{\pgfqpoint{1.867013in}{0.980023in}}%
\pgfpathlineto{\pgfqpoint{1.874137in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{1.877698in}{0.905186in}}%
\pgfpathlineto{\pgfqpoint{1.881260in}{0.858779in}}%
\pgfpathlineto{\pgfqpoint{1.884821in}{0.865131in}}%
\pgfpathlineto{\pgfqpoint{1.884821in}{0.865131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.800000,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748677in}{0.826098in}}%
\pgfpathlineto{\pgfqpoint{0.752239in}{1.000516in}}%
\pgfpathlineto{\pgfqpoint{0.755800in}{0.950175in}}%
\pgfpathlineto{\pgfqpoint{0.759362in}{1.161189in}}%
\pgfpathlineto{\pgfqpoint{0.762923in}{0.887595in}}%
\pgfpathlineto{\pgfqpoint{0.766485in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{0.770046in}{1.019725in}}%
\pgfpathlineto{\pgfqpoint{0.773608in}{0.888033in}}%
\pgfpathlineto{\pgfqpoint{0.777170in}{1.055684in}}%
\pgfpathlineto{\pgfqpoint{0.780731in}{1.109959in}}%
\pgfpathlineto{\pgfqpoint{0.784293in}{1.022754in}}%
\pgfpathlineto{\pgfqpoint{0.787854in}{1.065298in}}%
\pgfpathlineto{\pgfqpoint{0.791416in}{0.945483in}}%
\pgfpathlineto{\pgfqpoint{0.794977in}{1.312336in}}%
\pgfpathlineto{\pgfqpoint{0.798539in}{1.100105in}}%
\pgfpathlineto{\pgfqpoint{0.802101in}{1.099011in}}%
\pgfpathlineto{\pgfqpoint{0.805662in}{1.134687in}}%
\pgfpathlineto{\pgfqpoint{0.809224in}{1.132222in}}%
\pgfpathlineto{\pgfqpoint{0.812785in}{1.119914in}}%
\pgfpathlineto{\pgfqpoint{0.816347in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.819909in}{1.026436in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{0.777501in}}%
\pgfpathlineto{\pgfqpoint{0.827032in}{0.951616in}}%
\pgfpathlineto{\pgfqpoint{0.830593in}{0.960538in}}%
\pgfpathlineto{\pgfqpoint{0.834155in}{1.163330in}}%
\pgfpathlineto{\pgfqpoint{0.837716in}{1.005693in}}%
\pgfpathlineto{\pgfqpoint{0.841278in}{1.038675in}}%
\pgfpathlineto{\pgfqpoint{0.844840in}{1.104051in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.983264in}}%
\pgfpathlineto{\pgfqpoint{0.851963in}{1.065191in}}%
\pgfpathlineto{\pgfqpoint{0.855524in}{1.088252in}}%
\pgfpathlineto{\pgfqpoint{0.859086in}{0.972221in}}%
\pgfpathlineto{\pgfqpoint{0.862648in}{1.059487in}}%
\pgfpathlineto{\pgfqpoint{0.866209in}{1.058776in}}%
\pgfpathlineto{\pgfqpoint{0.869771in}{1.156758in}}%
\pgfpathlineto{\pgfqpoint{0.873332in}{0.978783in}}%
\pgfpathlineto{\pgfqpoint{0.876894in}{1.026429in}}%
\pgfpathlineto{\pgfqpoint{0.880455in}{1.051371in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.265830in}}%
\pgfpathlineto{\pgfqpoint{0.891140in}{0.971824in}}%
\pgfpathlineto{\pgfqpoint{0.894702in}{1.134069in}}%
\pgfpathlineto{\pgfqpoint{0.898263in}{1.129740in}}%
\pgfpathlineto{\pgfqpoint{0.905387in}{1.147623in}}%
\pgfpathlineto{\pgfqpoint{0.908948in}{1.119274in}}%
\pgfpathlineto{\pgfqpoint{0.912510in}{1.226800in}}%
\pgfpathlineto{\pgfqpoint{0.916071in}{1.191706in}}%
\pgfpathlineto{\pgfqpoint{0.919633in}{1.087323in}}%
\pgfpathlineto{\pgfqpoint{0.923194in}{1.273826in}}%
\pgfpathlineto{\pgfqpoint{0.926756in}{1.238800in}}%
\pgfpathlineto{\pgfqpoint{0.930318in}{1.119315in}}%
\pgfpathlineto{\pgfqpoint{0.933879in}{1.212733in}}%
\pgfpathlineto{\pgfqpoint{0.941002in}{1.144133in}}%
\pgfpathlineto{\pgfqpoint{0.944564in}{1.204553in}}%
\pgfpathlineto{\pgfqpoint{0.948125in}{1.139098in}}%
\pgfpathlineto{\pgfqpoint{0.951687in}{1.151647in}}%
\pgfpathlineto{\pgfqpoint{0.955249in}{1.073545in}}%
\pgfpathlineto{\pgfqpoint{0.958810in}{1.182577in}}%
\pgfpathlineto{\pgfqpoint{0.962372in}{1.187576in}}%
\pgfpathlineto{\pgfqpoint{0.965933in}{1.111706in}}%
\pgfpathlineto{\pgfqpoint{0.969495in}{1.312957in}}%
\pgfpathlineto{\pgfqpoint{0.973057in}{1.065446in}}%
\pgfpathlineto{\pgfqpoint{0.976618in}{1.034029in}}%
\pgfpathlineto{\pgfqpoint{0.980180in}{1.134439in}}%
\pgfpathlineto{\pgfqpoint{0.983741in}{1.073197in}}%
\pgfpathlineto{\pgfqpoint{0.987303in}{0.976351in}}%
\pgfpathlineto{\pgfqpoint{0.990864in}{1.049750in}}%
\pgfpathlineto{\pgfqpoint{0.994426in}{1.356138in}}%
\pgfpathlineto{\pgfqpoint{0.997988in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{1.001549in}{1.013477in}}%
\pgfpathlineto{\pgfqpoint{1.005111in}{1.184888in}}%
\pgfpathlineto{\pgfqpoint{1.008672in}{1.055553in}}%
\pgfpathlineto{\pgfqpoint{1.012234in}{1.094018in}}%
\pgfpathlineto{\pgfqpoint{1.015796in}{1.120081in}}%
\pgfpathlineto{\pgfqpoint{1.019357in}{1.057585in}}%
\pgfpathlineto{\pgfqpoint{1.022919in}{1.174333in}}%
\pgfpathlineto{\pgfqpoint{1.026480in}{1.210425in}}%
\pgfpathlineto{\pgfqpoint{1.030042in}{1.170306in}}%
\pgfpathlineto{\pgfqpoint{1.033603in}{1.263004in}}%
\pgfpathlineto{\pgfqpoint{1.037165in}{1.106412in}}%
\pgfpathlineto{\pgfqpoint{1.040727in}{1.221015in}}%
\pgfpathlineto{\pgfqpoint{1.044288in}{1.073721in}}%
\pgfpathlineto{\pgfqpoint{1.047850in}{1.199378in}}%
\pgfpathlineto{\pgfqpoint{1.051411in}{1.188901in}}%
\pgfpathlineto{\pgfqpoint{1.054973in}{1.091129in}}%
\pgfpathlineto{\pgfqpoint{1.058534in}{1.160230in}}%
\pgfpathlineto{\pgfqpoint{1.062096in}{1.075950in}}%
\pgfpathlineto{\pgfqpoint{1.065658in}{1.147612in}}%
\pgfpathlineto{\pgfqpoint{1.069219in}{1.154774in}}%
\pgfpathlineto{\pgfqpoint{1.072781in}{1.244378in}}%
\pgfpathlineto{\pgfqpoint{1.076342in}{1.140880in}}%
\pgfpathlineto{\pgfqpoint{1.079904in}{1.189388in}}%
\pgfpathlineto{\pgfqpoint{1.083466in}{1.193912in}}%
\pgfpathlineto{\pgfqpoint{1.087027in}{1.104861in}}%
\pgfpathlineto{\pgfqpoint{1.090589in}{1.209367in}}%
\pgfpathlineto{\pgfqpoint{1.094150in}{1.202183in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{1.186641in}}%
\pgfpathlineto{\pgfqpoint{1.101273in}{1.333949in}}%
\pgfpathlineto{\pgfqpoint{1.104835in}{1.155050in}}%
\pgfpathlineto{\pgfqpoint{1.108397in}{1.387699in}}%
\pgfpathlineto{\pgfqpoint{1.111958in}{1.324334in}}%
\pgfpathlineto{\pgfqpoint{1.115520in}{1.232353in}}%
\pgfpathlineto{\pgfqpoint{1.119081in}{1.287428in}}%
\pgfpathlineto{\pgfqpoint{1.122643in}{1.114029in}}%
\pgfpathlineto{\pgfqpoint{1.126205in}{1.178216in}}%
\pgfpathlineto{\pgfqpoint{1.129766in}{1.311447in}}%
\pgfpathlineto{\pgfqpoint{1.133328in}{1.255871in}}%
\pgfpathlineto{\pgfqpoint{1.136889in}{1.265106in}}%
\pgfpathlineto{\pgfqpoint{1.140451in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{1.144012in}{1.177704in}}%
\pgfpathlineto{\pgfqpoint{1.147574in}{1.279173in}}%
\pgfpathlineto{\pgfqpoint{1.151136in}{1.205910in}}%
\pgfpathlineto{\pgfqpoint{1.154697in}{1.250359in}}%
\pgfpathlineto{\pgfqpoint{1.158259in}{1.371529in}}%
\pgfpathlineto{\pgfqpoint{1.161820in}{1.197180in}}%
\pgfpathlineto{\pgfqpoint{1.165382in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{1.168943in}{1.199529in}}%
\pgfpathlineto{\pgfqpoint{1.172505in}{1.178823in}}%
\pgfpathlineto{\pgfqpoint{1.176067in}{1.215038in}}%
\pgfpathlineto{\pgfqpoint{1.179628in}{1.387280in}}%
\pgfpathlineto{\pgfqpoint{1.183190in}{1.175845in}}%
\pgfpathlineto{\pgfqpoint{1.186751in}{1.251609in}}%
\pgfpathlineto{\pgfqpoint{1.190313in}{1.244869in}}%
\pgfpathlineto{\pgfqpoint{1.193875in}{1.206290in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{1.311742in}}%
\pgfpathlineto{\pgfqpoint{1.204559in}{1.089439in}}%
\pgfpathlineto{\pgfqpoint{1.208121in}{1.364500in}}%
\pgfpathlineto{\pgfqpoint{1.211682in}{1.286363in}}%
\pgfpathlineto{\pgfqpoint{1.215244in}{1.292157in}}%
\pgfpathlineto{\pgfqpoint{1.218806in}{1.278872in}}%
\pgfpathlineto{\pgfqpoint{1.222367in}{1.322120in}}%
\pgfpathlineto{\pgfqpoint{1.225929in}{1.262305in}}%
\pgfpathlineto{\pgfqpoint{1.229490in}{1.334920in}}%
\pgfpathlineto{\pgfqpoint{1.233052in}{1.309663in}}%
\pgfpathlineto{\pgfqpoint{1.236614in}{1.319221in}}%
\pgfpathlineto{\pgfqpoint{1.240175in}{1.208120in}}%
\pgfpathlineto{\pgfqpoint{1.243737in}{1.186550in}}%
\pgfpathlineto{\pgfqpoint{1.247298in}{1.155142in}}%
\pgfpathlineto{\pgfqpoint{1.254421in}{1.483535in}}%
\pgfpathlineto{\pgfqpoint{1.257983in}{1.202374in}}%
\pgfpathlineto{\pgfqpoint{1.261545in}{1.270849in}}%
\pgfpathlineto{\pgfqpoint{1.265106in}{1.209015in}}%
\pgfpathlineto{\pgfqpoint{1.268668in}{1.194727in}}%
\pgfpathlineto{\pgfqpoint{1.272229in}{1.196858in}}%
\pgfpathlineto{\pgfqpoint{1.275791in}{1.281925in}}%
\pgfpathlineto{\pgfqpoint{1.279352in}{1.310044in}}%
\pgfpathlineto{\pgfqpoint{1.282914in}{1.115348in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.266395in}}%
\pgfpathlineto{\pgfqpoint{1.290037in}{1.282119in}}%
\pgfpathlineto{\pgfqpoint{1.293599in}{1.249455in}}%
\pgfpathlineto{\pgfqpoint{1.297160in}{1.168446in}}%
\pgfpathlineto{\pgfqpoint{1.300722in}{1.428281in}}%
\pgfpathlineto{\pgfqpoint{1.304284in}{1.185132in}}%
\pgfpathlineto{\pgfqpoint{1.307845in}{1.337688in}}%
\pgfpathlineto{\pgfqpoint{1.311407in}{1.332555in}}%
\pgfpathlineto{\pgfqpoint{1.314968in}{1.177150in}}%
\pgfpathlineto{\pgfqpoint{1.318530in}{1.277765in}}%
\pgfpathlineto{\pgfqpoint{1.322091in}{1.286534in}}%
\pgfpathlineto{\pgfqpoint{1.325653in}{1.337569in}}%
\pgfpathlineto{\pgfqpoint{1.329215in}{1.177644in}}%
\pgfpathlineto{\pgfqpoint{1.332776in}{1.296834in}}%
\pgfpathlineto{\pgfqpoint{1.336338in}{1.202097in}}%
\pgfpathlineto{\pgfqpoint{1.339899in}{1.359238in}}%
\pgfpathlineto{\pgfqpoint{1.343461in}{1.424875in}}%
\pgfpathlineto{\pgfqpoint{1.347023in}{1.203571in}}%
\pgfpathlineto{\pgfqpoint{1.350584in}{1.275695in}}%
\pgfpathlineto{\pgfqpoint{1.354146in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{1.357707in}{1.220300in}}%
\pgfpathlineto{\pgfqpoint{1.361269in}{1.145546in}}%
\pgfpathlineto{\pgfqpoint{1.364830in}{1.142110in}}%
\pgfpathlineto{\pgfqpoint{1.368392in}{1.260281in}}%
\pgfpathlineto{\pgfqpoint{1.371954in}{1.335088in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{1.206716in}}%
\pgfpathlineto{\pgfqpoint{1.379077in}{1.316709in}}%
\pgfpathlineto{\pgfqpoint{1.382638in}{1.246632in}}%
\pgfpathlineto{\pgfqpoint{1.386200in}{1.295968in}}%
\pgfpathlineto{\pgfqpoint{1.389762in}{1.270839in}}%
\pgfpathlineto{\pgfqpoint{1.393323in}{1.460620in}}%
\pgfpathlineto{\pgfqpoint{1.396885in}{1.205149in}}%
\pgfpathlineto{\pgfqpoint{1.400446in}{1.281785in}}%
\pgfpathlineto{\pgfqpoint{1.404008in}{1.323316in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.379282in}}%
\pgfpathlineto{\pgfqpoint{1.411131in}{1.243125in}}%
\pgfpathlineto{\pgfqpoint{1.414693in}{1.219583in}}%
\pgfpathlineto{\pgfqpoint{1.421816in}{1.373924in}}%
\pgfpathlineto{\pgfqpoint{1.425377in}{1.291612in}}%
\pgfpathlineto{\pgfqpoint{1.428939in}{1.473053in}}%
\pgfpathlineto{\pgfqpoint{1.432500in}{1.312171in}}%
\pgfpathlineto{\pgfqpoint{1.436062in}{1.331929in}}%
\pgfpathlineto{\pgfqpoint{1.439624in}{1.218475in}}%
\pgfpathlineto{\pgfqpoint{1.443185in}{1.313115in}}%
\pgfpathlineto{\pgfqpoint{1.446747in}{1.352110in}}%
\pgfpathlineto{\pgfqpoint{1.450308in}{1.308618in}}%
\pgfpathlineto{\pgfqpoint{1.453870in}{1.296560in}}%
\pgfpathlineto{\pgfqpoint{1.457432in}{1.310533in}}%
\pgfpathlineto{\pgfqpoint{1.460993in}{1.291945in}}%
\pgfpathlineto{\pgfqpoint{1.464555in}{1.239178in}}%
\pgfpathlineto{\pgfqpoint{1.468116in}{1.383472in}}%
\pgfpathlineto{\pgfqpoint{1.471678in}{1.296593in}}%
\pgfpathlineto{\pgfqpoint{1.478801in}{1.210312in}}%
\pgfpathlineto{\pgfqpoint{1.482363in}{1.297265in}}%
\pgfpathlineto{\pgfqpoint{1.485924in}{1.306134in}}%
\pgfpathlineto{\pgfqpoint{1.489486in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.493047in}{1.303094in}}%
\pgfpathlineto{\pgfqpoint{1.496609in}{1.474213in}}%
\pgfpathlineto{\pgfqpoint{1.500171in}{1.392678in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{1.356187in}}%
\pgfpathlineto{\pgfqpoint{1.507294in}{1.338250in}}%
\pgfpathlineto{\pgfqpoint{1.510855in}{1.284692in}}%
\pgfpathlineto{\pgfqpoint{1.514417in}{1.296731in}}%
\pgfpathlineto{\pgfqpoint{1.517978in}{1.321177in}}%
\pgfpathlineto{\pgfqpoint{1.521540in}{1.383723in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.387003in}}%
\pgfpathlineto{\pgfqpoint{1.528663in}{1.238125in}}%
\pgfpathlineto{\pgfqpoint{1.532225in}{1.343891in}}%
\pgfpathlineto{\pgfqpoint{1.535786in}{1.370923in}}%
\pgfpathlineto{\pgfqpoint{1.539348in}{1.295644in}}%
\pgfpathlineto{\pgfqpoint{1.542909in}{1.287176in}}%
\pgfpathlineto{\pgfqpoint{1.546471in}{1.434262in}}%
\pgfpathlineto{\pgfqpoint{1.550033in}{1.426292in}}%
\pgfpathlineto{\pgfqpoint{1.553594in}{1.203758in}}%
\pgfpathlineto{\pgfqpoint{1.557156in}{1.349886in}}%
\pgfpathlineto{\pgfqpoint{1.560717in}{1.338872in}}%
\pgfpathlineto{\pgfqpoint{1.564279in}{1.395187in}}%
\pgfpathlineto{\pgfqpoint{1.567841in}{1.381256in}}%
\pgfpathlineto{\pgfqpoint{1.571402in}{1.306770in}}%
\pgfpathlineto{\pgfqpoint{1.574964in}{1.357460in}}%
\pgfpathlineto{\pgfqpoint{1.578525in}{1.222335in}}%
\pgfpathlineto{\pgfqpoint{1.582087in}{1.402872in}}%
\pgfpathlineto{\pgfqpoint{1.585648in}{1.430729in}}%
\pgfpathlineto{\pgfqpoint{1.589210in}{1.289615in}}%
\pgfpathlineto{\pgfqpoint{1.592772in}{1.342221in}}%
\pgfpathlineto{\pgfqpoint{1.596333in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{1.599895in}{1.129551in}}%
\pgfpathlineto{\pgfqpoint{1.603456in}{1.232719in}}%
\pgfpathlineto{\pgfqpoint{1.607018in}{1.289421in}}%
\pgfpathlineto{\pgfqpoint{1.610580in}{1.301627in}}%
\pgfpathlineto{\pgfqpoint{1.614141in}{1.239327in}}%
\pgfpathlineto{\pgfqpoint{1.617703in}{1.326524in}}%
\pgfpathlineto{\pgfqpoint{1.621264in}{1.269460in}}%
\pgfpathlineto{\pgfqpoint{1.624826in}{1.358575in}}%
\pgfpathlineto{\pgfqpoint{1.631949in}{1.272849in}}%
\pgfpathlineto{\pgfqpoint{1.642634in}{1.367835in}}%
\pgfpathlineto{\pgfqpoint{1.646195in}{1.331516in}}%
\pgfpathlineto{\pgfqpoint{1.649757in}{1.256233in}}%
\pgfpathlineto{\pgfqpoint{1.653318in}{1.209284in}}%
\pgfpathlineto{\pgfqpoint{1.656880in}{1.384453in}}%
\pgfpathlineto{\pgfqpoint{1.664003in}{1.280539in}}%
\pgfpathlineto{\pgfqpoint{1.671126in}{1.402748in}}%
\pgfpathlineto{\pgfqpoint{1.674688in}{1.165356in}}%
\pgfpathlineto{\pgfqpoint{1.678250in}{1.317999in}}%
\pgfpathlineto{\pgfqpoint{1.681811in}{1.390111in}}%
\pgfpathlineto{\pgfqpoint{1.685373in}{1.340650in}}%
\pgfpathlineto{\pgfqpoint{1.688934in}{1.426973in}}%
\pgfpathlineto{\pgfqpoint{1.692496in}{1.327776in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{1.345380in}}%
\pgfpathlineto{\pgfqpoint{1.699619in}{1.327939in}}%
\pgfpathlineto{\pgfqpoint{1.703181in}{1.382886in}}%
\pgfpathlineto{\pgfqpoint{1.706742in}{1.202590in}}%
\pgfpathlineto{\pgfqpoint{1.710304in}{1.313347in}}%
\pgfpathlineto{\pgfqpoint{1.713865in}{1.242263in}}%
\pgfpathlineto{\pgfqpoint{1.717427in}{1.368850in}}%
\pgfpathlineto{\pgfqpoint{1.720989in}{1.212346in}}%
\pgfpathlineto{\pgfqpoint{1.724550in}{1.259517in}}%
\pgfpathlineto{\pgfqpoint{1.728112in}{1.416005in}}%
\pgfpathlineto{\pgfqpoint{1.731673in}{1.407127in}}%
\pgfpathlineto{\pgfqpoint{1.735235in}{1.435096in}}%
\pgfpathlineto{\pgfqpoint{1.742358in}{1.277344in}}%
\pgfpathlineto{\pgfqpoint{1.745920in}{1.428996in}}%
\pgfpathlineto{\pgfqpoint{1.749481in}{1.400158in}}%
\pgfpathlineto{\pgfqpoint{1.753043in}{1.390899in}}%
\pgfpathlineto{\pgfqpoint{1.756604in}{1.312925in}}%
\pgfpathlineto{\pgfqpoint{1.760166in}{1.313907in}}%
\pgfpathlineto{\pgfqpoint{1.763727in}{1.457083in}}%
\pgfpathlineto{\pgfqpoint{1.770851in}{1.328677in}}%
\pgfpathlineto{\pgfqpoint{1.774412in}{1.434925in}}%
\pgfpathlineto{\pgfqpoint{1.777974in}{1.223693in}}%
\pgfpathlineto{\pgfqpoint{1.781535in}{1.310076in}}%
\pgfpathlineto{\pgfqpoint{1.785097in}{1.307844in}}%
\pgfpathlineto{\pgfqpoint{1.788659in}{1.208476in}}%
\pgfpathlineto{\pgfqpoint{1.792220in}{1.402220in}}%
\pgfpathlineto{\pgfqpoint{1.795782in}{1.364330in}}%
\pgfpathlineto{\pgfqpoint{1.799343in}{1.270869in}}%
\pgfpathlineto{\pgfqpoint{1.802905in}{1.231606in}}%
\pgfpathlineto{\pgfqpoint{1.806466in}{1.404995in}}%
\pgfpathlineto{\pgfqpoint{1.810028in}{1.304380in}}%
\pgfpathlineto{\pgfqpoint{1.813590in}{1.426846in}}%
\pgfpathlineto{\pgfqpoint{1.817151in}{1.408449in}}%
\pgfpathlineto{\pgfqpoint{1.820713in}{1.337173in}}%
\pgfpathlineto{\pgfqpoint{1.824274in}{1.327240in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.268696in}}%
\pgfpathlineto{\pgfqpoint{1.831398in}{1.179949in}}%
\pgfpathlineto{\pgfqpoint{1.834959in}{1.444468in}}%
\pgfpathlineto{\pgfqpoint{1.838521in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{1.842082in}{1.157291in}}%
\pgfpathlineto{\pgfqpoint{1.845644in}{1.242953in}}%
\pgfpathlineto{\pgfqpoint{1.849205in}{1.264886in}}%
\pgfpathlineto{\pgfqpoint{1.852767in}{1.232124in}}%
\pgfpathlineto{\pgfqpoint{1.856329in}{1.348339in}}%
\pgfpathlineto{\pgfqpoint{1.859890in}{1.191683in}}%
\pgfpathlineto{\pgfqpoint{1.863452in}{1.353327in}}%
\pgfpathlineto{\pgfqpoint{1.867013in}{1.216634in}}%
\pgfpathlineto{\pgfqpoint{1.870575in}{1.279703in}}%
\pgfpathlineto{\pgfqpoint{1.874137in}{1.315192in}}%
\pgfpathlineto{\pgfqpoint{1.877698in}{1.316794in}}%
\pgfpathlineto{\pgfqpoint{1.881260in}{1.278975in}}%
\pgfpathlineto{\pgfqpoint{1.884821in}{1.327445in}}%
\pgfpathlineto{\pgfqpoint{1.884821in}{1.327445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748677in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.800000,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748677in}{0.826098in}}%
\pgfpathlineto{\pgfqpoint{0.752239in}{0.913307in}}%
\pgfpathlineto{\pgfqpoint{0.755800in}{0.925596in}}%
\pgfpathlineto{\pgfqpoint{0.759362in}{0.984495in}}%
\pgfpathlineto{\pgfqpoint{0.762923in}{0.965115in}}%
\pgfpathlineto{\pgfqpoint{0.766485in}{0.975550in}}%
\pgfpathlineto{\pgfqpoint{0.770046in}{0.979392in}}%
\pgfpathlineto{\pgfqpoint{0.773608in}{0.966963in}}%
\pgfpathlineto{\pgfqpoint{0.777170in}{0.945862in}}%
\pgfpathlineto{\pgfqpoint{0.780731in}{0.990335in}}%
\pgfpathlineto{\pgfqpoint{0.784293in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{0.791416in}{1.039836in}}%
\pgfpathlineto{\pgfqpoint{0.794977in}{1.091166in}}%
\pgfpathlineto{\pgfqpoint{0.798539in}{1.089195in}}%
\pgfpathlineto{\pgfqpoint{0.805662in}{1.118324in}}%
\pgfpathlineto{\pgfqpoint{0.809224in}{1.155672in}}%
\pgfpathlineto{\pgfqpoint{0.812785in}{1.117188in}}%
\pgfpathlineto{\pgfqpoint{0.816347in}{1.128125in}}%
\pgfpathlineto{\pgfqpoint{0.819909in}{1.113610in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{1.042173in}}%
\pgfpathlineto{\pgfqpoint{0.830593in}{0.974176in}}%
\pgfpathlineto{\pgfqpoint{0.834155in}{0.975884in}}%
\pgfpathlineto{\pgfqpoint{0.837716in}{0.971736in}}%
\pgfpathlineto{\pgfqpoint{0.841278in}{1.023970in}}%
\pgfpathlineto{\pgfqpoint{0.844840in}{1.054457in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.059003in}}%
\pgfpathlineto{\pgfqpoint{0.851963in}{1.039375in}}%
\pgfpathlineto{\pgfqpoint{0.855524in}{1.055887in}}%
\pgfpathlineto{\pgfqpoint{0.859086in}{1.042596in}}%
\pgfpathlineto{\pgfqpoint{0.862648in}{1.033683in}}%
\pgfpathlineto{\pgfqpoint{0.869771in}{1.067099in}}%
\pgfpathlineto{\pgfqpoint{0.873332in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{0.876894in}{1.056047in}}%
\pgfpathlineto{\pgfqpoint{0.880455in}{1.054424in}}%
\pgfpathlineto{\pgfqpoint{0.884017in}{1.095834in}}%
\pgfpathlineto{\pgfqpoint{0.887579in}{1.086260in}}%
\pgfpathlineto{\pgfqpoint{0.891140in}{1.084868in}}%
\pgfpathlineto{\pgfqpoint{0.898263in}{1.122070in}}%
\pgfpathlineto{\pgfqpoint{0.901825in}{1.096950in}}%
\pgfpathlineto{\pgfqpoint{0.905387in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.908948in}{1.134187in}}%
\pgfpathlineto{\pgfqpoint{0.912510in}{1.152733in}}%
\pgfpathlineto{\pgfqpoint{0.916071in}{1.165126in}}%
\pgfpathlineto{\pgfqpoint{0.919633in}{1.154545in}}%
\pgfpathlineto{\pgfqpoint{0.926756in}{1.203691in}}%
\pgfpathlineto{\pgfqpoint{0.930318in}{1.182194in}}%
\pgfpathlineto{\pgfqpoint{0.933879in}{1.186400in}}%
\pgfpathlineto{\pgfqpoint{0.937441in}{1.204337in}}%
\pgfpathlineto{\pgfqpoint{0.941002in}{1.178399in}}%
\pgfpathlineto{\pgfqpoint{0.944564in}{1.171549in}}%
\pgfpathlineto{\pgfqpoint{0.948125in}{1.175506in}}%
\pgfpathlineto{\pgfqpoint{0.951687in}{1.163289in}}%
\pgfpathlineto{\pgfqpoint{0.955249in}{1.142595in}}%
\pgfpathlineto{\pgfqpoint{0.958810in}{1.150284in}}%
\pgfpathlineto{\pgfqpoint{0.962372in}{1.146888in}}%
\pgfpathlineto{\pgfqpoint{0.965933in}{1.141410in}}%
\pgfpathlineto{\pgfqpoint{0.969495in}{1.173672in}}%
\pgfpathlineto{\pgfqpoint{0.973057in}{1.172052in}}%
\pgfpathlineto{\pgfqpoint{0.976618in}{1.142343in}}%
\pgfpathlineto{\pgfqpoint{0.983741in}{1.124013in}}%
\pgfpathlineto{\pgfqpoint{0.987303in}{1.056692in}}%
\pgfpathlineto{\pgfqpoint{0.990864in}{1.053553in}}%
\pgfpathlineto{\pgfqpoint{0.994426in}{1.117975in}}%
\pgfpathlineto{\pgfqpoint{0.997988in}{1.111390in}}%
\pgfpathlineto{\pgfqpoint{1.001549in}{1.099447in}}%
\pgfpathlineto{\pgfqpoint{1.005111in}{1.141154in}}%
\pgfpathlineto{\pgfqpoint{1.008672in}{1.142315in}}%
\pgfpathlineto{\pgfqpoint{1.012234in}{1.089891in}}%
\pgfpathlineto{\pgfqpoint{1.015796in}{1.093603in}}%
\pgfpathlineto{\pgfqpoint{1.019357in}{1.102425in}}%
\pgfpathlineto{\pgfqpoint{1.022919in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.026480in}{1.131288in}}%
\pgfpathlineto{\pgfqpoint{1.030042in}{1.146546in}}%
\pgfpathlineto{\pgfqpoint{1.033603in}{1.175130in}}%
\pgfpathlineto{\pgfqpoint{1.040727in}{1.194232in}}%
\pgfpathlineto{\pgfqpoint{1.044288in}{1.166892in}}%
\pgfpathlineto{\pgfqpoint{1.047850in}{1.172706in}}%
\pgfpathlineto{\pgfqpoint{1.051411in}{1.157885in}}%
\pgfpathlineto{\pgfqpoint{1.054973in}{1.154829in}}%
\pgfpathlineto{\pgfqpoint{1.058534in}{1.142672in}}%
\pgfpathlineto{\pgfqpoint{1.062096in}{1.143118in}}%
\pgfpathlineto{\pgfqpoint{1.065658in}{1.132765in}}%
\pgfpathlineto{\pgfqpoint{1.069219in}{1.125939in}}%
\pgfpathlineto{\pgfqpoint{1.072781in}{1.156589in}}%
\pgfpathlineto{\pgfqpoint{1.076342in}{1.152719in}}%
\pgfpathlineto{\pgfqpoint{1.079904in}{1.175406in}}%
\pgfpathlineto{\pgfqpoint{1.083466in}{1.184666in}}%
\pgfpathlineto{\pgfqpoint{1.090589in}{1.167682in}}%
\pgfpathlineto{\pgfqpoint{1.094150in}{1.179942in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{1.179393in}}%
\pgfpathlineto{\pgfqpoint{1.101273in}{1.207400in}}%
\pgfpathlineto{\pgfqpoint{1.104835in}{1.217438in}}%
\pgfpathlineto{\pgfqpoint{1.108397in}{1.253105in}}%
\pgfpathlineto{\pgfqpoint{1.111958in}{1.277535in}}%
\pgfpathlineto{\pgfqpoint{1.115520in}{1.286677in}}%
\pgfpathlineto{\pgfqpoint{1.122643in}{1.269169in}}%
\pgfpathlineto{\pgfqpoint{1.126205in}{1.227272in}}%
\pgfpathlineto{\pgfqpoint{1.129766in}{1.224695in}}%
\pgfpathlineto{\pgfqpoint{1.133328in}{1.229398in}}%
\pgfpathlineto{\pgfqpoint{1.136889in}{1.224934in}}%
\pgfpathlineto{\pgfqpoint{1.140451in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{1.144012in}{1.249674in}}%
\pgfpathlineto{\pgfqpoint{1.147574in}{1.243219in}}%
\pgfpathlineto{\pgfqpoint{1.151136in}{1.233227in}}%
\pgfpathlineto{\pgfqpoint{1.154697in}{1.230277in}}%
\pgfpathlineto{\pgfqpoint{1.158259in}{1.256935in}}%
\pgfpathlineto{\pgfqpoint{1.161820in}{1.260830in}}%
\pgfpathlineto{\pgfqpoint{1.165382in}{1.241569in}}%
\pgfpathlineto{\pgfqpoint{1.168943in}{1.240293in}}%
\pgfpathlineto{\pgfqpoint{1.172505in}{1.225986in}}%
\pgfpathlineto{\pgfqpoint{1.176067in}{1.194688in}}%
\pgfpathlineto{\pgfqpoint{1.179628in}{1.232708in}}%
\pgfpathlineto{\pgfqpoint{1.183190in}{1.231303in}}%
\pgfpathlineto{\pgfqpoint{1.190313in}{1.254928in}}%
\pgfpathlineto{\pgfqpoint{1.193875in}{1.253179in}}%
\pgfpathlineto{\pgfqpoint{1.197436in}{1.228781in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{1.255960in}}%
\pgfpathlineto{\pgfqpoint{1.204559in}{1.223526in}}%
\pgfpathlineto{\pgfqpoint{1.208121in}{1.247453in}}%
\pgfpathlineto{\pgfqpoint{1.211682in}{1.263467in}}%
\pgfpathlineto{\pgfqpoint{1.215244in}{1.268840in}}%
\pgfpathlineto{\pgfqpoint{1.218806in}{1.262266in}}%
\pgfpathlineto{\pgfqpoint{1.222367in}{1.308803in}}%
\pgfpathlineto{\pgfqpoint{1.225929in}{1.288364in}}%
\pgfpathlineto{\pgfqpoint{1.229490in}{1.298075in}}%
\pgfpathlineto{\pgfqpoint{1.233052in}{1.301576in}}%
\pgfpathlineto{\pgfqpoint{1.236614in}{1.309646in}}%
\pgfpathlineto{\pgfqpoint{1.240175in}{1.286846in}}%
\pgfpathlineto{\pgfqpoint{1.243737in}{1.271695in}}%
\pgfpathlineto{\pgfqpoint{1.247298in}{1.235739in}}%
\pgfpathlineto{\pgfqpoint{1.250860in}{1.234674in}}%
\pgfpathlineto{\pgfqpoint{1.254421in}{1.267536in}}%
\pgfpathlineto{\pgfqpoint{1.257983in}{1.266387in}}%
\pgfpathlineto{\pgfqpoint{1.261545in}{1.283247in}}%
\pgfpathlineto{\pgfqpoint{1.265106in}{1.294022in}}%
\pgfpathlineto{\pgfqpoint{1.268668in}{1.272100in}}%
\pgfpathlineto{\pgfqpoint{1.272229in}{1.214765in}}%
\pgfpathlineto{\pgfqpoint{1.275791in}{1.230675in}}%
\pgfpathlineto{\pgfqpoint{1.279352in}{1.238514in}}%
\pgfpathlineto{\pgfqpoint{1.282914in}{1.219780in}}%
\pgfpathlineto{\pgfqpoint{1.290037in}{1.251166in}}%
\pgfpathlineto{\pgfqpoint{1.293599in}{1.244672in}}%
\pgfpathlineto{\pgfqpoint{1.297160in}{1.216352in}}%
\pgfpathlineto{\pgfqpoint{1.300722in}{1.278939in}}%
\pgfpathlineto{\pgfqpoint{1.304284in}{1.262686in}}%
\pgfpathlineto{\pgfqpoint{1.307845in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.311407in}{1.290420in}}%
\pgfpathlineto{\pgfqpoint{1.314968in}{1.292161in}}%
\pgfpathlineto{\pgfqpoint{1.318530in}{1.262058in}}%
\pgfpathlineto{\pgfqpoint{1.322091in}{1.282338in}}%
\pgfpathlineto{\pgfqpoint{1.325653in}{1.282315in}}%
\pgfpathlineto{\pgfqpoint{1.329215in}{1.251332in}}%
\pgfpathlineto{\pgfqpoint{1.332776in}{1.275269in}}%
\pgfpathlineto{\pgfqpoint{1.336338in}{1.260136in}}%
\pgfpathlineto{\pgfqpoint{1.343461in}{1.292137in}}%
\pgfpathlineto{\pgfqpoint{1.347023in}{1.297323in}}%
\pgfpathlineto{\pgfqpoint{1.350584in}{1.293095in}}%
\pgfpathlineto{\pgfqpoint{1.354146in}{1.306745in}}%
\pgfpathlineto{\pgfqpoint{1.357707in}{1.278957in}}%
\pgfpathlineto{\pgfqpoint{1.361269in}{1.223091in}}%
\pgfpathlineto{\pgfqpoint{1.364830in}{1.210799in}}%
\pgfpathlineto{\pgfqpoint{1.368392in}{1.207716in}}%
\pgfpathlineto{\pgfqpoint{1.371954in}{1.220665in}}%
\pgfpathlineto{\pgfqpoint{1.375515in}{1.217948in}}%
\pgfpathlineto{\pgfqpoint{1.379077in}{1.252181in}}%
\pgfpathlineto{\pgfqpoint{1.382638in}{1.273085in}}%
\pgfpathlineto{\pgfqpoint{1.386200in}{1.280223in}}%
\pgfpathlineto{\pgfqpoint{1.389762in}{1.267373in}}%
\pgfpathlineto{\pgfqpoint{1.393323in}{1.318154in}}%
\pgfpathlineto{\pgfqpoint{1.396885in}{1.295842in}}%
\pgfpathlineto{\pgfqpoint{1.404008in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{1.407569in}{1.330030in}}%
\pgfpathlineto{\pgfqpoint{1.411131in}{1.286531in}}%
\pgfpathlineto{\pgfqpoint{1.414693in}{1.289418in}}%
\pgfpathlineto{\pgfqpoint{1.418254in}{1.294034in}}%
\pgfpathlineto{\pgfqpoint{1.421816in}{1.304156in}}%
\pgfpathlineto{\pgfqpoint{1.425377in}{1.286622in}}%
\pgfpathlineto{\pgfqpoint{1.428939in}{1.332608in}}%
\pgfpathlineto{\pgfqpoint{1.432500in}{1.351125in}}%
\pgfpathlineto{\pgfqpoint{1.436062in}{1.356538in}}%
\pgfpathlineto{\pgfqpoint{1.439624in}{1.325448in}}%
\pgfpathlineto{\pgfqpoint{1.443185in}{1.329748in}}%
\pgfpathlineto{\pgfqpoint{1.446747in}{1.305560in}}%
\pgfpathlineto{\pgfqpoint{1.450308in}{1.304849in}}%
\pgfpathlineto{\pgfqpoint{1.453870in}{1.297776in}}%
\pgfpathlineto{\pgfqpoint{1.457432in}{1.316187in}}%
\pgfpathlineto{\pgfqpoint{1.460993in}{1.311953in}}%
\pgfpathlineto{\pgfqpoint{1.464555in}{1.289367in}}%
\pgfpathlineto{\pgfqpoint{1.468116in}{1.304337in}}%
\pgfpathlineto{\pgfqpoint{1.471678in}{1.304344in}}%
\pgfpathlineto{\pgfqpoint{1.478801in}{1.275186in}}%
\pgfpathlineto{\pgfqpoint{1.482363in}{1.286803in}}%
\pgfpathlineto{\pgfqpoint{1.485924in}{1.271336in}}%
\pgfpathlineto{\pgfqpoint{1.493047in}{1.295907in}}%
\pgfpathlineto{\pgfqpoint{1.496609in}{1.348688in}}%
\pgfpathlineto{\pgfqpoint{1.500171in}{1.367770in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{1.377781in}}%
\pgfpathlineto{\pgfqpoint{1.510855in}{1.369204in}}%
\pgfpathlineto{\pgfqpoint{1.514417in}{1.333708in}}%
\pgfpathlineto{\pgfqpoint{1.517978in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{1.521540in}{1.324915in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.334665in}}%
\pgfpathlineto{\pgfqpoint{1.528663in}{1.325352in}}%
\pgfpathlineto{\pgfqpoint{1.535786in}{1.344733in}}%
\pgfpathlineto{\pgfqpoint{1.542909in}{1.307152in}}%
\pgfpathlineto{\pgfqpoint{1.546471in}{1.346379in}}%
\pgfpathlineto{\pgfqpoint{1.550033in}{1.362859in}}%
\pgfpathlineto{\pgfqpoint{1.553594in}{1.329426in}}%
\pgfpathlineto{\pgfqpoint{1.560717in}{1.350614in}}%
\pgfpathlineto{\pgfqpoint{1.567841in}{1.333792in}}%
\pgfpathlineto{\pgfqpoint{1.571402in}{1.354394in}}%
\pgfpathlineto{\pgfqpoint{1.574964in}{1.355909in}}%
\pgfpathlineto{\pgfqpoint{1.578525in}{1.332602in}}%
\pgfpathlineto{\pgfqpoint{1.582087in}{1.334139in}}%
\pgfpathlineto{\pgfqpoint{1.585648in}{1.344033in}}%
\pgfpathlineto{\pgfqpoint{1.592772in}{1.337554in}}%
\pgfpathlineto{\pgfqpoint{1.596333in}{1.355186in}}%
\pgfpathlineto{\pgfqpoint{1.603456in}{1.260920in}}%
\pgfpathlineto{\pgfqpoint{1.607018in}{1.260881in}}%
\pgfpathlineto{\pgfqpoint{1.610580in}{1.252762in}}%
\pgfpathlineto{\pgfqpoint{1.614141in}{1.238529in}}%
\pgfpathlineto{\pgfqpoint{1.617703in}{1.277924in}}%
\pgfpathlineto{\pgfqpoint{1.621264in}{1.285272in}}%
\pgfpathlineto{\pgfqpoint{1.624826in}{1.299103in}}%
\pgfpathlineto{\pgfqpoint{1.628387in}{1.302548in}}%
\pgfpathlineto{\pgfqpoint{1.631949in}{1.309252in}}%
\pgfpathlineto{\pgfqpoint{1.635511in}{1.304309in}}%
\pgfpathlineto{\pgfqpoint{1.639072in}{1.317299in}}%
\pgfpathlineto{\pgfqpoint{1.646195in}{1.321684in}}%
\pgfpathlineto{\pgfqpoint{1.649757in}{1.318360in}}%
\pgfpathlineto{\pgfqpoint{1.653318in}{1.299856in}}%
\pgfpathlineto{\pgfqpoint{1.656880in}{1.309864in}}%
\pgfpathlineto{\pgfqpoint{1.664003in}{1.290739in}}%
\pgfpathlineto{\pgfqpoint{1.667565in}{1.309215in}}%
\pgfpathlineto{\pgfqpoint{1.671126in}{1.347908in}}%
\pgfpathlineto{\pgfqpoint{1.674688in}{1.304088in}}%
\pgfpathlineto{\pgfqpoint{1.678250in}{1.303051in}}%
\pgfpathlineto{\pgfqpoint{1.681811in}{1.324965in}}%
\pgfpathlineto{\pgfqpoint{1.685373in}{1.323373in}}%
\pgfpathlineto{\pgfqpoint{1.688934in}{1.328218in}}%
\pgfpathlineto{\pgfqpoint{1.692496in}{1.360702in}}%
\pgfpathlineto{\pgfqpoint{1.696057in}{1.366178in}}%
\pgfpathlineto{\pgfqpoint{1.699619in}{1.353744in}}%
\pgfpathlineto{\pgfqpoint{1.703181in}{1.362191in}}%
\pgfpathlineto{\pgfqpoint{1.706742in}{1.317314in}}%
\pgfpathlineto{\pgfqpoint{1.710304in}{1.314428in}}%
\pgfpathlineto{\pgfqpoint{1.713865in}{1.293805in}}%
\pgfpathlineto{\pgfqpoint{1.717427in}{1.301987in}}%
\pgfpathlineto{\pgfqpoint{1.720989in}{1.267879in}}%
\pgfpathlineto{\pgfqpoint{1.724550in}{1.279265in}}%
\pgfpathlineto{\pgfqpoint{1.728112in}{1.299796in}}%
\pgfpathlineto{\pgfqpoint{1.731673in}{1.332769in}}%
\pgfpathlineto{\pgfqpoint{1.735235in}{1.346018in}}%
\pgfpathlineto{\pgfqpoint{1.738796in}{1.372637in}}%
\pgfpathlineto{\pgfqpoint{1.745920in}{1.378801in}}%
\pgfpathlineto{\pgfqpoint{1.749481in}{1.377407in}}%
\pgfpathlineto{\pgfqpoint{1.756604in}{1.362064in}}%
\pgfpathlineto{\pgfqpoint{1.763727in}{1.374994in}}%
\pgfpathlineto{\pgfqpoint{1.767289in}{1.375124in}}%
\pgfpathlineto{\pgfqpoint{1.770851in}{1.362680in}}%
\pgfpathlineto{\pgfqpoint{1.774412in}{1.387080in}}%
\pgfpathlineto{\pgfqpoint{1.777974in}{1.369037in}}%
\pgfpathlineto{\pgfqpoint{1.781535in}{1.339635in}}%
\pgfpathlineto{\pgfqpoint{1.788659in}{1.297003in}}%
\pgfpathlineto{\pgfqpoint{1.792220in}{1.290462in}}%
\pgfpathlineto{\pgfqpoint{1.795782in}{1.318589in}}%
\pgfpathlineto{\pgfqpoint{1.799343in}{1.310748in}}%
\pgfpathlineto{\pgfqpoint{1.802905in}{1.295500in}}%
\pgfpathlineto{\pgfqpoint{1.806466in}{1.334804in}}%
\pgfpathlineto{\pgfqpoint{1.810028in}{1.315236in}}%
\pgfpathlineto{\pgfqpoint{1.813590in}{1.327739in}}%
\pgfpathlineto{\pgfqpoint{1.820713in}{1.376368in}}%
\pgfpathlineto{\pgfqpoint{1.824274in}{1.360817in}}%
\pgfpathlineto{\pgfqpoint{1.827836in}{1.353681in}}%
\pgfpathlineto{\pgfqpoint{1.831398in}{1.304301in}}%
\pgfpathlineto{\pgfqpoint{1.834959in}{1.311505in}}%
\pgfpathlineto{\pgfqpoint{1.842082in}{1.240186in}}%
\pgfpathlineto{\pgfqpoint{1.845644in}{1.235037in}}%
\pgfpathlineto{\pgfqpoint{1.849205in}{1.252025in}}%
\pgfpathlineto{\pgfqpoint{1.852767in}{1.209556in}}%
\pgfpathlineto{\pgfqpoint{1.856329in}{1.249119in}}%
\pgfpathlineto{\pgfqpoint{1.859890in}{1.255997in}}%
\pgfpathlineto{\pgfqpoint{1.863452in}{1.278072in}}%
\pgfpathlineto{\pgfqpoint{1.867013in}{1.268421in}}%
\pgfpathlineto{\pgfqpoint{1.870575in}{1.277937in}}%
\pgfpathlineto{\pgfqpoint{1.874137in}{1.271308in}}%
\pgfpathlineto{\pgfqpoint{1.877698in}{1.296330in}}%
\pgfpathlineto{\pgfqpoint{1.881260in}{1.281459in}}%
\pgfpathlineto{\pgfqpoint{1.884821in}{1.303622in}}%
\pgfpathlineto{\pgfqpoint{1.884821in}{1.303622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748677in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{0.748677in}{1.516862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748677in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{1.888383in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116324in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{3.256030in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{3.256030in}{1.516862in}}%
\pgfpathlineto{\pgfqpoint{2.116324in}{1.516862in}}%
\pgfpathlineto{\pgfqpoint{2.116324in}{0.421603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120000in}{0.429103in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=1.100000in]{evolution-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686177in,y=0.366048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000$\times$6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.116324in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140068in}{0.535693in}}%
\pgfpathlineto{\pgfqpoint{2.140068in}{0.535693in}}%
\pgfpathlineto{\pgfqpoint{2.187556in}{0.498110in}}%
\pgfpathlineto{\pgfqpoint{2.194182in}{0.490057in}}%
\pgfpathlineto{\pgfqpoint{2.235043in}{0.454131in}}%
\pgfpathlineto{\pgfqpoint{2.241639in}{0.444421in}}%
\pgfpathmoveto{\pgfqpoint{3.232286in}{0.937288in}}%
\pgfpathlineto{\pgfqpoint{3.226350in}{0.946415in}}%
\pgfpathlineto{\pgfqpoint{3.201559in}{0.992051in}}%
\pgfpathlineto{\pgfqpoint{3.184798in}{1.037686in}}%
\pgfpathlineto{\pgfqpoint{3.184798in}{1.037686in}}%
\pgfpathlineto{\pgfqpoint{3.165546in}{1.083322in}}%
\pgfpathlineto{\pgfqpoint{3.137311in}{1.104684in}}%
\pgfpathlineto{\pgfqpoint{3.135785in}{1.105260in}}%
\pgfpathmoveto{\pgfqpoint{2.939216in}{1.281137in}}%
\pgfpathlineto{\pgfqpoint{2.899872in}{1.297090in}}%
\pgfpathlineto{\pgfqpoint{2.877378in}{1.311501in}}%
\pgfpathlineto{\pgfqpoint{2.852384in}{1.323054in}}%
\pgfpathlineto{\pgfqpoint{2.804896in}{1.348963in}}%
\pgfpathlineto{\pgfqpoint{2.789067in}{1.357137in}}%
\pgfpathlineto{\pgfqpoint{2.757409in}{1.379489in}}%
\pgfpathlineto{\pgfqpoint{2.709921in}{1.389179in}}%
\pgfpathlineto{\pgfqpoint{2.678262in}{1.402773in}}%
\pgfpathlineto{\pgfqpoint{2.662433in}{1.409292in}}%
\pgfpathlineto{\pgfqpoint{2.614945in}{1.426436in}}%
\pgfpathlineto{\pgfqpoint{2.567458in}{1.447123in}}%
\pgfpathlineto{\pgfqpoint{2.560152in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{2.519970in}{1.454683in}}%
\pgfpathlineto{\pgfqpoint{2.482658in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{2.472482in}{1.446269in}}%
\pgfpathlineto{\pgfqpoint{2.460610in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{2.424994in}{1.456307in}}%
\pgfpathlineto{\pgfqpoint{2.377507in}{1.477790in}}%
\pgfpathlineto{\pgfqpoint{2.331008in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{1.447884in}}%
\pgfpathlineto{\pgfqpoint{2.318147in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{2.282531in}{1.456014in}}%
\pgfpathlineto{\pgfqpoint{2.277443in}{1.448408in}}%
\pgfpathlineto{\pgfqpoint{2.235043in}{1.429071in}}%
\pgfpathlineto{\pgfqpoint{2.187556in}{1.423382in}}%
\pgfpathlineto{\pgfqpoint{2.140068in}{1.417984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.116324in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027115in}{0.444421in}}%
\pgfpathlineto{\pgfqpoint{3.042335in}{0.465948in}}%
\pgfpathlineto{\pgfqpoint{3.058751in}{0.490057in}}%
\pgfpathlineto{\pgfqpoint{3.079981in}{0.535693in}}%
\pgfpathlineto{\pgfqpoint{3.083770in}{0.581329in}}%
\pgfpathlineto{\pgfqpoint{3.089823in}{0.589512in}}%
\pgfpathlineto{\pgfqpoint{3.121044in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{3.134965in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{3.137311in}{0.718236in}}%
\pgfpathlineto{\pgfqpoint{3.137311in}{0.718236in}}%
\pgfpathlineto{\pgfqpoint{3.140179in}{0.763872in}}%
\pgfpathlineto{\pgfqpoint{3.137311in}{0.770391in}}%
\pgfpathlineto{\pgfqpoint{3.124024in}{0.809507in}}%
\pgfpathlineto{\pgfqpoint{3.098815in}{0.855143in}}%
\pgfpathlineto{\pgfqpoint{3.095724in}{0.900779in}}%
\pgfpathlineto{\pgfqpoint{3.089823in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{3.063152in}{0.946415in}}%
\pgfpathlineto{\pgfqpoint{3.042335in}{0.967890in}}%
\pgfpathlineto{\pgfqpoint{3.020276in}{0.992051in}}%
\pgfpathlineto{\pgfqpoint{2.994847in}{1.037143in}}%
\pgfpathlineto{\pgfqpoint{2.994496in}{1.037686in}}%
\pgfpathlineto{\pgfqpoint{2.947360in}{1.079860in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{1.083322in}}%
\pgfpathlineto{\pgfqpoint{2.899872in}{1.117188in}}%
\pgfpathlineto{\pgfqpoint{2.884135in}{1.128958in}}%
\pgfpathlineto{\pgfqpoint{2.852384in}{1.162385in}}%
\pgfpathlineto{\pgfqpoint{2.832032in}{1.174594in}}%
\pgfpathlineto{\pgfqpoint{2.804896in}{1.190369in}}%
\pgfpathlineto{\pgfqpoint{2.787796in}{1.205585in}}%
\pgfpathmoveto{\pgfqpoint{2.533978in}{1.291596in}}%
\pgfpathlineto{\pgfqpoint{2.519970in}{1.292164in}}%
\pgfpathlineto{\pgfqpoint{2.472482in}{1.291870in}}%
\pgfpathlineto{\pgfqpoint{2.424994in}{1.301909in}}%
\pgfpathlineto{\pgfqpoint{2.377507in}{1.298345in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{1.280416in}}%
\pgfpathlineto{\pgfqpoint{2.301783in}{1.265865in}}%
\pgfpathlineto{\pgfqpoint{2.282531in}{1.262542in}}%
\pgfpathlineto{\pgfqpoint{2.235043in}{1.235061in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.220229in}}%
\pgfpathlineto{\pgfqpoint{2.187556in}{1.189114in}}%
\pgfpathlineto{\pgfqpoint{2.177168in}{1.174594in}}%
\pgfpathlineto{\pgfqpoint{2.159432in}{1.128958in}}%
\pgfpathlineto{\pgfqpoint{2.140068in}{1.100771in}}%
\pgfpathmoveto{\pgfqpoint{2.140068in}{0.836352in}}%
\pgfpathlineto{\pgfqpoint{2.144025in}{0.809507in}}%
\pgfpathlineto{\pgfqpoint{2.170729in}{0.763872in}}%
\pgfpathlineto{\pgfqpoint{2.187556in}{0.746168in}}%
\pgfpathlineto{\pgfqpoint{2.196843in}{0.730704in}}%
\pgfpathmoveto{\pgfqpoint{2.379446in}{0.531098in}}%
\pgfpathlineto{\pgfqpoint{2.414442in}{0.490057in}}%
\pgfpathlineto{\pgfqpoint{2.424994in}{0.480449in}}%
\pgfpathlineto{\pgfqpoint{2.472482in}{0.453782in}}%
\pgfpathlineto{\pgfqpoint{2.481421in}{0.444421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.116324in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964273in}{0.807697in}}%
\pgfpathlineto{\pgfqpoint{2.964090in}{0.809507in}}%
\pgfpathlineto{\pgfqpoint{2.950179in}{0.855143in}}%
\pgfpathlineto{\pgfqpoint{2.947360in}{0.860398in}}%
\pgfpathlineto{\pgfqpoint{2.929398in}{0.900779in}}%
\pgfpathlineto{\pgfqpoint{2.899872in}{0.935996in}}%
\pgfpathlineto{\pgfqpoint{2.888633in}{0.946415in}}%
\pgfpathlineto{\pgfqpoint{2.852384in}{0.987885in}}%
\pgfpathlineto{\pgfqpoint{2.849281in}{0.992051in}}%
\pgfpathlineto{\pgfqpoint{2.821227in}{1.037686in}}%
\pgfpathlineto{\pgfqpoint{2.804896in}{1.049564in}}%
\pgfpathlineto{\pgfqpoint{2.757409in}{1.073343in}}%
\pgfpathlineto{\pgfqpoint{2.738226in}{1.083322in}}%
\pgfpathlineto{\pgfqpoint{2.709921in}{1.099659in}}%
\pgfpathlineto{\pgfqpoint{2.662433in}{1.114765in}}%
\pgfpathlineto{\pgfqpoint{2.628699in}{1.128958in}}%
\pgfpathlineto{\pgfqpoint{2.614945in}{1.137415in}}%
\pgfpathlineto{\pgfqpoint{2.567458in}{1.156736in}}%
\pgfpathlineto{\pgfqpoint{2.519970in}{1.162529in}}%
\pgfpathlineto{\pgfqpoint{2.472482in}{1.171320in}}%
\pgfpathlineto{\pgfqpoint{2.430356in}{1.128958in}}%
\pgfpathlineto{\pgfqpoint{2.424994in}{1.124741in}}%
\pgfpathlineto{\pgfqpoint{2.377507in}{1.112659in}}%
\pgfpathlineto{\pgfqpoint{2.341891in}{1.083322in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{1.048218in}}%
\pgfpathlineto{\pgfqpoint{2.326829in}{1.037686in}}%
\pgfpathlineto{\pgfqpoint{2.287501in}{0.992051in}}%
\pgfpathlineto{\pgfqpoint{2.292608in}{0.946415in}}%
\pgfpathlineto{\pgfqpoint{2.306609in}{0.900779in}}%
\pgfpathlineto{\pgfqpoint{2.294982in}{0.855143in}}%
\pgfpathlineto{\pgfqpoint{2.325909in}{0.809507in}}%
\pgfpathlineto{\pgfqpoint{2.330019in}{0.800769in}}%
\pgfpathlineto{\pgfqpoint{2.346203in}{0.763872in}}%
\pgfpathlineto{\pgfqpoint{2.377507in}{0.734319in}}%
\pgfpathlineto{\pgfqpoint{2.390562in}{0.718236in}}%
\pgfpathlineto{\pgfqpoint{2.424994in}{0.672815in}}%
\pgfpathlineto{\pgfqpoint{2.425173in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{2.456145in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{2.472482in}{0.608833in}}%
\pgfpathlineto{\pgfqpoint{2.517696in}{0.581329in}}%
\pgfpathlineto{\pgfqpoint{2.519970in}{0.580230in}}%
\pgfpathlineto{\pgfqpoint{2.567458in}{0.551653in}}%
\pgfpathlineto{\pgfqpoint{2.614945in}{0.541599in}}%
\pgfpathlineto{\pgfqpoint{2.631441in}{0.535693in}}%
\pgfpathlineto{\pgfqpoint{2.662433in}{0.525868in}}%
\pgfpathlineto{\pgfqpoint{2.709921in}{0.515807in}}%
\pgfpathlineto{\pgfqpoint{2.757409in}{0.511918in}}%
\pgfpathlineto{\pgfqpoint{2.804896in}{0.523695in}}%
\pgfpathlineto{\pgfqpoint{2.822165in}{0.535693in}}%
\pgfpathlineto{\pgfqpoint{2.852384in}{0.550701in}}%
\pgfpathlineto{\pgfqpoint{2.891424in}{0.559162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.116324in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592329in}{0.675539in}}%
\pgfpathlineto{\pgfqpoint{2.597248in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{2.614945in}{0.658113in}}%
\pgfpathlineto{\pgfqpoint{2.662433in}{0.645557in}}%
\pgfpathlineto{\pgfqpoint{2.709921in}{0.633934in}}%
\pgfpathlineto{\pgfqpoint{2.757409in}{0.646154in}}%
\pgfpathlineto{\pgfqpoint{2.804896in}{0.657969in}}%
\pgfpathlineto{\pgfqpoint{2.826342in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{2.843093in}{0.718236in}}%
\pgfpathlineto{\pgfqpoint{2.852384in}{0.763872in}}%
\pgfpathlineto{\pgfqpoint{2.852384in}{0.763872in}}%
\pgfpathlineto{\pgfqpoint{2.855502in}{0.809507in}}%
\pgfpathlineto{\pgfqpoint{2.852384in}{0.815752in}}%
\pgfpathlineto{\pgfqpoint{2.832865in}{0.855143in}}%
\pgfpathlineto{\pgfqpoint{2.821492in}{0.900779in}}%
\pgfpathlineto{\pgfqpoint{2.804896in}{0.926968in}}%
\pgfpathlineto{\pgfqpoint{2.789676in}{0.946415in}}%
\pgfpathlineto{\pgfqpoint{2.757409in}{0.970602in}}%
\pgfpathlineto{\pgfqpoint{2.709921in}{0.991171in}}%
\pgfpathlineto{\pgfqpoint{2.708417in}{0.992051in}}%
\pgfpathlineto{\pgfqpoint{2.662433in}{1.020690in}}%
\pgfpathlineto{\pgfqpoint{2.638405in}{1.037686in}}%
\pgfpathlineto{\pgfqpoint{2.614945in}{1.050785in}}%
\pgfpathlineto{\pgfqpoint{2.567458in}{1.058672in}}%
\pgfpathlineto{\pgfqpoint{2.519970in}{1.055717in}}%
\pgfpathlineto{\pgfqpoint{2.495201in}{1.037686in}}%
\pgfpathlineto{\pgfqpoint{2.472482in}{1.014608in}}%
\pgfpathlineto{\pgfqpoint{2.452946in}{0.992051in}}%
\pgfpathlineto{\pgfqpoint{2.435409in}{0.946415in}}%
\pgfpathlineto{\pgfqpoint{2.433871in}{0.900779in}}%
\pgfpathlineto{\pgfqpoint{2.436591in}{0.881769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.116324in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.106324in}{0.969233in}}%
\pgfpathlineto{\pgfqpoint{3.266030in}{0.969233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.116324in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.686177in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{2.686177in}{1.526862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116324in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{2.116324in}{1.516862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256030in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{3.256030in}{1.516862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116324in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{3.256030in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116324in}{1.516862in}}%
\pgfpathlineto{\pgfqpoint{3.256030in}{1.516862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116324in,y=1.551530in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}A}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.116324in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948491in, y=1.252564in, left, base,rotate=313.513842]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}99%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.116324in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555211in, y=1.274085in, left, base,rotate=341.824185]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.116324in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190307in, y=0.688083in, left, base,rotate=312.759616]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.116324in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.955820in, y=0.561302in, left, base,rotate=74.791647]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.116324in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403008in, y=0.832558in, left, base,rotate=307.961943]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483971in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.623677in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.623677in}{1.516862in}}%
\pgfpathlineto{\pgfqpoint{3.483971in}{1.516862in}}%
\pgfpathlineto{\pgfqpoint{3.483971in}{0.421603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480000in}{0.429103in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=1.100000in]{evolution-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.053824in,y=0.366048in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6000$\times$6000}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.483971in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507715in}{0.779084in}}%
\pgfpathlineto{\pgfqpoint{3.514233in}{0.763872in}}%
\pgfpathlineto{\pgfqpoint{3.549616in}{0.718236in}}%
\pgfpathlineto{\pgfqpoint{3.555203in}{0.714268in}}%
\pgfpathlineto{\pgfqpoint{3.602690in}{0.674542in}}%
\pgfpathlineto{\pgfqpoint{3.605404in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{3.640470in}{0.643833in}}%
\pgfpathmoveto{\pgfqpoint{3.865153in}{0.499306in}}%
\pgfpathlineto{\pgfqpoint{3.887617in}{0.498081in}}%
\pgfpathlineto{\pgfqpoint{3.907612in}{0.490057in}}%
\pgfpathlineto{\pgfqpoint{3.935105in}{0.474121in}}%
\pgfpathlineto{\pgfqpoint{3.982592in}{0.452438in}}%
\pgfpathlineto{\pgfqpoint{4.030080in}{0.461617in}}%
\pgfpathlineto{\pgfqpoint{4.077568in}{0.459433in}}%
\pgfpathlineto{\pgfqpoint{4.125056in}{0.459142in}}%
\pgfpathlineto{\pgfqpoint{4.172543in}{0.464772in}}%
\pgfpathlineto{\pgfqpoint{4.220031in}{0.455830in}}%
\pgfpathlineto{\pgfqpoint{4.267519in}{0.471388in}}%
\pgfpathlineto{\pgfqpoint{4.315007in}{0.461899in}}%
\pgfpathlineto{\pgfqpoint{4.344945in}{0.490057in}}%
\pgfpathlineto{\pgfqpoint{4.362494in}{0.500832in}}%
\pgfpathlineto{\pgfqpoint{4.409982in}{0.505269in}}%
\pgfpathlineto{\pgfqpoint{4.457470in}{0.532312in}}%
\pgfpathlineto{\pgfqpoint{4.464254in}{0.535693in}}%
\pgfpathlineto{\pgfqpoint{4.501792in}{0.581329in}}%
\pgfpathlineto{\pgfqpoint{4.504958in}{0.592737in}}%
\pgfpathlineto{\pgfqpoint{4.517169in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{4.540025in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{4.552445in}{0.694150in}}%
\pgfpathlineto{\pgfqpoint{4.572496in}{0.718236in}}%
\pgfpathlineto{\pgfqpoint{4.599933in}{0.760612in}}%
\pgfpathmoveto{\pgfqpoint{4.599933in}{0.855143in}}%
\pgfpathlineto{\pgfqpoint{4.599933in}{0.855143in}}%
\pgfpathlineto{\pgfqpoint{4.599933in}{0.855143in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{4.599933in}{1.119831in}}%
\pgfpathlineto{\pgfqpoint{4.591553in}{1.128958in}}%
\pgfpathlineto{\pgfqpoint{4.586493in}{1.174594in}}%
\pgfpathlineto{\pgfqpoint{4.584104in}{1.220229in}}%
\pgfpathlineto{\pgfqpoint{4.565698in}{1.265865in}}%
\pgfpathlineto{\pgfqpoint{4.553411in}{1.297597in}}%
\pgfpathmoveto{\pgfqpoint{4.354848in}{1.469155in}}%
\pgfpathlineto{\pgfqpoint{4.315007in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{4.267519in}{1.480895in}}%
\pgfpathlineto{\pgfqpoint{4.220031in}{1.481005in}}%
\pgfpathlineto{\pgfqpoint{4.188373in}{1.494044in}}%
\pgfpathmoveto{\pgfqpoint{3.825619in}{1.494044in}}%
\pgfpathlineto{\pgfqpoint{3.792641in}{1.480778in}}%
\pgfpathlineto{\pgfqpoint{3.775800in}{1.478435in}}%
\pgfpathmoveto{\pgfqpoint{3.546956in}{1.352491in}}%
\pgfpathlineto{\pgfqpoint{3.507715in}{1.322032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.483971in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406579in}{0.727082in}}%
\pgfpathlineto{\pgfqpoint{4.409982in}{0.738817in}}%
\pgfpathlineto{\pgfqpoint{4.421156in}{0.763872in}}%
\pgfpathlineto{\pgfqpoint{4.447374in}{0.809507in}}%
\pgfpathlineto{\pgfqpoint{4.454448in}{0.855143in}}%
\pgfpathlineto{\pgfqpoint{4.455991in}{0.900779in}}%
\pgfpathlineto{\pgfqpoint{4.457470in}{0.907860in}}%
\pgfpathlineto{\pgfqpoint{4.467904in}{0.946415in}}%
\pgfpathlineto{\pgfqpoint{4.477036in}{0.992051in}}%
\pgfpathlineto{\pgfqpoint{4.467088in}{1.037686in}}%
\pgfpathlineto{\pgfqpoint{4.457470in}{1.073304in}}%
\pgfpathlineto{\pgfqpoint{4.455415in}{1.083322in}}%
\pgfpathlineto{\pgfqpoint{4.448109in}{1.128958in}}%
\pgfpathlineto{\pgfqpoint{4.427582in}{1.174594in}}%
\pgfpathlineto{\pgfqpoint{4.418956in}{1.220229in}}%
\pgfpathlineto{\pgfqpoint{4.409982in}{1.226788in}}%
\pgfpathlineto{\pgfqpoint{4.377490in}{1.265865in}}%
\pgfpathlineto{\pgfqpoint{4.362494in}{1.281801in}}%
\pgfpathlineto{\pgfqpoint{4.323028in}{1.311501in}}%
\pgfpathlineto{\pgfqpoint{4.315007in}{1.317947in}}%
\pgfpathlineto{\pgfqpoint{4.267519in}{1.348102in}}%
\pgfpathlineto{\pgfqpoint{4.247167in}{1.357137in}}%
\pgfpathlineto{\pgfqpoint{4.220031in}{1.368437in}}%
\pgfpathlineto{\pgfqpoint{4.172543in}{1.378976in}}%
\pgfpathlineto{\pgfqpoint{4.125056in}{1.381822in}}%
\pgfpathlineto{\pgfqpoint{4.077568in}{1.388216in}}%
\pgfpathlineto{\pgfqpoint{4.030080in}{1.394555in}}%
\pgfpathlineto{\pgfqpoint{3.989500in}{1.402773in}}%
\pgfpathlineto{\pgfqpoint{3.982592in}{1.404410in}}%
\pgfpathlineto{\pgfqpoint{3.977459in}{1.402773in}}%
\pgfpathlineto{\pgfqpoint{3.935105in}{1.390275in}}%
\pgfpathlineto{\pgfqpoint{3.887617in}{1.378825in}}%
\pgfpathlineto{\pgfqpoint{3.843356in}{1.357137in}}%
\pgfpathlineto{\pgfqpoint{3.840129in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{3.792641in}{1.343594in}}%
\pgfpathlineto{\pgfqpoint{3.745154in}{1.316369in}}%
\pgfpathlineto{\pgfqpoint{3.736215in}{1.311501in}}%
\pgfpathlineto{\pgfqpoint{3.697666in}{1.290509in}}%
\pgfpathlineto{\pgfqpoint{3.667378in}{1.265865in}}%
\pgfpathlineto{\pgfqpoint{3.650178in}{1.242540in}}%
\pgfpathlineto{\pgfqpoint{3.636610in}{1.220229in}}%
\pgfpathlineto{\pgfqpoint{3.609849in}{1.174594in}}%
\pgfpathlineto{\pgfqpoint{3.602690in}{1.141202in}}%
\pgfpathlineto{\pgfqpoint{3.599581in}{1.128958in}}%
\pgfpathlineto{\pgfqpoint{3.599588in}{1.083322in}}%
\pgfpathlineto{\pgfqpoint{3.597442in}{1.037686in}}%
\pgfpathlineto{\pgfqpoint{3.600276in}{0.992051in}}%
\pgfpathlineto{\pgfqpoint{3.602690in}{0.984845in}}%
\pgfpathlineto{\pgfqpoint{3.613195in}{0.946415in}}%
\pgfpathlineto{\pgfqpoint{3.617322in}{0.900779in}}%
\pgfpathlineto{\pgfqpoint{3.638125in}{0.855143in}}%
\pgfpathlineto{\pgfqpoint{3.650178in}{0.835806in}}%
\pgfpathlineto{\pgfqpoint{3.670111in}{0.809507in}}%
\pgfpathlineto{\pgfqpoint{3.697666in}{0.781832in}}%
\pgfpathlineto{\pgfqpoint{3.715437in}{0.763872in}}%
\pgfpathlineto{\pgfqpoint{3.745154in}{0.738154in}}%
\pgfpathlineto{\pgfqpoint{3.760592in}{0.718236in}}%
\pgfpathlineto{\pgfqpoint{3.792641in}{0.681727in}}%
\pgfpathlineto{\pgfqpoint{3.809426in}{0.672600in}}%
\pgfpathlineto{\pgfqpoint{3.840129in}{0.654774in}}%
\pgfpathlineto{\pgfqpoint{3.887617in}{0.634914in}}%
\pgfpathlineto{\pgfqpoint{3.910929in}{0.626964in}}%
\pgfpathlineto{\pgfqpoint{3.935105in}{0.613723in}}%
\pgfpathlineto{\pgfqpoint{3.982592in}{0.594508in}}%
\pgfpathlineto{\pgfqpoint{4.030080in}{0.589936in}}%
\pgfpathlineto{\pgfqpoint{4.077568in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{4.125056in}{0.586845in}}%
\pgfpathlineto{\pgfqpoint{4.172543in}{0.590419in}}%
\pgfpathlineto{\pgfqpoint{4.187903in}{0.591989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.483971in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308216in}{1.037129in}}%
\pgfpathlineto{\pgfqpoint{4.308257in}{1.037686in}}%
\pgfpathlineto{\pgfqpoint{4.292801in}{1.083322in}}%
\pgfpathlineto{\pgfqpoint{4.267519in}{1.122257in}}%
\pgfpathlineto{\pgfqpoint{4.260309in}{1.128958in}}%
\pgfpathlineto{\pgfqpoint{4.220031in}{1.174594in}}%
\pgfpathlineto{\pgfqpoint{4.220031in}{1.174594in}}%
\pgfpathlineto{\pgfqpoint{4.172543in}{1.212412in}}%
\pgfpathlineto{\pgfqpoint{4.155734in}{1.220229in}}%
\pgfpathlineto{\pgfqpoint{4.125056in}{1.233449in}}%
\pgfpathlineto{\pgfqpoint{4.077568in}{1.239317in}}%
\pgfpathlineto{\pgfqpoint{4.030080in}{1.246910in}}%
\pgfpathlineto{\pgfqpoint{3.982592in}{1.248864in}}%
\pgfpathlineto{\pgfqpoint{3.935105in}{1.242790in}}%
\pgfpathlineto{\pgfqpoint{3.887617in}{1.227075in}}%
\pgfpathlineto{\pgfqpoint{3.874932in}{1.220229in}}%
\pgfpathlineto{\pgfqpoint{3.840129in}{1.195692in}}%
\pgfpathlineto{\pgfqpoint{3.817255in}{1.174594in}}%
\pgfpathlineto{\pgfqpoint{3.792641in}{1.141616in}}%
\pgfpathlineto{\pgfqpoint{3.783169in}{1.128958in}}%
\pgfpathlineto{\pgfqpoint{3.764934in}{1.083322in}}%
\pgfpathlineto{\pgfqpoint{3.755382in}{1.037686in}}%
\pgfpathlineto{\pgfqpoint{3.758630in}{0.992051in}}%
\pgfpathlineto{\pgfqpoint{3.772732in}{0.946415in}}%
\pgfpathlineto{\pgfqpoint{3.788731in}{0.900779in}}%
\pgfpathlineto{\pgfqpoint{3.792641in}{0.896342in}}%
\pgfpathlineto{\pgfqpoint{3.824795in}{0.855143in}}%
\pgfpathlineto{\pgfqpoint{3.840129in}{0.835494in}}%
\pgfpathlineto{\pgfqpoint{3.875963in}{0.809507in}}%
\pgfpathlineto{\pgfqpoint{3.887617in}{0.798134in}}%
\pgfpathlineto{\pgfqpoint{3.935105in}{0.767912in}}%
\pgfpathlineto{\pgfqpoint{3.942514in}{0.763872in}}%
\pgfpathlineto{\pgfqpoint{3.982592in}{0.743570in}}%
\pgfpathlineto{\pgfqpoint{4.030080in}{0.734948in}}%
\pgfpathlineto{\pgfqpoint{4.077568in}{0.731765in}}%
\pgfpathlineto{\pgfqpoint{4.125056in}{0.737173in}}%
\pgfpathlineto{\pgfqpoint{4.172543in}{0.760542in}}%
\pgfpathlineto{\pgfqpoint{4.180003in}{0.763872in}}%
\pgfpathlineto{\pgfqpoint{4.220031in}{0.786952in}}%
\pgfpathlineto{\pgfqpoint{4.221409in}{0.788282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.483971in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182540in}{0.924797in}}%
\pgfpathlineto{\pgfqpoint{4.191538in}{0.946415in}}%
\pgfpathlineto{\pgfqpoint{4.200260in}{0.992051in}}%
\pgfpathlineto{\pgfqpoint{4.194032in}{1.037686in}}%
\pgfpathlineto{\pgfqpoint{4.172543in}{1.076326in}}%
\pgfpathlineto{\pgfqpoint{4.168494in}{1.083322in}}%
\pgfpathlineto{\pgfqpoint{4.125056in}{1.115616in}}%
\pgfpathlineto{\pgfqpoint{4.096027in}{1.128958in}}%
\pgfpathlineto{\pgfqpoint{4.077568in}{1.137969in}}%
\pgfpathlineto{\pgfqpoint{4.030080in}{1.155893in}}%
\pgfpathlineto{\pgfqpoint{3.982592in}{1.148701in}}%
\pgfpathlineto{\pgfqpoint{3.935105in}{1.128958in}}%
\pgfpathlineto{\pgfqpoint{3.935105in}{1.128958in}}%
\pgfpathlineto{\pgfqpoint{3.887617in}{1.107687in}}%
\pgfpathlineto{\pgfqpoint{3.869529in}{1.083322in}}%
\pgfpathlineto{\pgfqpoint{3.864030in}{1.037686in}}%
\pgfpathlineto{\pgfqpoint{3.863307in}{0.992051in}}%
\pgfpathlineto{\pgfqpoint{3.881854in}{0.946415in}}%
\pgfpathlineto{\pgfqpoint{3.887617in}{0.924063in}}%
\pgfpathlineto{\pgfqpoint{3.898764in}{0.900779in}}%
\pgfpathlineto{\pgfqpoint{3.935105in}{0.873631in}}%
\pgfpathlineto{\pgfqpoint{3.948904in}{0.867726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.483971in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.473971in}{0.969233in}}%
\pgfpathlineto{\pgfqpoint{4.633677in}{0.969233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.483971in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.053824in}{0.411603in}}%
\pgfpathlineto{\pgfqpoint{4.053824in}{1.526862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483971in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{3.483971in}{1.516862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623677in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.623677in}{1.516862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483971in}{0.421603in}}%
\pgfpathlineto{\pgfqpoint{4.623677in}{0.421603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483971in}{1.516862in}}%
\pgfpathlineto{\pgfqpoint{4.623677in}{1.516862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.483971in,y=1.551530in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} B}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.483971in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.640815in, y=0.596976in, left, base,rotate=325.651939]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}99%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.483971in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.358202in, y=1.436735in, left, base,rotate=319.144845]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}99%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.483971in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567914in, y=1.353237in, left, base,rotate=28.416334]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}99%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.483971in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237817in, y=0.546545in, left, base,rotate=32.161374]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}90%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.483971in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.290294in, y=0.789687in, left, base,rotate=72.350066]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.483971in}{0.421603in}}{\pgfqpoint{1.139706in}{1.095259in}}%
\pgfusepath{clip}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.977854in, y=0.794672in, left, base,rotate=12.460706]{\color{textcolor}{\sffamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30%}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/py/plots/schedule.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.49795532bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70280464)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schedule.pdf}}%
    \put(0.15696973,0.50335077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{schedule.pdf}}%
    \put(0.33686096,0.50335077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{schedule.pdf}}%
    \put(0.53671761,0.50335077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{schedule.pdf}}%
    \put(0.73657427,0.50335077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}300\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{schedule.pdf}}%
    \put(0.93643094,0.50335077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0,0.63097069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{schedule.pdf}}%
    \put(0.06702412,0.6449989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}setup\end{tabular}}}}%
    \put(0.21691661,0.6449989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}experiment\end{tabular}}}}%
    \put(0.58665145,0.6449989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}readout\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{schedule.pdf}}%
    \put(0.12336891,0.28353901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}49\end{tabular}}}}%
    \put(0.16329978,0.28353901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.17439169,0.28353901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{schedule.pdf}}%
    \put(0.30228821,0.28353901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}49\end{tabular}}}}%
    \put(0.34221907,0.28353901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.35331098,0.28353901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{schedule.pdf}}%
    \put(0.4812075,0.28353901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.52113837,0.28353901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.53223028,0.28353901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{schedule.pdf}}%
    \put(0.6601268,0.28353901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.70005766,0.28353901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.71114958,0.28353901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{schedule.pdf}}%
    \put(0.83904609,0.28353901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.87897696,0.28353901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.89006888,0.28353901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.00083187,0.41115895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}B\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{schedule.pdf}}%
    \put(0.06940336,0.42518712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}spreadout\end{tabular}}}}%
    \put(0.51670162,0.42518712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}return\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{schedule.pdf}}%
    \put(0.11300712,0.06372725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}49\end{tabular}}}}%
    \put(0.15293799,0.06372725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.1640299,0.06372725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{schedule.pdf}}%
    \put(0.27221497,0.06372725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}49\end{tabular}}}}%
    \put(0.31214584,0.06372725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.32323775,0.06372725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}92\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{schedule.pdf}}%
    \put(0.4314228,0.06372725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}49\end{tabular}}}}%
    \put(0.47135367,0.06372725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.48244558,0.06372725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}94\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{schedule.pdf}}%
    \put(0.59063068,0.06372725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}49\end{tabular}}}}%
    \put(0.63056154,0.06372725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.64165346,0.06372725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}96\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{schedule.pdf}}%
    \put(0.74983851,0.06372725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}49\end{tabular}}}}%
    \put(0.78976938,0.06372725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.80086129,0.06372725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}98\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{schedule.pdf}}%
    \put(0.90904638,0.06372725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.94897725,0.06372725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.96006917,0.06372725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}00\end{tabular}}}}%
    \put(0.46667716,0.00998269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t[ms]\end{tabular}}}}%
    \put(0.00055461,0.19134718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{schedule.pdf}}%
    \put(0.08481809,0.15143369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.43507534,0.15143369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.74951085,0.15143369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.88085734,0.15143369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.91480639,0.15143369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}s\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{schedule.pdf}}%
  \end{picture}%
\endgroup%


==> figures/py/plots/setup.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.255000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.255000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{2.325000in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{2.325000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.749020,0.749020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.139000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.139000in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.395000in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.395000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464500in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{2.464500in}{1.069500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604000in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{1.069500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743500in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{2.743500in}{1.069500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883000in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{2.883000in}{1.069500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022500in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{3.022500in}{1.069500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162000in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{1.069500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371500in}{0.418500in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{0.418500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371500in}{0.548700in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{0.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371500in}{0.678900in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{0.678900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371500in}{0.809100in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{0.809100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371500in}{0.939300in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{0.939300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371500in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{1.069500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{1.310000}{0.000000}{0.000000}{-0.960000}{0.000000in}{0.960000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{setup-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsys@transformcm{0.750000}{0.000000}{0.000000}{-0.750000}{1.023000in}{1.401000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=false,width=1.000000in,height=1.000000in]{setup-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.223291,0.223291,0.223291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.223291,0.223291,0.223291}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464500in}{0.389437in}}%
\pgfpathcurveto{\pgfqpoint{2.472207in}{0.389437in}}{\pgfqpoint{2.479600in}{0.392500in}}{\pgfqpoint{2.485050in}{0.397950in}}%
\pgfpathcurveto{\pgfqpoint{2.490500in}{0.403400in}}{\pgfqpoint{2.493562in}{0.410793in}}{\pgfqpoint{2.493562in}{0.418500in}}%
\pgfpathcurveto{\pgfqpoint{2.493562in}{0.426207in}}{\pgfqpoint{2.490500in}{0.433600in}}{\pgfqpoint{2.485050in}{0.439050in}}%
\pgfpathcurveto{\pgfqpoint{2.479600in}{0.444500in}}{\pgfqpoint{2.472207in}{0.447562in}}{\pgfqpoint{2.464500in}{0.447562in}}%
\pgfpathcurveto{\pgfqpoint{2.456793in}{0.447562in}}{\pgfqpoint{2.449400in}{0.444500in}}{\pgfqpoint{2.443950in}{0.439050in}}%
\pgfpathcurveto{\pgfqpoint{2.438500in}{0.433600in}}{\pgfqpoint{2.435437in}{0.426207in}}{\pgfqpoint{2.435437in}{0.418500in}}%
\pgfpathcurveto{\pgfqpoint{2.435437in}{0.410793in}}{\pgfqpoint{2.438500in}{0.403400in}}{\pgfqpoint{2.443950in}{0.397950in}}%
\pgfpathcurveto{\pgfqpoint{2.449400in}{0.392500in}}{\pgfqpoint{2.456793in}{0.389437in}}{\pgfqpoint{2.464500in}{0.389437in}}%
\pgfpathlineto{\pgfqpoint{2.464500in}{0.389437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.523163,0.523163,0.523163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.523163,0.523163,0.523163}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464500in}{0.519637in}}%
\pgfpathcurveto{\pgfqpoint{2.472207in}{0.519637in}}{\pgfqpoint{2.479600in}{0.522700in}}{\pgfqpoint{2.485050in}{0.528150in}}%
\pgfpathcurveto{\pgfqpoint{2.490500in}{0.533600in}}{\pgfqpoint{2.493562in}{0.540993in}}{\pgfqpoint{2.493562in}{0.548700in}}%
\pgfpathcurveto{\pgfqpoint{2.493562in}{0.556407in}}{\pgfqpoint{2.490500in}{0.563800in}}{\pgfqpoint{2.485050in}{0.569250in}}%
\pgfpathcurveto{\pgfqpoint{2.479600in}{0.574700in}}{\pgfqpoint{2.472207in}{0.577762in}}{\pgfqpoint{2.464500in}{0.577762in}}%
\pgfpathcurveto{\pgfqpoint{2.456793in}{0.577762in}}{\pgfqpoint{2.449400in}{0.574700in}}{\pgfqpoint{2.443950in}{0.569250in}}%
\pgfpathcurveto{\pgfqpoint{2.438500in}{0.563800in}}{\pgfqpoint{2.435437in}{0.556407in}}{\pgfqpoint{2.435437in}{0.548700in}}%
\pgfpathcurveto{\pgfqpoint{2.435437in}{0.540993in}}{\pgfqpoint{2.438500in}{0.533600in}}{\pgfqpoint{2.443950in}{0.528150in}}%
\pgfpathcurveto{\pgfqpoint{2.449400in}{0.522700in}}{\pgfqpoint{2.456793in}{0.519637in}}{\pgfqpoint{2.464500in}{0.519637in}}%
\pgfpathlineto{\pgfqpoint{2.464500in}{0.519637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.550701,0.550701,0.550701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550701,0.550701,0.550701}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464500in}{0.649838in}}%
\pgfpathcurveto{\pgfqpoint{2.472207in}{0.649838in}}{\pgfqpoint{2.479600in}{0.652900in}}{\pgfqpoint{2.485050in}{0.658350in}}%
\pgfpathcurveto{\pgfqpoint{2.490500in}{0.663800in}}{\pgfqpoint{2.493562in}{0.671193in}}{\pgfqpoint{2.493562in}{0.678900in}}%
\pgfpathcurveto{\pgfqpoint{2.493562in}{0.686607in}}{\pgfqpoint{2.490500in}{0.694000in}}{\pgfqpoint{2.485050in}{0.699450in}}%
\pgfpathcurveto{\pgfqpoint{2.479600in}{0.704900in}}{\pgfqpoint{2.472207in}{0.707963in}}{\pgfqpoint{2.464500in}{0.707963in}}%
\pgfpathcurveto{\pgfqpoint{2.456793in}{0.707963in}}{\pgfqpoint{2.449400in}{0.704900in}}{\pgfqpoint{2.443950in}{0.699450in}}%
\pgfpathcurveto{\pgfqpoint{2.438500in}{0.694000in}}{\pgfqpoint{2.435437in}{0.686607in}}{\pgfqpoint{2.435437in}{0.678900in}}%
\pgfpathcurveto{\pgfqpoint{2.435437in}{0.671193in}}{\pgfqpoint{2.438500in}{0.663800in}}{\pgfqpoint{2.443950in}{0.658350in}}%
\pgfpathcurveto{\pgfqpoint{2.449400in}{0.652900in}}{\pgfqpoint{2.456793in}{0.649838in}}{\pgfqpoint{2.464500in}{0.649838in}}%
\pgfpathlineto{\pgfqpoint{2.464500in}{0.649838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.045602,0.045602,0.045602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.045602,0.045602,0.045602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464500in}{0.780038in}}%
\pgfpathcurveto{\pgfqpoint{2.472207in}{0.780038in}}{\pgfqpoint{2.479600in}{0.783100in}}{\pgfqpoint{2.485050in}{0.788550in}}%
\pgfpathcurveto{\pgfqpoint{2.490500in}{0.794000in}}{\pgfqpoint{2.493562in}{0.801393in}}{\pgfqpoint{2.493562in}{0.809100in}}%
\pgfpathcurveto{\pgfqpoint{2.493562in}{0.816807in}}{\pgfqpoint{2.490500in}{0.824200in}}{\pgfqpoint{2.485050in}{0.829650in}}%
\pgfpathcurveto{\pgfqpoint{2.479600in}{0.835100in}}{\pgfqpoint{2.472207in}{0.838163in}}{\pgfqpoint{2.464500in}{0.838163in}}%
\pgfpathcurveto{\pgfqpoint{2.456793in}{0.838163in}}{\pgfqpoint{2.449400in}{0.835100in}}{\pgfqpoint{2.443950in}{0.829650in}}%
\pgfpathcurveto{\pgfqpoint{2.438500in}{0.824200in}}{\pgfqpoint{2.435437in}{0.816807in}}{\pgfqpoint{2.435437in}{0.809100in}}%
\pgfpathcurveto{\pgfqpoint{2.435437in}{0.801393in}}{\pgfqpoint{2.438500in}{0.794000in}}{\pgfqpoint{2.443950in}{0.788550in}}%
\pgfpathcurveto{\pgfqpoint{2.449400in}{0.783100in}}{\pgfqpoint{2.456793in}{0.780038in}}{\pgfqpoint{2.464500in}{0.780038in}}%
\pgfpathlineto{\pgfqpoint{2.464500in}{0.780038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360729,0.360729,0.360729}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.360729,0.360729,0.360729}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464500in}{0.910238in}}%
\pgfpathcurveto{\pgfqpoint{2.472207in}{0.910238in}}{\pgfqpoint{2.479600in}{0.913300in}}{\pgfqpoint{2.485050in}{0.918750in}}%
\pgfpathcurveto{\pgfqpoint{2.490500in}{0.924200in}}{\pgfqpoint{2.493562in}{0.931593in}}{\pgfqpoint{2.493562in}{0.939300in}}%
\pgfpathcurveto{\pgfqpoint{2.493562in}{0.947007in}}{\pgfqpoint{2.490500in}{0.954400in}}{\pgfqpoint{2.485050in}{0.959850in}}%
\pgfpathcurveto{\pgfqpoint{2.479600in}{0.965300in}}{\pgfqpoint{2.472207in}{0.968363in}}{\pgfqpoint{2.464500in}{0.968363in}}%
\pgfpathcurveto{\pgfqpoint{2.456793in}{0.968363in}}{\pgfqpoint{2.449400in}{0.965300in}}{\pgfqpoint{2.443950in}{0.959850in}}%
\pgfpathcurveto{\pgfqpoint{2.438500in}{0.954400in}}{\pgfqpoint{2.435437in}{0.947007in}}{\pgfqpoint{2.435437in}{0.939300in}}%
\pgfpathcurveto{\pgfqpoint{2.435437in}{0.931593in}}{\pgfqpoint{2.438500in}{0.924200in}}{\pgfqpoint{2.443950in}{0.918750in}}%
\pgfpathcurveto{\pgfqpoint{2.449400in}{0.913300in}}{\pgfqpoint{2.456793in}{0.910238in}}{\pgfqpoint{2.464500in}{0.910238in}}%
\pgfpathlineto{\pgfqpoint{2.464500in}{0.910238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.223081,0.223081,0.223081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.223081,0.223081,0.223081}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464500in}{1.040438in}}%
\pgfpathcurveto{\pgfqpoint{2.472207in}{1.040438in}}{\pgfqpoint{2.479600in}{1.043500in}}{\pgfqpoint{2.485050in}{1.048950in}}%
\pgfpathcurveto{\pgfqpoint{2.490500in}{1.054400in}}{\pgfqpoint{2.493562in}{1.061793in}}{\pgfqpoint{2.493562in}{1.069500in}}%
\pgfpathcurveto{\pgfqpoint{2.493562in}{1.077207in}}{\pgfqpoint{2.490500in}{1.084600in}}{\pgfqpoint{2.485050in}{1.090050in}}%
\pgfpathcurveto{\pgfqpoint{2.479600in}{1.095500in}}{\pgfqpoint{2.472207in}{1.098563in}}{\pgfqpoint{2.464500in}{1.098563in}}%
\pgfpathcurveto{\pgfqpoint{2.456793in}{1.098563in}}{\pgfqpoint{2.449400in}{1.095500in}}{\pgfqpoint{2.443950in}{1.090050in}}%
\pgfpathcurveto{\pgfqpoint{2.438500in}{1.084600in}}{\pgfqpoint{2.435437in}{1.077207in}}{\pgfqpoint{2.435437in}{1.069500in}}%
\pgfpathcurveto{\pgfqpoint{2.435437in}{1.061793in}}{\pgfqpoint{2.438500in}{1.054400in}}{\pgfqpoint{2.443950in}{1.048950in}}%
\pgfpathcurveto{\pgfqpoint{2.449400in}{1.043500in}}{\pgfqpoint{2.456793in}{1.040438in}}{\pgfqpoint{2.464500in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.464500in}{1.040438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688726,0.688726,0.688726}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.688726,0.688726,0.688726}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604000in}{0.389437in}}%
\pgfpathcurveto{\pgfqpoint{2.611707in}{0.389437in}}{\pgfqpoint{2.619100in}{0.392500in}}{\pgfqpoint{2.624550in}{0.397950in}}%
\pgfpathcurveto{\pgfqpoint{2.630000in}{0.403400in}}{\pgfqpoint{2.633062in}{0.410793in}}{\pgfqpoint{2.633062in}{0.418500in}}%
\pgfpathcurveto{\pgfqpoint{2.633062in}{0.426207in}}{\pgfqpoint{2.630000in}{0.433600in}}{\pgfqpoint{2.624550in}{0.439050in}}%
\pgfpathcurveto{\pgfqpoint{2.619100in}{0.444500in}}{\pgfqpoint{2.611707in}{0.447562in}}{\pgfqpoint{2.604000in}{0.447562in}}%
\pgfpathcurveto{\pgfqpoint{2.596293in}{0.447562in}}{\pgfqpoint{2.588900in}{0.444500in}}{\pgfqpoint{2.583450in}{0.439050in}}%
\pgfpathcurveto{\pgfqpoint{2.578000in}{0.433600in}}{\pgfqpoint{2.574937in}{0.426207in}}{\pgfqpoint{2.574937in}{0.418500in}}%
\pgfpathcurveto{\pgfqpoint{2.574937in}{0.410793in}}{\pgfqpoint{2.578000in}{0.403400in}}{\pgfqpoint{2.583450in}{0.397950in}}%
\pgfpathcurveto{\pgfqpoint{2.588900in}{0.392500in}}{\pgfqpoint{2.596293in}{0.389437in}}{\pgfqpoint{2.604000in}{0.389437in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{0.389437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163731,0.163731,0.163731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.163731,0.163731,0.163731}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604000in}{0.519637in}}%
\pgfpathcurveto{\pgfqpoint{2.611707in}{0.519637in}}{\pgfqpoint{2.619100in}{0.522700in}}{\pgfqpoint{2.624550in}{0.528150in}}%
\pgfpathcurveto{\pgfqpoint{2.630000in}{0.533600in}}{\pgfqpoint{2.633062in}{0.540993in}}{\pgfqpoint{2.633062in}{0.548700in}}%
\pgfpathcurveto{\pgfqpoint{2.633062in}{0.556407in}}{\pgfqpoint{2.630000in}{0.563800in}}{\pgfqpoint{2.624550in}{0.569250in}}%
\pgfpathcurveto{\pgfqpoint{2.619100in}{0.574700in}}{\pgfqpoint{2.611707in}{0.577762in}}{\pgfqpoint{2.604000in}{0.577762in}}%
\pgfpathcurveto{\pgfqpoint{2.596293in}{0.577762in}}{\pgfqpoint{2.588900in}{0.574700in}}{\pgfqpoint{2.583450in}{0.569250in}}%
\pgfpathcurveto{\pgfqpoint{2.578000in}{0.563800in}}{\pgfqpoint{2.574937in}{0.556407in}}{\pgfqpoint{2.574937in}{0.548700in}}%
\pgfpathcurveto{\pgfqpoint{2.574937in}{0.540993in}}{\pgfqpoint{2.578000in}{0.533600in}}{\pgfqpoint{2.583450in}{0.528150in}}%
\pgfpathcurveto{\pgfqpoint{2.588900in}{0.522700in}}{\pgfqpoint{2.596293in}{0.519637in}}{\pgfqpoint{2.604000in}{0.519637in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{0.519637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.070325,0.070325,0.070325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.070325,0.070325,0.070325}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604000in}{0.649838in}}%
\pgfpathcurveto{\pgfqpoint{2.611707in}{0.649838in}}{\pgfqpoint{2.619100in}{0.652900in}}{\pgfqpoint{2.624550in}{0.658350in}}%
\pgfpathcurveto{\pgfqpoint{2.630000in}{0.663800in}}{\pgfqpoint{2.633062in}{0.671193in}}{\pgfqpoint{2.633062in}{0.678900in}}%
\pgfpathcurveto{\pgfqpoint{2.633062in}{0.686607in}}{\pgfqpoint{2.630000in}{0.694000in}}{\pgfqpoint{2.624550in}{0.699450in}}%
\pgfpathcurveto{\pgfqpoint{2.619100in}{0.704900in}}{\pgfqpoint{2.611707in}{0.707963in}}{\pgfqpoint{2.604000in}{0.707963in}}%
\pgfpathcurveto{\pgfqpoint{2.596293in}{0.707963in}}{\pgfqpoint{2.588900in}{0.704900in}}{\pgfqpoint{2.583450in}{0.699450in}}%
\pgfpathcurveto{\pgfqpoint{2.578000in}{0.694000in}}{\pgfqpoint{2.574937in}{0.686607in}}{\pgfqpoint{2.574937in}{0.678900in}}%
\pgfpathcurveto{\pgfqpoint{2.574937in}{0.671193in}}{\pgfqpoint{2.578000in}{0.663800in}}{\pgfqpoint{2.583450in}{0.658350in}}%
\pgfpathcurveto{\pgfqpoint{2.588900in}{0.652900in}}{\pgfqpoint{2.596293in}{0.649838in}}{\pgfqpoint{2.604000in}{0.649838in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{0.649838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941011,0.941011,0.941011}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.941011,0.941011,0.941011}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604000in}{0.780038in}}%
\pgfpathcurveto{\pgfqpoint{2.611707in}{0.780038in}}{\pgfqpoint{2.619100in}{0.783100in}}{\pgfqpoint{2.624550in}{0.788550in}}%
\pgfpathcurveto{\pgfqpoint{2.630000in}{0.794000in}}{\pgfqpoint{2.633062in}{0.801393in}}{\pgfqpoint{2.633062in}{0.809100in}}%
\pgfpathcurveto{\pgfqpoint{2.633062in}{0.816807in}}{\pgfqpoint{2.630000in}{0.824200in}}{\pgfqpoint{2.624550in}{0.829650in}}%
\pgfpathcurveto{\pgfqpoint{2.619100in}{0.835100in}}{\pgfqpoint{2.611707in}{0.838163in}}{\pgfqpoint{2.604000in}{0.838163in}}%
\pgfpathcurveto{\pgfqpoint{2.596293in}{0.838163in}}{\pgfqpoint{2.588900in}{0.835100in}}{\pgfqpoint{2.583450in}{0.829650in}}%
\pgfpathcurveto{\pgfqpoint{2.578000in}{0.824200in}}{\pgfqpoint{2.574937in}{0.816807in}}{\pgfqpoint{2.574937in}{0.809100in}}%
\pgfpathcurveto{\pgfqpoint{2.574937in}{0.801393in}}{\pgfqpoint{2.578000in}{0.794000in}}{\pgfqpoint{2.583450in}{0.788550in}}%
\pgfpathcurveto{\pgfqpoint{2.588900in}{0.783100in}}{\pgfqpoint{2.596293in}{0.780038in}}{\pgfqpoint{2.604000in}{0.780038in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{0.780038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.563681,0.563681,0.563681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.563681,0.563681,0.563681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604000in}{0.910238in}}%
\pgfpathcurveto{\pgfqpoint{2.611707in}{0.910238in}}{\pgfqpoint{2.619100in}{0.913300in}}{\pgfqpoint{2.624550in}{0.918750in}}%
\pgfpathcurveto{\pgfqpoint{2.630000in}{0.924200in}}{\pgfqpoint{2.633062in}{0.931593in}}{\pgfqpoint{2.633062in}{0.939300in}}%
\pgfpathcurveto{\pgfqpoint{2.633062in}{0.947007in}}{\pgfqpoint{2.630000in}{0.954400in}}{\pgfqpoint{2.624550in}{0.959850in}}%
\pgfpathcurveto{\pgfqpoint{2.619100in}{0.965300in}}{\pgfqpoint{2.611707in}{0.968363in}}{\pgfqpoint{2.604000in}{0.968363in}}%
\pgfpathcurveto{\pgfqpoint{2.596293in}{0.968363in}}{\pgfqpoint{2.588900in}{0.965300in}}{\pgfqpoint{2.583450in}{0.959850in}}%
\pgfpathcurveto{\pgfqpoint{2.578000in}{0.954400in}}{\pgfqpoint{2.574937in}{0.947007in}}{\pgfqpoint{2.574937in}{0.939300in}}%
\pgfpathcurveto{\pgfqpoint{2.574937in}{0.931593in}}{\pgfqpoint{2.578000in}{0.924200in}}{\pgfqpoint{2.583450in}{0.918750in}}%
\pgfpathcurveto{\pgfqpoint{2.588900in}{0.913300in}}{\pgfqpoint{2.596293in}{0.910238in}}{\pgfqpoint{2.604000in}{0.910238in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{0.910238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.077992,0.077992,0.077992}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.077992,0.077992,0.077992}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604000in}{1.040438in}}%
\pgfpathcurveto{\pgfqpoint{2.611707in}{1.040438in}}{\pgfqpoint{2.619100in}{1.043500in}}{\pgfqpoint{2.624550in}{1.048950in}}%
\pgfpathcurveto{\pgfqpoint{2.630000in}{1.054400in}}{\pgfqpoint{2.633062in}{1.061793in}}{\pgfqpoint{2.633062in}{1.069500in}}%
\pgfpathcurveto{\pgfqpoint{2.633062in}{1.077207in}}{\pgfqpoint{2.630000in}{1.084600in}}{\pgfqpoint{2.624550in}{1.090050in}}%
\pgfpathcurveto{\pgfqpoint{2.619100in}{1.095500in}}{\pgfqpoint{2.611707in}{1.098563in}}{\pgfqpoint{2.604000in}{1.098563in}}%
\pgfpathcurveto{\pgfqpoint{2.596293in}{1.098563in}}{\pgfqpoint{2.588900in}{1.095500in}}{\pgfqpoint{2.583450in}{1.090050in}}%
\pgfpathcurveto{\pgfqpoint{2.578000in}{1.084600in}}{\pgfqpoint{2.574937in}{1.077207in}}{\pgfqpoint{2.574937in}{1.069500in}}%
\pgfpathcurveto{\pgfqpoint{2.574937in}{1.061793in}}{\pgfqpoint{2.578000in}{1.054400in}}{\pgfqpoint{2.583450in}{1.048950in}}%
\pgfpathcurveto{\pgfqpoint{2.588900in}{1.043500in}}{\pgfqpoint{2.596293in}{1.040438in}}{\pgfqpoint{2.604000in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{1.040438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.722641,0.722641,0.722641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.722641,0.722641,0.722641}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743500in}{0.389437in}}%
\pgfpathcurveto{\pgfqpoint{2.751207in}{0.389437in}}{\pgfqpoint{2.758600in}{0.392500in}}{\pgfqpoint{2.764050in}{0.397950in}}%
\pgfpathcurveto{\pgfqpoint{2.769500in}{0.403400in}}{\pgfqpoint{2.772563in}{0.410793in}}{\pgfqpoint{2.772563in}{0.418500in}}%
\pgfpathcurveto{\pgfqpoint{2.772563in}{0.426207in}}{\pgfqpoint{2.769500in}{0.433600in}}{\pgfqpoint{2.764050in}{0.439050in}}%
\pgfpathcurveto{\pgfqpoint{2.758600in}{0.444500in}}{\pgfqpoint{2.751207in}{0.447562in}}{\pgfqpoint{2.743500in}{0.447562in}}%
\pgfpathcurveto{\pgfqpoint{2.735793in}{0.447562in}}{\pgfqpoint{2.728400in}{0.444500in}}{\pgfqpoint{2.722950in}{0.439050in}}%
\pgfpathcurveto{\pgfqpoint{2.717500in}{0.433600in}}{\pgfqpoint{2.714438in}{0.426207in}}{\pgfqpoint{2.714438in}{0.418500in}}%
\pgfpathcurveto{\pgfqpoint{2.714438in}{0.410793in}}{\pgfqpoint{2.717500in}{0.403400in}}{\pgfqpoint{2.722950in}{0.397950in}}%
\pgfpathcurveto{\pgfqpoint{2.728400in}{0.392500in}}{\pgfqpoint{2.735793in}{0.389437in}}{\pgfqpoint{2.743500in}{0.389437in}}%
\pgfpathlineto{\pgfqpoint{2.743500in}{0.389437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.158452,0.158452,0.158452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.158452,0.158452,0.158452}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743500in}{0.519637in}}%
\pgfpathcurveto{\pgfqpoint{2.751207in}{0.519637in}}{\pgfqpoint{2.758600in}{0.522700in}}{\pgfqpoint{2.764050in}{0.528150in}}%
\pgfpathcurveto{\pgfqpoint{2.769500in}{0.533600in}}{\pgfqpoint{2.772563in}{0.540993in}}{\pgfqpoint{2.772563in}{0.548700in}}%
\pgfpathcurveto{\pgfqpoint{2.772563in}{0.556407in}}{\pgfqpoint{2.769500in}{0.563800in}}{\pgfqpoint{2.764050in}{0.569250in}}%
\pgfpathcurveto{\pgfqpoint{2.758600in}{0.574700in}}{\pgfqpoint{2.751207in}{0.577762in}}{\pgfqpoint{2.743500in}{0.577762in}}%
\pgfpathcurveto{\pgfqpoint{2.735793in}{0.577762in}}{\pgfqpoint{2.728400in}{0.574700in}}{\pgfqpoint{2.722950in}{0.569250in}}%
\pgfpathcurveto{\pgfqpoint{2.717500in}{0.563800in}}{\pgfqpoint{2.714438in}{0.556407in}}{\pgfqpoint{2.714438in}{0.548700in}}%
\pgfpathcurveto{\pgfqpoint{2.714438in}{0.540993in}}{\pgfqpoint{2.717500in}{0.533600in}}{\pgfqpoint{2.722950in}{0.528150in}}%
\pgfpathcurveto{\pgfqpoint{2.728400in}{0.522700in}}{\pgfqpoint{2.735793in}{0.519637in}}{\pgfqpoint{2.743500in}{0.519637in}}%
\pgfpathlineto{\pgfqpoint{2.743500in}{0.519637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250281,0.250281,0.250281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.250281,0.250281,0.250281}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743500in}{0.649838in}}%
\pgfpathcurveto{\pgfqpoint{2.751207in}{0.649838in}}{\pgfqpoint{2.758600in}{0.652900in}}{\pgfqpoint{2.764050in}{0.658350in}}%
\pgfpathcurveto{\pgfqpoint{2.769500in}{0.663800in}}{\pgfqpoint{2.772563in}{0.671193in}}{\pgfqpoint{2.772563in}{0.678900in}}%
\pgfpathcurveto{\pgfqpoint{2.772563in}{0.686607in}}{\pgfqpoint{2.769500in}{0.694000in}}{\pgfqpoint{2.764050in}{0.699450in}}%
\pgfpathcurveto{\pgfqpoint{2.758600in}{0.704900in}}{\pgfqpoint{2.751207in}{0.707963in}}{\pgfqpoint{2.743500in}{0.707963in}}%
\pgfpathcurveto{\pgfqpoint{2.735793in}{0.707963in}}{\pgfqpoint{2.728400in}{0.704900in}}{\pgfqpoint{2.722950in}{0.699450in}}%
\pgfpathcurveto{\pgfqpoint{2.717500in}{0.694000in}}{\pgfqpoint{2.714438in}{0.686607in}}{\pgfqpoint{2.714438in}{0.678900in}}%
\pgfpathcurveto{\pgfqpoint{2.714438in}{0.671193in}}{\pgfqpoint{2.717500in}{0.663800in}}{\pgfqpoint{2.722950in}{0.658350in}}%
\pgfpathcurveto{\pgfqpoint{2.728400in}{0.652900in}}{\pgfqpoint{2.735793in}{0.649838in}}{\pgfqpoint{2.743500in}{0.649838in}}%
\pgfpathlineto{\pgfqpoint{2.743500in}{0.649838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.293487,0.293487,0.293487}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.293487,0.293487,0.293487}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743500in}{0.780038in}}%
\pgfpathcurveto{\pgfqpoint{2.751207in}{0.780038in}}{\pgfqpoint{2.758600in}{0.783100in}}{\pgfqpoint{2.764050in}{0.788550in}}%
\pgfpathcurveto{\pgfqpoint{2.769500in}{0.794000in}}{\pgfqpoint{2.772563in}{0.801393in}}{\pgfqpoint{2.772563in}{0.809100in}}%
\pgfpathcurveto{\pgfqpoint{2.772563in}{0.816807in}}{\pgfqpoint{2.769500in}{0.824200in}}{\pgfqpoint{2.764050in}{0.829650in}}%
\pgfpathcurveto{\pgfqpoint{2.758600in}{0.835100in}}{\pgfqpoint{2.751207in}{0.838163in}}{\pgfqpoint{2.743500in}{0.838163in}}%
\pgfpathcurveto{\pgfqpoint{2.735793in}{0.838163in}}{\pgfqpoint{2.728400in}{0.835100in}}{\pgfqpoint{2.722950in}{0.829650in}}%
\pgfpathcurveto{\pgfqpoint{2.717500in}{0.824200in}}{\pgfqpoint{2.714438in}{0.816807in}}{\pgfqpoint{2.714438in}{0.809100in}}%
\pgfpathcurveto{\pgfqpoint{2.714438in}{0.801393in}}{\pgfqpoint{2.717500in}{0.794000in}}{\pgfqpoint{2.722950in}{0.788550in}}%
\pgfpathcurveto{\pgfqpoint{2.728400in}{0.783100in}}{\pgfqpoint{2.735793in}{0.780038in}}{\pgfqpoint{2.743500in}{0.780038in}}%
\pgfpathlineto{\pgfqpoint{2.743500in}{0.780038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.696611,0.696611,0.696611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.696611,0.696611,0.696611}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743500in}{0.910238in}}%
\pgfpathcurveto{\pgfqpoint{2.751207in}{0.910238in}}{\pgfqpoint{2.758600in}{0.913300in}}{\pgfqpoint{2.764050in}{0.918750in}}%
\pgfpathcurveto{\pgfqpoint{2.769500in}{0.924200in}}{\pgfqpoint{2.772563in}{0.931593in}}{\pgfqpoint{2.772563in}{0.939300in}}%
\pgfpathcurveto{\pgfqpoint{2.772563in}{0.947007in}}{\pgfqpoint{2.769500in}{0.954400in}}{\pgfqpoint{2.764050in}{0.959850in}}%
\pgfpathcurveto{\pgfqpoint{2.758600in}{0.965300in}}{\pgfqpoint{2.751207in}{0.968363in}}{\pgfqpoint{2.743500in}{0.968363in}}%
\pgfpathcurveto{\pgfqpoint{2.735793in}{0.968363in}}{\pgfqpoint{2.728400in}{0.965300in}}{\pgfqpoint{2.722950in}{0.959850in}}%
\pgfpathcurveto{\pgfqpoint{2.717500in}{0.954400in}}{\pgfqpoint{2.714438in}{0.947007in}}{\pgfqpoint{2.714438in}{0.939300in}}%
\pgfpathcurveto{\pgfqpoint{2.714438in}{0.931593in}}{\pgfqpoint{2.717500in}{0.924200in}}{\pgfqpoint{2.722950in}{0.918750in}}%
\pgfpathcurveto{\pgfqpoint{2.728400in}{0.913300in}}{\pgfqpoint{2.735793in}{0.910238in}}{\pgfqpoint{2.743500in}{0.910238in}}%
\pgfpathlineto{\pgfqpoint{2.743500in}{0.910238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.464264,0.464264,0.464264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.464264,0.464264,0.464264}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743500in}{1.040438in}}%
\pgfpathcurveto{\pgfqpoint{2.751207in}{1.040438in}}{\pgfqpoint{2.758600in}{1.043500in}}{\pgfqpoint{2.764050in}{1.048950in}}%
\pgfpathcurveto{\pgfqpoint{2.769500in}{1.054400in}}{\pgfqpoint{2.772563in}{1.061793in}}{\pgfqpoint{2.772563in}{1.069500in}}%
\pgfpathcurveto{\pgfqpoint{2.772563in}{1.077207in}}{\pgfqpoint{2.769500in}{1.084600in}}{\pgfqpoint{2.764050in}{1.090050in}}%
\pgfpathcurveto{\pgfqpoint{2.758600in}{1.095500in}}{\pgfqpoint{2.751207in}{1.098563in}}{\pgfqpoint{2.743500in}{1.098563in}}%
\pgfpathcurveto{\pgfqpoint{2.735793in}{1.098563in}}{\pgfqpoint{2.728400in}{1.095500in}}{\pgfqpoint{2.722950in}{1.090050in}}%
\pgfpathcurveto{\pgfqpoint{2.717500in}{1.084600in}}{\pgfqpoint{2.714438in}{1.077207in}}{\pgfqpoint{2.714438in}{1.069500in}}%
\pgfpathcurveto{\pgfqpoint{2.714438in}{1.061793in}}{\pgfqpoint{2.717500in}{1.054400in}}{\pgfqpoint{2.722950in}{1.048950in}}%
\pgfpathcurveto{\pgfqpoint{2.728400in}{1.043500in}}{\pgfqpoint{2.735793in}{1.040438in}}{\pgfqpoint{2.743500in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.743500in}{1.040438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.215062,0.215062,0.215062}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.215062,0.215062,0.215062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883000in}{0.389437in}}%
\pgfpathcurveto{\pgfqpoint{2.890707in}{0.389437in}}{\pgfqpoint{2.898100in}{0.392500in}}{\pgfqpoint{2.903550in}{0.397950in}}%
\pgfpathcurveto{\pgfqpoint{2.909000in}{0.403400in}}{\pgfqpoint{2.912062in}{0.410793in}}{\pgfqpoint{2.912062in}{0.418500in}}%
\pgfpathcurveto{\pgfqpoint{2.912062in}{0.426207in}}{\pgfqpoint{2.909000in}{0.433600in}}{\pgfqpoint{2.903550in}{0.439050in}}%
\pgfpathcurveto{\pgfqpoint{2.898100in}{0.444500in}}{\pgfqpoint{2.890707in}{0.447562in}}{\pgfqpoint{2.883000in}{0.447562in}}%
\pgfpathcurveto{\pgfqpoint{2.875293in}{0.447562in}}{\pgfqpoint{2.867900in}{0.444500in}}{\pgfqpoint{2.862450in}{0.439050in}}%
\pgfpathcurveto{\pgfqpoint{2.857000in}{0.433600in}}{\pgfqpoint{2.853937in}{0.426207in}}{\pgfqpoint{2.853937in}{0.418500in}}%
\pgfpathcurveto{\pgfqpoint{2.853937in}{0.410793in}}{\pgfqpoint{2.857000in}{0.403400in}}{\pgfqpoint{2.862450in}{0.397950in}}%
\pgfpathcurveto{\pgfqpoint{2.867900in}{0.392500in}}{\pgfqpoint{2.875293in}{0.389437in}}{\pgfqpoint{2.883000in}{0.389437in}}%
\pgfpathlineto{\pgfqpoint{2.883000in}{0.389437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.446826,0.446826,0.446826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.446826,0.446826,0.446826}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883000in}{0.519637in}}%
\pgfpathcurveto{\pgfqpoint{2.890707in}{0.519637in}}{\pgfqpoint{2.898100in}{0.522700in}}{\pgfqpoint{2.903550in}{0.528150in}}%
\pgfpathcurveto{\pgfqpoint{2.909000in}{0.533600in}}{\pgfqpoint{2.912062in}{0.540993in}}{\pgfqpoint{2.912062in}{0.548700in}}%
\pgfpathcurveto{\pgfqpoint{2.912062in}{0.556407in}}{\pgfqpoint{2.909000in}{0.563800in}}{\pgfqpoint{2.903550in}{0.569250in}}%
\pgfpathcurveto{\pgfqpoint{2.898100in}{0.574700in}}{\pgfqpoint{2.890707in}{0.577762in}}{\pgfqpoint{2.883000in}{0.577762in}}%
\pgfpathcurveto{\pgfqpoint{2.875293in}{0.577762in}}{\pgfqpoint{2.867900in}{0.574700in}}{\pgfqpoint{2.862450in}{0.569250in}}%
\pgfpathcurveto{\pgfqpoint{2.857000in}{0.563800in}}{\pgfqpoint{2.853937in}{0.556407in}}{\pgfqpoint{2.853937in}{0.548700in}}%
\pgfpathcurveto{\pgfqpoint{2.853937in}{0.540993in}}{\pgfqpoint{2.857000in}{0.533600in}}{\pgfqpoint{2.862450in}{0.528150in}}%
\pgfpathcurveto{\pgfqpoint{2.867900in}{0.522700in}}{\pgfqpoint{2.875293in}{0.519637in}}{\pgfqpoint{2.883000in}{0.519637in}}%
\pgfpathlineto{\pgfqpoint{2.883000in}{0.519637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120879,0.120879,0.120879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.120879,0.120879,0.120879}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883000in}{0.649838in}}%
\pgfpathcurveto{\pgfqpoint{2.890707in}{0.649838in}}{\pgfqpoint{2.898100in}{0.652900in}}{\pgfqpoint{2.903550in}{0.658350in}}%
\pgfpathcurveto{\pgfqpoint{2.909000in}{0.663800in}}{\pgfqpoint{2.912062in}{0.671193in}}{\pgfqpoint{2.912062in}{0.678900in}}%
\pgfpathcurveto{\pgfqpoint{2.912062in}{0.686607in}}{\pgfqpoint{2.909000in}{0.694000in}}{\pgfqpoint{2.903550in}{0.699450in}}%
\pgfpathcurveto{\pgfqpoint{2.898100in}{0.704900in}}{\pgfqpoint{2.890707in}{0.707963in}}{\pgfqpoint{2.883000in}{0.707963in}}%
\pgfpathcurveto{\pgfqpoint{2.875293in}{0.707963in}}{\pgfqpoint{2.867900in}{0.704900in}}{\pgfqpoint{2.862450in}{0.699450in}}%
\pgfpathcurveto{\pgfqpoint{2.857000in}{0.694000in}}{\pgfqpoint{2.853937in}{0.686607in}}{\pgfqpoint{2.853937in}{0.678900in}}%
\pgfpathcurveto{\pgfqpoint{2.853937in}{0.671193in}}{\pgfqpoint{2.857000in}{0.663800in}}{\pgfqpoint{2.862450in}{0.658350in}}%
\pgfpathcurveto{\pgfqpoint{2.867900in}{0.652900in}}{\pgfqpoint{2.875293in}{0.649838in}}{\pgfqpoint{2.883000in}{0.649838in}}%
\pgfpathlineto{\pgfqpoint{2.883000in}{0.649838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917687,0.917687,0.917687}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.917687,0.917687,0.917687}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883000in}{0.780038in}}%
\pgfpathcurveto{\pgfqpoint{2.890707in}{0.780038in}}{\pgfqpoint{2.898100in}{0.783100in}}{\pgfqpoint{2.903550in}{0.788550in}}%
\pgfpathcurveto{\pgfqpoint{2.909000in}{0.794000in}}{\pgfqpoint{2.912062in}{0.801393in}}{\pgfqpoint{2.912062in}{0.809100in}}%
\pgfpathcurveto{\pgfqpoint{2.912062in}{0.816807in}}{\pgfqpoint{2.909000in}{0.824200in}}{\pgfqpoint{2.903550in}{0.829650in}}%
\pgfpathcurveto{\pgfqpoint{2.898100in}{0.835100in}}{\pgfqpoint{2.890707in}{0.838163in}}{\pgfqpoint{2.883000in}{0.838163in}}%
\pgfpathcurveto{\pgfqpoint{2.875293in}{0.838163in}}{\pgfqpoint{2.867900in}{0.835100in}}{\pgfqpoint{2.862450in}{0.829650in}}%
\pgfpathcurveto{\pgfqpoint{2.857000in}{0.824200in}}{\pgfqpoint{2.853937in}{0.816807in}}{\pgfqpoint{2.853937in}{0.809100in}}%
\pgfpathcurveto{\pgfqpoint{2.853937in}{0.801393in}}{\pgfqpoint{2.857000in}{0.794000in}}{\pgfqpoint{2.862450in}{0.788550in}}%
\pgfpathcurveto{\pgfqpoint{2.867900in}{0.783100in}}{\pgfqpoint{2.875293in}{0.780038in}}{\pgfqpoint{2.883000in}{0.780038in}}%
\pgfpathlineto{\pgfqpoint{2.883000in}{0.780038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.566446,0.566446,0.566446}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.566446,0.566446,0.566446}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883000in}{0.910238in}}%
\pgfpathcurveto{\pgfqpoint{2.890707in}{0.910238in}}{\pgfqpoint{2.898100in}{0.913300in}}{\pgfqpoint{2.903550in}{0.918750in}}%
\pgfpathcurveto{\pgfqpoint{2.909000in}{0.924200in}}{\pgfqpoint{2.912062in}{0.931593in}}{\pgfqpoint{2.912062in}{0.939300in}}%
\pgfpathcurveto{\pgfqpoint{2.912062in}{0.947007in}}{\pgfqpoint{2.909000in}{0.954400in}}{\pgfqpoint{2.903550in}{0.959850in}}%
\pgfpathcurveto{\pgfqpoint{2.898100in}{0.965300in}}{\pgfqpoint{2.890707in}{0.968363in}}{\pgfqpoint{2.883000in}{0.968363in}}%
\pgfpathcurveto{\pgfqpoint{2.875293in}{0.968363in}}{\pgfqpoint{2.867900in}{0.965300in}}{\pgfqpoint{2.862450in}{0.959850in}}%
\pgfpathcurveto{\pgfqpoint{2.857000in}{0.954400in}}{\pgfqpoint{2.853937in}{0.947007in}}{\pgfqpoint{2.853937in}{0.939300in}}%
\pgfpathcurveto{\pgfqpoint{2.853937in}{0.931593in}}{\pgfqpoint{2.857000in}{0.924200in}}{\pgfqpoint{2.862450in}{0.918750in}}%
\pgfpathcurveto{\pgfqpoint{2.867900in}{0.913300in}}{\pgfqpoint{2.875293in}{0.910238in}}{\pgfqpoint{2.883000in}{0.910238in}}%
\pgfpathlineto{\pgfqpoint{2.883000in}{0.910238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.472019,0.472019,0.472019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.472019,0.472019,0.472019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883000in}{1.040438in}}%
\pgfpathcurveto{\pgfqpoint{2.890707in}{1.040438in}}{\pgfqpoint{2.898100in}{1.043500in}}{\pgfqpoint{2.903550in}{1.048950in}}%
\pgfpathcurveto{\pgfqpoint{2.909000in}{1.054400in}}{\pgfqpoint{2.912062in}{1.061793in}}{\pgfqpoint{2.912062in}{1.069500in}}%
\pgfpathcurveto{\pgfqpoint{2.912062in}{1.077207in}}{\pgfqpoint{2.909000in}{1.084600in}}{\pgfqpoint{2.903550in}{1.090050in}}%
\pgfpathcurveto{\pgfqpoint{2.898100in}{1.095500in}}{\pgfqpoint{2.890707in}{1.098563in}}{\pgfqpoint{2.883000in}{1.098563in}}%
\pgfpathcurveto{\pgfqpoint{2.875293in}{1.098563in}}{\pgfqpoint{2.867900in}{1.095500in}}{\pgfqpoint{2.862450in}{1.090050in}}%
\pgfpathcurveto{\pgfqpoint{2.857000in}{1.084600in}}{\pgfqpoint{2.853937in}{1.077207in}}{\pgfqpoint{2.853937in}{1.069500in}}%
\pgfpathcurveto{\pgfqpoint{2.853937in}{1.061793in}}{\pgfqpoint{2.857000in}{1.054400in}}{\pgfqpoint{2.862450in}{1.048950in}}%
\pgfpathcurveto{\pgfqpoint{2.867900in}{1.043500in}}{\pgfqpoint{2.875293in}{1.040438in}}{\pgfqpoint{2.883000in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.883000in}{1.040438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.314566,0.314566,0.314566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.314566,0.314566,0.314566}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022500in}{0.389437in}}%
\pgfpathcurveto{\pgfqpoint{3.030207in}{0.389437in}}{\pgfqpoint{3.037600in}{0.392500in}}{\pgfqpoint{3.043050in}{0.397950in}}%
\pgfpathcurveto{\pgfqpoint{3.048500in}{0.403400in}}{\pgfqpoint{3.051563in}{0.410793in}}{\pgfqpoint{3.051563in}{0.418500in}}%
\pgfpathcurveto{\pgfqpoint{3.051563in}{0.426207in}}{\pgfqpoint{3.048500in}{0.433600in}}{\pgfqpoint{3.043050in}{0.439050in}}%
\pgfpathcurveto{\pgfqpoint{3.037600in}{0.444500in}}{\pgfqpoint{3.030207in}{0.447562in}}{\pgfqpoint{3.022500in}{0.447562in}}%
\pgfpathcurveto{\pgfqpoint{3.014793in}{0.447562in}}{\pgfqpoint{3.007400in}{0.444500in}}{\pgfqpoint{3.001950in}{0.439050in}}%
\pgfpathcurveto{\pgfqpoint{2.996500in}{0.433600in}}{\pgfqpoint{2.993438in}{0.426207in}}{\pgfqpoint{2.993438in}{0.418500in}}%
\pgfpathcurveto{\pgfqpoint{2.993438in}{0.410793in}}{\pgfqpoint{2.996500in}{0.403400in}}{\pgfqpoint{3.001950in}{0.397950in}}%
\pgfpathcurveto{\pgfqpoint{3.007400in}{0.392500in}}{\pgfqpoint{3.014793in}{0.389437in}}{\pgfqpoint{3.022500in}{0.389437in}}%
\pgfpathlineto{\pgfqpoint{3.022500in}{0.389437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.043216,0.043216,0.043216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.043216,0.043216,0.043216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022500in}{0.519637in}}%
\pgfpathcurveto{\pgfqpoint{3.030207in}{0.519637in}}{\pgfqpoint{3.037600in}{0.522700in}}{\pgfqpoint{3.043050in}{0.528150in}}%
\pgfpathcurveto{\pgfqpoint{3.048500in}{0.533600in}}{\pgfqpoint{3.051563in}{0.540993in}}{\pgfqpoint{3.051563in}{0.548700in}}%
\pgfpathcurveto{\pgfqpoint{3.051563in}{0.556407in}}{\pgfqpoint{3.048500in}{0.563800in}}{\pgfqpoint{3.043050in}{0.569250in}}%
\pgfpathcurveto{\pgfqpoint{3.037600in}{0.574700in}}{\pgfqpoint{3.030207in}{0.577762in}}{\pgfqpoint{3.022500in}{0.577762in}}%
\pgfpathcurveto{\pgfqpoint{3.014793in}{0.577762in}}{\pgfqpoint{3.007400in}{0.574700in}}{\pgfqpoint{3.001950in}{0.569250in}}%
\pgfpathcurveto{\pgfqpoint{2.996500in}{0.563800in}}{\pgfqpoint{2.993438in}{0.556407in}}{\pgfqpoint{2.993438in}{0.548700in}}%
\pgfpathcurveto{\pgfqpoint{2.993438in}{0.540993in}}{\pgfqpoint{2.996500in}{0.533600in}}{\pgfqpoint{3.001950in}{0.528150in}}%
\pgfpathcurveto{\pgfqpoint{3.007400in}{0.522700in}}{\pgfqpoint{3.014793in}{0.519637in}}{\pgfqpoint{3.022500in}{0.519637in}}%
\pgfpathlineto{\pgfqpoint{3.022500in}{0.519637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752445,0.752445,0.752445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752445,0.752445,0.752445}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022500in}{0.649838in}}%
\pgfpathcurveto{\pgfqpoint{3.030207in}{0.649838in}}{\pgfqpoint{3.037600in}{0.652900in}}{\pgfqpoint{3.043050in}{0.658350in}}%
\pgfpathcurveto{\pgfqpoint{3.048500in}{0.663800in}}{\pgfqpoint{3.051563in}{0.671193in}}{\pgfqpoint{3.051563in}{0.678900in}}%
\pgfpathcurveto{\pgfqpoint{3.051563in}{0.686607in}}{\pgfqpoint{3.048500in}{0.694000in}}{\pgfqpoint{3.043050in}{0.699450in}}%
\pgfpathcurveto{\pgfqpoint{3.037600in}{0.704900in}}{\pgfqpoint{3.030207in}{0.707963in}}{\pgfqpoint{3.022500in}{0.707963in}}%
\pgfpathcurveto{\pgfqpoint{3.014793in}{0.707963in}}{\pgfqpoint{3.007400in}{0.704900in}}{\pgfqpoint{3.001950in}{0.699450in}}%
\pgfpathcurveto{\pgfqpoint{2.996500in}{0.694000in}}{\pgfqpoint{2.993438in}{0.686607in}}{\pgfqpoint{2.993438in}{0.678900in}}%
\pgfpathcurveto{\pgfqpoint{2.993438in}{0.671193in}}{\pgfqpoint{2.996500in}{0.663800in}}{\pgfqpoint{3.001950in}{0.658350in}}%
\pgfpathcurveto{\pgfqpoint{3.007400in}{0.652900in}}{\pgfqpoint{3.014793in}{0.649838in}}{\pgfqpoint{3.022500in}{0.649838in}}%
\pgfpathlineto{\pgfqpoint{3.022500in}{0.649838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.543269,0.543269,0.543269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.543269,0.543269,0.543269}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022500in}{0.780038in}}%
\pgfpathcurveto{\pgfqpoint{3.030207in}{0.780038in}}{\pgfqpoint{3.037600in}{0.783100in}}{\pgfqpoint{3.043050in}{0.788550in}}%
\pgfpathcurveto{\pgfqpoint{3.048500in}{0.794000in}}{\pgfqpoint{3.051563in}{0.801393in}}{\pgfqpoint{3.051563in}{0.809100in}}%
\pgfpathcurveto{\pgfqpoint{3.051563in}{0.816807in}}{\pgfqpoint{3.048500in}{0.824200in}}{\pgfqpoint{3.043050in}{0.829650in}}%
\pgfpathcurveto{\pgfqpoint{3.037600in}{0.835100in}}{\pgfqpoint{3.030207in}{0.838163in}}{\pgfqpoint{3.022500in}{0.838163in}}%
\pgfpathcurveto{\pgfqpoint{3.014793in}{0.838163in}}{\pgfqpoint{3.007400in}{0.835100in}}{\pgfqpoint{3.001950in}{0.829650in}}%
\pgfpathcurveto{\pgfqpoint{2.996500in}{0.824200in}}{\pgfqpoint{2.993438in}{0.816807in}}{\pgfqpoint{2.993438in}{0.809100in}}%
\pgfpathcurveto{\pgfqpoint{2.993438in}{0.801393in}}{\pgfqpoint{2.996500in}{0.794000in}}{\pgfqpoint{3.001950in}{0.788550in}}%
\pgfpathcurveto{\pgfqpoint{3.007400in}{0.783100in}}{\pgfqpoint{3.014793in}{0.780038in}}{\pgfqpoint{3.022500in}{0.780038in}}%
\pgfpathlineto{\pgfqpoint{3.022500in}{0.780038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.767190,0.767190,0.767190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.767190,0.767190,0.767190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022500in}{0.910238in}}%
\pgfpathcurveto{\pgfqpoint{3.030207in}{0.910238in}}{\pgfqpoint{3.037600in}{0.913300in}}{\pgfqpoint{3.043050in}{0.918750in}}%
\pgfpathcurveto{\pgfqpoint{3.048500in}{0.924200in}}{\pgfqpoint{3.051563in}{0.931593in}}{\pgfqpoint{3.051563in}{0.939300in}}%
\pgfpathcurveto{\pgfqpoint{3.051563in}{0.947007in}}{\pgfqpoint{3.048500in}{0.954400in}}{\pgfqpoint{3.043050in}{0.959850in}}%
\pgfpathcurveto{\pgfqpoint{3.037600in}{0.965300in}}{\pgfqpoint{3.030207in}{0.968363in}}{\pgfqpoint{3.022500in}{0.968363in}}%
\pgfpathcurveto{\pgfqpoint{3.014793in}{0.968363in}}{\pgfqpoint{3.007400in}{0.965300in}}{\pgfqpoint{3.001950in}{0.959850in}}%
\pgfpathcurveto{\pgfqpoint{2.996500in}{0.954400in}}{\pgfqpoint{2.993438in}{0.947007in}}{\pgfqpoint{2.993438in}{0.939300in}}%
\pgfpathcurveto{\pgfqpoint{2.993438in}{0.931593in}}{\pgfqpoint{2.996500in}{0.924200in}}{\pgfqpoint{3.001950in}{0.918750in}}%
\pgfpathcurveto{\pgfqpoint{3.007400in}{0.913300in}}{\pgfqpoint{3.014793in}{0.910238in}}{\pgfqpoint{3.022500in}{0.910238in}}%
\pgfpathlineto{\pgfqpoint{3.022500in}{0.910238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.790449,0.790449,0.790449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.790449,0.790449,0.790449}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022500in}{1.040438in}}%
\pgfpathcurveto{\pgfqpoint{3.030207in}{1.040438in}}{\pgfqpoint{3.037600in}{1.043500in}}{\pgfqpoint{3.043050in}{1.048950in}}%
\pgfpathcurveto{\pgfqpoint{3.048500in}{1.054400in}}{\pgfqpoint{3.051563in}{1.061793in}}{\pgfqpoint{3.051563in}{1.069500in}}%
\pgfpathcurveto{\pgfqpoint{3.051563in}{1.077207in}}{\pgfqpoint{3.048500in}{1.084600in}}{\pgfqpoint{3.043050in}{1.090050in}}%
\pgfpathcurveto{\pgfqpoint{3.037600in}{1.095500in}}{\pgfqpoint{3.030207in}{1.098563in}}{\pgfqpoint{3.022500in}{1.098563in}}%
\pgfpathcurveto{\pgfqpoint{3.014793in}{1.098563in}}{\pgfqpoint{3.007400in}{1.095500in}}{\pgfqpoint{3.001950in}{1.090050in}}%
\pgfpathcurveto{\pgfqpoint{2.996500in}{1.084600in}}{\pgfqpoint{2.993438in}{1.077207in}}{\pgfqpoint{2.993438in}{1.069500in}}%
\pgfpathcurveto{\pgfqpoint{2.993438in}{1.061793in}}{\pgfqpoint{2.996500in}{1.054400in}}{\pgfqpoint{3.001950in}{1.048950in}}%
\pgfpathcurveto{\pgfqpoint{3.007400in}{1.043500in}}{\pgfqpoint{3.014793in}{1.040438in}}{\pgfqpoint{3.022500in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{3.022500in}{1.040438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.072221,0.072221,0.072221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.072221,0.072221,0.072221}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162000in}{0.389437in}}%
\pgfpathcurveto{\pgfqpoint{3.169707in}{0.389437in}}{\pgfqpoint{3.177100in}{0.392500in}}{\pgfqpoint{3.182550in}{0.397950in}}%
\pgfpathcurveto{\pgfqpoint{3.188000in}{0.403400in}}{\pgfqpoint{3.191063in}{0.410793in}}{\pgfqpoint{3.191063in}{0.418500in}}%
\pgfpathcurveto{\pgfqpoint{3.191063in}{0.426207in}}{\pgfqpoint{3.188000in}{0.433600in}}{\pgfqpoint{3.182550in}{0.439050in}}%
\pgfpathcurveto{\pgfqpoint{3.177100in}{0.444500in}}{\pgfqpoint{3.169707in}{0.447562in}}{\pgfqpoint{3.162000in}{0.447562in}}%
\pgfpathcurveto{\pgfqpoint{3.154293in}{0.447562in}}{\pgfqpoint{3.146900in}{0.444500in}}{\pgfqpoint{3.141450in}{0.439050in}}%
\pgfpathcurveto{\pgfqpoint{3.136000in}{0.433600in}}{\pgfqpoint{3.132938in}{0.426207in}}{\pgfqpoint{3.132938in}{0.418500in}}%
\pgfpathcurveto{\pgfqpoint{3.132938in}{0.410793in}}{\pgfqpoint{3.136000in}{0.403400in}}{\pgfqpoint{3.141450in}{0.397950in}}%
\pgfpathcurveto{\pgfqpoint{3.146900in}{0.392500in}}{\pgfqpoint{3.154293in}{0.389437in}}{\pgfqpoint{3.162000in}{0.389437in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{0.389437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.659716,0.659716,0.659716}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.659716,0.659716,0.659716}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162000in}{0.519637in}}%
\pgfpathcurveto{\pgfqpoint{3.169707in}{0.519637in}}{\pgfqpoint{3.177100in}{0.522700in}}{\pgfqpoint{3.182550in}{0.528150in}}%
\pgfpathcurveto{\pgfqpoint{3.188000in}{0.533600in}}{\pgfqpoint{3.191063in}{0.540993in}}{\pgfqpoint{3.191063in}{0.548700in}}%
\pgfpathcurveto{\pgfqpoint{3.191063in}{0.556407in}}{\pgfqpoint{3.188000in}{0.563800in}}{\pgfqpoint{3.182550in}{0.569250in}}%
\pgfpathcurveto{\pgfqpoint{3.177100in}{0.574700in}}{\pgfqpoint{3.169707in}{0.577762in}}{\pgfqpoint{3.162000in}{0.577762in}}%
\pgfpathcurveto{\pgfqpoint{3.154293in}{0.577762in}}{\pgfqpoint{3.146900in}{0.574700in}}{\pgfqpoint{3.141450in}{0.569250in}}%
\pgfpathcurveto{\pgfqpoint{3.136000in}{0.563800in}}{\pgfqpoint{3.132938in}{0.556407in}}{\pgfqpoint{3.132938in}{0.548700in}}%
\pgfpathcurveto{\pgfqpoint{3.132938in}{0.540993in}}{\pgfqpoint{3.136000in}{0.533600in}}{\pgfqpoint{3.141450in}{0.528150in}}%
\pgfpathcurveto{\pgfqpoint{3.146900in}{0.522700in}}{\pgfqpoint{3.154293in}{0.519637in}}{\pgfqpoint{3.162000in}{0.519637in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{0.519637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.053299,0.053299,0.053299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.053299,0.053299,0.053299}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162000in}{0.649838in}}%
\pgfpathcurveto{\pgfqpoint{3.169707in}{0.649838in}}{\pgfqpoint{3.177100in}{0.652900in}}{\pgfqpoint{3.182550in}{0.658350in}}%
\pgfpathcurveto{\pgfqpoint{3.188000in}{0.663800in}}{\pgfqpoint{3.191063in}{0.671193in}}{\pgfqpoint{3.191063in}{0.678900in}}%
\pgfpathcurveto{\pgfqpoint{3.191063in}{0.686607in}}{\pgfqpoint{3.188000in}{0.694000in}}{\pgfqpoint{3.182550in}{0.699450in}}%
\pgfpathcurveto{\pgfqpoint{3.177100in}{0.704900in}}{\pgfqpoint{3.169707in}{0.707963in}}{\pgfqpoint{3.162000in}{0.707963in}}%
\pgfpathcurveto{\pgfqpoint{3.154293in}{0.707963in}}{\pgfqpoint{3.146900in}{0.704900in}}{\pgfqpoint{3.141450in}{0.699450in}}%
\pgfpathcurveto{\pgfqpoint{3.136000in}{0.694000in}}{\pgfqpoint{3.132938in}{0.686607in}}{\pgfqpoint{3.132938in}{0.678900in}}%
\pgfpathcurveto{\pgfqpoint{3.132938in}{0.671193in}}{\pgfqpoint{3.136000in}{0.663800in}}{\pgfqpoint{3.141450in}{0.658350in}}%
\pgfpathcurveto{\pgfqpoint{3.146900in}{0.652900in}}{\pgfqpoint{3.154293in}{0.649838in}}{\pgfqpoint{3.162000in}{0.649838in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{0.649838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.685024,0.685024,0.685024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.685024,0.685024,0.685024}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162000in}{0.780038in}}%
\pgfpathcurveto{\pgfqpoint{3.169707in}{0.780038in}}{\pgfqpoint{3.177100in}{0.783100in}}{\pgfqpoint{3.182550in}{0.788550in}}%
\pgfpathcurveto{\pgfqpoint{3.188000in}{0.794000in}}{\pgfqpoint{3.191063in}{0.801393in}}{\pgfqpoint{3.191063in}{0.809100in}}%
\pgfpathcurveto{\pgfqpoint{3.191063in}{0.816807in}}{\pgfqpoint{3.188000in}{0.824200in}}{\pgfqpoint{3.182550in}{0.829650in}}%
\pgfpathcurveto{\pgfqpoint{3.177100in}{0.835100in}}{\pgfqpoint{3.169707in}{0.838163in}}{\pgfqpoint{3.162000in}{0.838163in}}%
\pgfpathcurveto{\pgfqpoint{3.154293in}{0.838163in}}{\pgfqpoint{3.146900in}{0.835100in}}{\pgfqpoint{3.141450in}{0.829650in}}%
\pgfpathcurveto{\pgfqpoint{3.136000in}{0.824200in}}{\pgfqpoint{3.132938in}{0.816807in}}{\pgfqpoint{3.132938in}{0.809100in}}%
\pgfpathcurveto{\pgfqpoint{3.132938in}{0.801393in}}{\pgfqpoint{3.136000in}{0.794000in}}{\pgfqpoint{3.141450in}{0.788550in}}%
\pgfpathcurveto{\pgfqpoint{3.146900in}{0.783100in}}{\pgfqpoint{3.154293in}{0.780038in}}{\pgfqpoint{3.162000in}{0.780038in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{0.780038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443351,0.443351,0.443351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.443351,0.443351,0.443351}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162000in}{0.910238in}}%
\pgfpathcurveto{\pgfqpoint{3.169707in}{0.910238in}}{\pgfqpoint{3.177100in}{0.913300in}}{\pgfqpoint{3.182550in}{0.918750in}}%
\pgfpathcurveto{\pgfqpoint{3.188000in}{0.924200in}}{\pgfqpoint{3.191063in}{0.931593in}}{\pgfqpoint{3.191063in}{0.939300in}}%
\pgfpathcurveto{\pgfqpoint{3.191063in}{0.947007in}}{\pgfqpoint{3.188000in}{0.954400in}}{\pgfqpoint{3.182550in}{0.959850in}}%
\pgfpathcurveto{\pgfqpoint{3.177100in}{0.965300in}}{\pgfqpoint{3.169707in}{0.968363in}}{\pgfqpoint{3.162000in}{0.968363in}}%
\pgfpathcurveto{\pgfqpoint{3.154293in}{0.968363in}}{\pgfqpoint{3.146900in}{0.965300in}}{\pgfqpoint{3.141450in}{0.959850in}}%
\pgfpathcurveto{\pgfqpoint{3.136000in}{0.954400in}}{\pgfqpoint{3.132938in}{0.947007in}}{\pgfqpoint{3.132938in}{0.939300in}}%
\pgfpathcurveto{\pgfqpoint{3.132938in}{0.931593in}}{\pgfqpoint{3.136000in}{0.924200in}}{\pgfqpoint{3.141450in}{0.918750in}}%
\pgfpathcurveto{\pgfqpoint{3.146900in}{0.913300in}}{\pgfqpoint{3.154293in}{0.910238in}}{\pgfqpoint{3.162000in}{0.910238in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{0.910238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.467996,0.467996,0.467996}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.467996,0.467996,0.467996}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162000in}{1.040438in}}%
\pgfpathcurveto{\pgfqpoint{3.169707in}{1.040438in}}{\pgfqpoint{3.177100in}{1.043500in}}{\pgfqpoint{3.182550in}{1.048950in}}%
\pgfpathcurveto{\pgfqpoint{3.188000in}{1.054400in}}{\pgfqpoint{3.191063in}{1.061793in}}{\pgfqpoint{3.191063in}{1.069500in}}%
\pgfpathcurveto{\pgfqpoint{3.191063in}{1.077207in}}{\pgfqpoint{3.188000in}{1.084600in}}{\pgfqpoint{3.182550in}{1.090050in}}%
\pgfpathcurveto{\pgfqpoint{3.177100in}{1.095500in}}{\pgfqpoint{3.169707in}{1.098563in}}{\pgfqpoint{3.162000in}{1.098563in}}%
\pgfpathcurveto{\pgfqpoint{3.154293in}{1.098563in}}{\pgfqpoint{3.146900in}{1.095500in}}{\pgfqpoint{3.141450in}{1.090050in}}%
\pgfpathcurveto{\pgfqpoint{3.136000in}{1.084600in}}{\pgfqpoint{3.132938in}{1.077207in}}{\pgfqpoint{3.132938in}{1.069500in}}%
\pgfpathcurveto{\pgfqpoint{3.132938in}{1.061793in}}{\pgfqpoint{3.136000in}{1.054400in}}{\pgfqpoint{3.141450in}{1.048950in}}%
\pgfpathcurveto{\pgfqpoint{3.146900in}{1.043500in}}{\pgfqpoint{3.154293in}{1.040438in}}{\pgfqpoint{3.162000in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{1.040438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508094in}{0.265050in}}%
\pgfpathlineto{\pgfqpoint{2.464500in}{0.352238in}}%
\pgfpathlineto{\pgfqpoint{2.420906in}{0.265050in}}%
\pgfpathlineto{\pgfqpoint{2.508094in}{0.265050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647594in}{0.265050in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{0.352238in}}%
\pgfpathlineto{\pgfqpoint{2.560406in}{0.265050in}}%
\pgfpathlineto{\pgfqpoint{2.647594in}{0.265050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787094in}{0.265050in}}%
\pgfpathlineto{\pgfqpoint{2.743500in}{0.352238in}}%
\pgfpathlineto{\pgfqpoint{2.699906in}{0.265050in}}%
\pgfpathlineto{\pgfqpoint{2.787094in}{0.265050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926594in}{0.265050in}}%
\pgfpathlineto{\pgfqpoint{2.883000in}{0.352238in}}%
\pgfpathlineto{\pgfqpoint{2.839406in}{0.265050in}}%
\pgfpathlineto{\pgfqpoint{2.926594in}{0.265050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066094in}{0.265050in}}%
\pgfpathlineto{\pgfqpoint{3.022500in}{0.352238in}}%
\pgfpathlineto{\pgfqpoint{2.978906in}{0.265050in}}%
\pgfpathlineto{\pgfqpoint{3.066094in}{0.265050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205594in}{0.265050in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{0.352238in}}%
\pgfpathlineto{\pgfqpoint{3.118406in}{0.265050in}}%
\pgfpathlineto{\pgfqpoint{3.205594in}{0.265050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420906in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{2.508094in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{2.508094in}{0.209250in}}%
\pgfpathlineto{\pgfqpoint{2.420906in}{0.209250in}}%
\pgfpathlineto{\pgfqpoint{2.420906in}{0.139500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560406in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{2.647594in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{2.647594in}{0.209250in}}%
\pgfpathlineto{\pgfqpoint{2.560406in}{0.209250in}}%
\pgfpathlineto{\pgfqpoint{2.560406in}{0.139500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699906in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{2.787094in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{2.787094in}{0.209250in}}%
\pgfpathlineto{\pgfqpoint{2.699906in}{0.209250in}}%
\pgfpathlineto{\pgfqpoint{2.699906in}{0.139500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839406in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{2.926594in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{2.926594in}{0.209250in}}%
\pgfpathlineto{\pgfqpoint{2.839406in}{0.209250in}}%
\pgfpathlineto{\pgfqpoint{2.839406in}{0.139500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.978906in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{3.066094in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{3.066094in}{0.209250in}}%
\pgfpathlineto{\pgfqpoint{2.978906in}{0.209250in}}%
\pgfpathlineto{\pgfqpoint{2.978906in}{0.139500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118406in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{3.205594in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{3.205594in}{0.209250in}}%
\pgfpathlineto{\pgfqpoint{3.118406in}{0.209250in}}%
\pgfpathlineto{\pgfqpoint{3.118406in}{0.139500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371500in}{1.116000in}}%
\pgfpathlineto{\pgfqpoint{3.208500in}{1.116000in}}%
\pgfpathlineto{\pgfqpoint{3.208500in}{1.255500in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{1.255500in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{1.116000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371500in}{0.386531in}}%
\pgfpathlineto{\pgfqpoint{2.435438in}{0.418500in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{0.450469in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{0.386531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371500in}{0.516731in}}%
\pgfpathlineto{\pgfqpoint{2.435438in}{0.548700in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{0.580669in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{0.516731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371500in}{0.646931in}}%
\pgfpathlineto{\pgfqpoint{2.435438in}{0.678900in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{0.710869in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{0.646931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371500in}{0.777131in}}%
\pgfpathlineto{\pgfqpoint{2.435438in}{0.809100in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{0.841069in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{0.777131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371500in}{0.907331in}}%
\pgfpathlineto{\pgfqpoint{2.435438in}{0.939300in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{0.971269in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{0.907331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371500in}{1.037531in}}%
\pgfpathlineto{\pgfqpoint{2.435438in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{1.101469in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{1.037531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432200in}{0.037200in}}%
\pgfpathlineto{\pgfqpoint{2.101800in}{0.037200in}}%
\pgfpathlineto{\pgfqpoint{2.101800in}{0.204600in}}%
\pgfpathlineto{\pgfqpoint{1.432200in}{0.204600in}}%
\pgfpathlineto{\pgfqpoint{1.432200in}{0.037200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432200in}{0.241800in}}%
\pgfpathlineto{\pgfqpoint{2.101800in}{0.241800in}}%
\pgfpathlineto{\pgfqpoint{2.101800in}{0.409200in}}%
\pgfpathlineto{\pgfqpoint{1.432200in}{0.409200in}}%
\pgfpathlineto{\pgfqpoint{1.432200in}{0.241800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464500in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{2.464500in}{0.069750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604000in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{2.604000in}{0.069750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743500in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{2.743500in}{0.069750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883000in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{2.883000in}{0.069750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022500in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{3.022500in}{0.069750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162000in}{0.139500in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{0.069750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325000in}{0.069750in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{0.069750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325000in}{0.418500in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{0.418500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325000in}{0.548700in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{0.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325000in}{0.678900in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{0.678900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325000in}{0.809100in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{0.809100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325000in}{0.939300in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{0.939300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325000in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{1.069500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.764706,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069500in}{0.418500in}}%
\pgfpathlineto{\pgfqpoint{1.023000in}{0.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.764706,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162500in}{0.372000in}}%
\pgfpathlineto{\pgfqpoint{1.376400in}{0.576600in}}%
\pgfpathlineto{\pgfqpoint{1.767000in}{0.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.764706,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023000in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{1.023000in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{1.767000in}{1.395000in}}%
\pgfpathlineto{\pgfqpoint{1.767000in}{0.651000in}}%
\pgfpathlineto{\pgfqpoint{1.023000in}{0.651000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325000in}{0.069750in}}%
\pgfpathlineto{\pgfqpoint{2.269200in}{0.069750in}}%
\pgfpathlineto{\pgfqpoint{2.269200in}{0.069750in}}%
\pgfpathlineto{\pgfqpoint{2.101800in}{0.069750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222700in}{0.097650in}}%
\pgfpathlineto{\pgfqpoint{2.194800in}{0.069750in}}%
\pgfpathlineto{\pgfqpoint{2.222700in}{0.041850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325000in}{0.418500in}}%
\pgfpathlineto{\pgfqpoint{2.269200in}{0.418500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325000in}{0.548700in}}%
\pgfpathlineto{\pgfqpoint{2.269200in}{0.548700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325000in}{0.678900in}}%
\pgfpathlineto{\pgfqpoint{2.269200in}{0.678900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325000in}{0.809100in}}%
\pgfpathlineto{\pgfqpoint{2.269200in}{0.809100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325000in}{0.939300in}}%
\pgfpathlineto{\pgfqpoint{2.269200in}{0.939300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325000in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{2.269200in}{1.069500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269200in}{1.069500in}}%
\pgfpathlineto{\pgfqpoint{2.269200in}{0.167400in}}%
\pgfpathlineto{\pgfqpoint{2.101800in}{0.167400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{3.255000in}{1.395000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194800in}{0.195300in}}%
\pgfpathlineto{\pgfqpoint{2.222700in}{0.167400in}}%
\pgfpathlineto{\pgfqpoint{2.194800in}{0.139500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790000in,y=1.325250in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont BrainScaleS-2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790000in,y=1.185750in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont PPU}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767000in,y=0.485460in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont FPGA + RAM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767000in,y=0.120900in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont spike router}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767000in,y=0.325500in,,]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont spike memory}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.018600in,y=0.978611in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.976500in,y=1.376400in,right,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092500in,y=0.744000in,left,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont C}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/py/plots/spike_rates.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{262.06459808bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.44655298)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spike_rates.pdf}}%
    \put(0.02639997,0.85770906){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TB1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{spike_rates.pdf}}%
    \put(0.02639997,0.61550607){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CPU4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{spike_rates.pdf}}%
    \put(0.02639997,0.38703111){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CPU1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{spike_rates.pdf}}%
    \put(0.04197427,0.06067138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.06098231,0.06067138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.07154233,0.06067138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{spike_rates.pdf}}%
    \put(0.26458465,0.06067138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.28359269,0.06067138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.29415272,0.06067138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{spike_rates.pdf}}%
    \put(0.48719502,0.06067138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.50620308,0.06067138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.51676311,0.06067138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{spike_rates.pdf}}%
    \put(0.70980543,0.06067138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.72881346,0.06067138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.73937348,0.06067138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{spike_rates.pdf}}%
    \put(0.93241581,0.06067138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.95142383,0.06067138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{.}\end{tabular}}}}%
    \put(0.96198386,0.06067138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.46155436,0.00950401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}time[s]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{spike_rates.pdf}}%
    \put(0.02639997,0.15929533){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}motor\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{spike_rates.pdf}}%
  \end{picture}%
\endgroup%

